A polynomial spectral method for the spatially homogeneous Boltzmann equation

We present a spectral Petrov-Galerkin method for the Boltzmann collision operator. We expand the density distribution $f$ to high order orthogonal polynomials multiplied by a Maxwellian. By that choice, we can approximate on the whole momentum domain $\mathbb{R}^3$ resulting in high accuracy at the evaluation of the collision operator. Additionally, the special choice of the test space naturally ensures conservation of mass, momentum and energy. By numerical examples we demonstrate the convergence (w.r.t. time) to the exact stationary solution. For efficiency we transfer between nodal and Maxwellian weighted Spherical Harmonics which are orthogonal w.r.t. the innermost integrals of the collision operator. Combined with efficient transformations between the bases and the calculation of the outer integrals this gives an algorithm of complexity $\mathcal{O}(N^7)$ and a storage requirement $\mathcal{O}(N^4)$ for the evaluation of the non linear Boltzmann collision operator. The presented method is applicable to a general class of collision kernels, among others including Maxwell molecules, hard and variable hard spheres molecules. Although faster methods are available, we obtain high accuracy even for very low expansion orders.

==> Linfty_twopeak.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xlabel={N},
ylabel={$\|\,.\,\|_{L_\infty(0,6)}$},
xmin=8, xmax=24,
ymin=1e-14, ymax=0.0005,
xmode=log,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
xtick = {8,12,16,24},
xticklabels = {8,12,16,24},
legend entries = {{$P_{11}$},{$P_{22}$},{$P_{33}$},{$P_{12}$},{$q_{1}$},{$q_{2}$}},
legend style={at={(1,0.9)},anchor=north west,nodes=right,draw = black}
]

\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}

\addplot [semithick, color0, forget plot]
table {%
8 9.72031810038132e-05
12 2.25868948433572e-07
16 2.91635338101059e-09
24 4.5772274859246e-12
};
\addplot [semithick, color1, forget plot]
table {%
8 1.76972796102071e-05
12 2.3155115602691e-07
16 6.71748878744438e-10
24 1.31494815036604e-12
};
\addplot [semithick, color2, forget plot]
table {%
8 6.22239432982452e-05
12 3.48243861081343e-07
16 2.56109489171763e-09
24 3.25517390820096e-12
};
\addplot [semithick, color3, forget plot]
table {%
8 4.29643366905985e-05
12 7.45708246263632e-08
16 7.08200165178141e-10
24 3.89699383873676e-12
};
\addplot [semithick, color4, forget plot]
table {%
8 4.29643366826049e-05
12 7.4570825292497e-08
16 7.08196168375252e-10
24 3.90165677544019e-12
};
\addplot [semithick, color5, forget plot]
table {%
8 1.28046594616293e-05
12 5.20534577219678e-07
16 8.29902369048341e-10
24 1.31628041799559e-12
};
\end{axis}

\end{tikzpicture}

==> armomentsp11.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
ylabel={$P_{11}$},
xlabel={time},
xmin=0, xmax=6,
ymin=2, ymax=6,
tick align=inside,
tick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 5.00000000034314
0.01 4.97831460926419
0.02 4.95683510674163
0.03 4.93555946379688
0.04 4.91448567262413
0.05 4.89361174635204
0.06 4.87293571880845
0.07 4.85245564428792
0.08 4.83216959732214
0.09 4.81207567245308
0.1 4.79217198400898
0.11 4.77245666588305
0.12 4.75292787131479
0.13 4.73358377267408
0.14 4.71442256124781
0.15 4.69544244702912
0.16 4.67664165850919
0.17 4.65801844247157
0.18 4.63957106378893
0.19 4.62129780522239
0.2 4.60319696722311
0.21 4.58526686773639
0.22 4.56750584200809
0.23 4.54991224239336
0.24 4.53248443816768
0.25 4.51522081534017
0.26 4.49811977646916
0.27 4.4811797404799
0.28 4.46439914248453
0.29 4.44777643360412
0.3 4.43131008079295
0.31 4.41499856666471
0.32 4.39884038932096
0.33 4.38283406218152
0.34 4.36697811381686
0.35 4.35127108778257
0.36 4.33571154245569
0.37 4.32029805087309
0.38 4.30502920057165
0.39 4.28990359343043
0.4 4.27491984551463
0.41 4.2600765869214
0.42 4.24537246162756
0.43 4.23080612733895
0.44 4.21637625534174
0.45 4.20208153035529
0.46 4.18792065038692
0.47 4.17389232658828
0.48 4.15999528311341
0.49 4.14622825697848
0.5 4.13258999792319
0.51 4.11907926827376
0.52 4.1056948428075
0.53 4.09243550861902
0.54 4.07930006498796
0.55 4.06628732324825
0.56 4.05339610665891
0.57 4.04062525027634
0.58 4.0279736008281
0.59 4.01544001658816
0.6 4.00302336725358
0.61 3.99072253382259
0.62 3.97853640847416
0.63 3.96646389444886
0.64 3.95450390593118
0.65 3.94265536793317
0.66 3.93091721617938
0.67 3.91928839699321
0.68 3.90776786718449
0.69 3.89635459393838
0.7 3.88504755470556
0.71 3.87384573709365
0.72 3.86274813875986
0.73 3.85175376730492
0.74 3.8408616401682
0.75 3.83007078452396
0.76 3.81938023717892
0.77 3.80878904447085
0.78 3.7982962621684
0.79 3.78790095537207
0.8 3.77760219841625
0.81 3.76739907477244
0.82 3.75729067695348
0.83 3.74727610641897
0.84 3.73735447348166
0.85 3.72752489721496
0.86 3.71778650536148
0.87 3.70813843424258
0.88 3.69857982866898
0.89 3.6891098418523
0.9 3.67972763531774
0.91 3.67043237881751
0.92 3.66122325024551
0.93 3.65209943555272
0.94 3.64306012866369
0.95 3.6341045313939
0.96 3.62523185336806
0.97 3.61644131193932
0.98 3.6077321321094
0.99 3.59910354644955
1 3.59055479502248
1.01 3.58208512530507
1.02 3.57369379211202
1.03 3.56538005752026
1.04 3.55714319079427
1.05 3.54898246831221
1.06 3.54089717349284
1.07 3.53288659672327
1.08 3.52495003528751
1.09 3.51708679329581
1.1 3.50929618161477
1.11 3.5015775177982
1.12 3.49393012601879
1.13 3.4863533370005
1.14 3.47884648795167
1.15 3.47140892249893
1.16 3.46403999062178
1.17 3.45673904858787
1.18 3.44950545888907
1.19 3.44233859017815
1.2 3.43523781720621
1.21 3.42820252076075
1.22 3.42123208760446
1.23 3.41432591041464
1.24 3.40748338772328
1.25 3.40070392385783
1.26 3.39398692888257
1.27 3.38733181854063
1.28 3.38073801419663
1.29 3.37420494277998
1.3 3.36773203672873
1.31 3.36131873393408
1.32 3.35496447768548
1.33 3.34866871661627
1.34 3.34243090464999
1.35 3.3362505009472
1.36 3.33012696985291
1.37 3.32405978084455
1.38 3.31804840848052
1.39 3.31209233234928
1.4 3.30619103701896
1.41 3.30034401198758
1.42 3.29455075163374
1.43 3.28881075516785
1.44 3.28312352658388
1.45 3.27748857461164
1.46 3.27190541266957
1.47 3.266373558818
1.48 3.26089253571293
1.49 3.25546187056032
1.5 3.25008109507083
1.51 3.24474974541504
1.52 3.2394673621792
1.53 3.23423349032134
1.54 3.22904767912799
1.55 3.22390948217123
1.56 3.21881845726625
1.57 3.21377416642935
1.58 3.20877617583639
1.59 3.20382405578166
1.6 3.19891738063721
1.61 3.19405572881256
1.62 3.18923868271489
1.63 3.18446582870961
1.64 3.17973675708134
1.65 3.17505106199536
1.66 3.17040834145934
1.67 3.16580819728562
1.68 3.16125023505376
1.69 3.15673406407356
1.7 3.15225929734842
1.71 3.14782555153909
1.72 3.14343244692784
1.73 3.13907960738293
1.74 3.1347666603235
1.75 3.13049323668483
1.76 3.1262589708839
1.77 3.1220635007854
1.78 3.117906467668
1.79 3.11378751619101
1.8 3.10970629436143
1.81 3.10566245350124
1.82 3.10165564821511
1.83 3.09768553635841
1.84 3.09375177900555
1.85 3.08985404041867
1.86 3.0859919880166
1.87 3.0821652923442
1.88 3.07837362704196
1.89 3.07461666881597
1.9 3.07089409740814
1.91 3.06720559556676
1.92 3.06355084901738
1.93 3.05992954643388
1.94 3.05634137941002
1.95 3.0527860424311
1.96 3.04926323284603
1.97 3.04577265083958
1.98 3.04231399940507
1.99 3.03888698431715
2 3.03549131410499
2.01 3.03212670002569
2.02 3.02879285603798
2.03 3.02548949877616
2.04 3.02221634752435
2.05 3.01897312419094
2.06 3.01575955328333
2.07 3.01257536188296
2.08 3.00942027962052
2.09 3.00629403865149
2.1 3.00319637363184
2.11 3.00012702169405
2.12 2.99708572242334
2.13 2.99407221783412
2.14 2.99108625234672
2.15 2.98812757276435
2.16 2.98519592825022
2.17 2.98229107030498
2.18 2.97941275274437
2.19 2.976560731677
2.2 2.97373476548253
2.21 2.97093461478986
2.22 2.96816004245572
2.23 2.96541081354337
2.24 2.96268669530151
2.25 2.95998745714351
2.26 2.95731287062665
2.27 2.95466270943182
2.28 2.95203674934316
2.29 2.94943476822812
2.3 2.94685654601758
2.31 2.94430186468622
2.32 2.94177050823312
2.33 2.93926226266244
2.34 2.93677691596443
2.35 2.93431425809654
2.36 2.93187408096471
2.37 2.92945617840494
2.38 2.9270603461649
2.39 2.92468638188586
2.4 2.9223340850847
2.41 2.92000325713617
2.42 2.91769370125524
2.43 2.91540522247972
2.44 2.913137627653
2.45 2.91089072540692
2.46 2.9086643261449
2.47 2.9064582420252
2.48 2.90427228694427
2.49 2.90210627652038
2.5 2.89996002807737
2.51 2.8978333606285
2.52 2.89572609486052
2.53 2.89363805311791
2.54 2.89156905938723
2.55 2.88951893928161
2.56 2.88748752002547
2.57 2.88547463043933
2.58 2.88348010092472
2.59 2.8815037634494
2.6 2.87954545153252
2.61 2.87760500023009
2.62 2.8756822461205
2.63 2.8737770272902
2.64 2.87188918331957
2.65 2.87001855526882
2.66 2.86816498566415
2.67 2.86632831848393
2.68 2.86450839914515
2.69 2.86270507448982
2.7 2.86091819277169
2.71 2.85914760364298
2.72 2.85739315814124
2.73 2.85565470867642
2.74 2.853932109018
2.75 2.85222521428222
2.76 2.85053388091952
2.77 2.84885796670203
2.78 2.84719733071119
2.79 2.84555183332554
2.8 2.84392133620856
2.81 2.84230570229666
2.82 2.84070479578729
2.83 2.83911848212718
2.84 2.83754662800063
2.85 2.83598910131796
2.86 2.83444577120412
2.87 2.83291650798727
2.88 2.83140118318763
2.89 2.82989966950631
2.9 2.82841184081432
2.91 2.82693757214168
2.92 2.82547673966656
2.93 2.82402922070467
2.94 2.82259489369858
2.95 2.82117363820729
2.96 2.81976533489578
2.97 2.81836986552477
2.98 2.81698711294048
2.99 2.81561696106457
3 2.81425929488412
3.01 2.81291400044169
3.02 2.81158096482558
3.03 2.81026007616005
3.04 2.80895122359572
3.05 2.80765429730005
3.06 2.80636918844787
3.07 2.80509578921202
3.08 2.80383399275413
3.09 2.8025836932154
3.1 2.80134478570754
3.11 2.80011716630376
3.12 2.79890073202983
3.13 2.79769538085529
3.14 2.79650101168466
3.15 2.79531752434881
3.16 2.79414481959635
3.17 2.79298279908515
3.18 2.79183136537391
3.19 2.7906904219138
3.2 2.78955987304023
3.21 2.78843962396465
3.22 2.78732958076644
3.23 2.78622965038489
3.24 2.78513974061123
3.25 2.78405976008078
3.26 2.7829896182651
3.27 2.78192922546432
3.28 2.78087849279941
3.29 2.77983733220468
3.3 2.77880565642017
3.31 2.77778337898429
3.32 2.7767704142264
3.33 2.77576667725953
3.34 2.77477208397312
3.35 2.77378655102588
3.36 2.77280999583867
3.37 2.77184233658749
3.38 2.77088349219649
3.39 2.76993338233109
3.4 2.76899192739112
3.41 2.76805904850409
3.42 2.76713466751842
3.43 2.76621870699685
3.44 2.76531109020985
3.45 2.76441174112906
3.46 2.76352058442087
3.47 2.76263754544002
3.48 2.76176255022322
3.49 2.76089552548292
3.5 2.76003639860106
3.51 2.75918509762293
3.52 2.75834155125104
3.53 2.75750568883907
3.54 2.75667744038592
3.55 2.75585673652972
3.56 2.75504350854199
3.57 2.75423768832181
3.58 2.75343920839002
3.59 2.75264800188355
3.6 2.7518640025497
3.61 2.7510871447406
3.62 2.75031736340759
3.63 2.74955459409575
3.64 2.74879877293842
3.65 2.74804983665182
3.66 2.7473077225297
3.67 2.74657236843799
3.68 2.74584371280962
3.69 2.74512169463924
3.7 2.74440625347811
3.71 2.743697329429
3.72 2.74299486314107
3.73 2.74229879580492
3.74 2.74160906914759
3.75 2.74092562542764
3.76 2.7402484074303
3.77 2.73957735846261
3.78 2.73891242234862
3.79 2.73825354342472
3.8 2.73760066653487
3.81 2.73695373702596
3.82 2.73631270074327
3.83 2.73567750402578
3.84 2.73504809370177
3.85 2.73442441708424
3.86 2.73380642196654
3.87 2.73319405661791
3.88 2.73258726977918
3.89 2.73198601065839
3.9 2.73139022892657
3.91 2.73079987471347
3.92 2.73021489860334
3.93 2.72963525163082
3.94 2.72906088527677
3.95 2.72849175146422
3.96 2.72792780255431
3.97 2.72736899134226
3.98 2.72681527105344
3.99 2.72626659533941
4 2.72572291827401
4.01 2.72518419434953
4.02 2.72465037847284
4.03 2.72412142596165
4.04 2.72359729254071
4.05 2.7230779343381
4.06 2.72256330788155
4.07 2.72205337009478
4.08 2.72154807829391
4.09 2.72104739018379
4.1 2.72055126385455
4.11 2.72005965777801
4.12 2.71957253080422
4.13 2.71908984215799
4.14 2.71861155143549
4.15 2.71813761860081
4.16 2.71766800398267
4.17 2.71720266827101
4.18 2.71674157251375
4.19 2.7162846781135
4.2 2.71583194682432
4.21 2.7153833407485
4.22 2.71493882233341
4.23 2.71449835436832
4.24 2.71406189998128
4.25 2.71362942263606
4.26 2.71320088612905
4.27 2.71277625458624
4.28 2.71235549246019
4.29 2.7119385645271
4.3 2.71152543588381
4.31 2.71111607194487
4.32 2.71071043843968
4.33 2.7103085014096
4.34 2.70991022720509
4.35 2.70951558248291
4.36 2.7091245342033
4.37 2.70873704962725
4.38 2.70835309631372
4.39 2.70797264211694
4.4 2.70759565518372
4.41 2.70722210395078
4.42 2.7068519571421
4.43 2.7064851837663
4.44 2.70612175311405
4.45 2.70576163475549
4.46 2.70540479853771
4.47 2.7050512145822
4.48 2.70470085328232
4.49 2.70435368530091
4.5 2.70400968156773
4.51 2.70366881327711
4.52 2.70333105188548
4.53 2.70299636910903
4.54 2.70266473692129
4.55 2.70233612755085
4.56 2.70201051347897
4.57 2.70168786743733
4.58 2.7013681624057
4.59 2.70105137160974
4.6 2.7007374685187
4.61 2.70042642684323
4.62 2.7001182205332
4.63 2.69981282377546
4.64 2.69951021099176
4.65 2.69921035683655
4.66 2.69891323619488
4.67 2.69861882418032
4.68 2.69832709613283
4.69 2.69803802761676
4.7 2.69775159441875
4.71 2.69746777254575
4.72 2.69718653822299
4.73 2.69690786789199
4.74 2.6966317382086
4.75 2.69635812604106
4.76 2.69608700846804
4.77 2.69581836277674
4.78 2.69555216646098
4.79 2.69528839721936
4.8 2.69502703295334
4.81 2.69476805176541
4.82 2.69451143195728
4.83 2.69425715202806
4.84 2.69400519067245
4.85 2.69375552677898
4.86 2.69350813942821
4.87 2.69326300789102
4.88 2.69302011162686
4.89 2.69277943028206
4.9 2.69254094368808
4.91 2.69230463185986
4.92 2.69207047499415
4.93 2.69183845346784
4.94 2.69160854783633
4.95 2.69138073883193
4.96 2.69115500736219
4.97 2.69093133450836
4.98 2.69070970152379
4.99 2.69049008983238
5 2.69027248102698
5.01 2.69005685686791
5.02 2.68984319928142
5.03 2.68963149035815
5.04 2.68942171235169
5.05 2.68921384767704
5.06 2.68900787890918
5.07 2.6888037887816
5.08 2.68860156018486
5.09 2.68840117616517
5.1 2.68820261992296
5.11 2.68800587481149
5.12 2.68781092433544
5.13 2.68761775214957
5.14 2.68742634205731
5.15 2.68723667800944
5.16 2.68704874410275
5.17 2.68686252457868
5.18 2.68667800382203
5.19 2.68649516635969
5.2 2.68631399685925
5.21 2.68613448012783
5.22 2.68595660111075
5.23 2.68578034489027
5.24 2.68560569668437
5.25 2.68543264184551
5.26 2.68526116585941
5.27 2.68509125434382
5.28 2.68492289304732
5.29 2.68475606784817
5.3 2.68459076475309
5.31 2.68442696989609
5.32 2.68426466953736
5.33 2.68410385006205
5.34 2.6839444979792
5.35 2.68378659992058
5.36 2.68363014263959
5.37 2.68347511301013
5.38 2.68332149802553
5.39 2.68316928479746
5.4 2.68301846055483
5.41 2.68286901264275
5.42 2.68272092852148
5.43 2.68257419576536
5.44 2.68242880206176
5.45 2.68228473521012
5.46 2.68214198312085
5.47 2.68200053381436
5.48 2.68186037542007
5.49 2.6817214961754
5.5 2.68158388442479
5.51 2.68144752861874
5.52 2.68131241731283
5.53 2.68117853916677
5.54 2.68104588294345
5.55 2.68091443750803
5.56 2.68078419182697
5.57 2.68065513496712
5.58 2.68052725609483
5.59 2.68040054447501
5.6 2.68027498947028
5.61 2.68015058054004
5.62 2.68002730723959
5.63 2.6799051592193
5.64 2.67978412622371
5.65 2.67966419809068
5.66 2.67954536475054
5.67 2.67942761622528
5.68 2.67931094262766
5.69 2.67919533416042
5.7 2.67908078111549
5.71 2.6789672738731
5.72 2.67885480290107
5.73 2.67874335875394
5.74 2.67863293207222
5.75 2.67852351358159
5.76 2.67841509409215
5.77 2.67830766449763
5.78 2.67820121577463
5.79 2.67809573898188
5.8 2.67799122525948
5.81 2.67788766582819
5.82 2.67778505198865
5.83 2.67768337512068
5.84 2.67758262668257
5.85 2.67748279821035
5.86 2.67738388131709
5.87 2.67728586769219
5.88 2.6771887491007
5.89 2.67709251738263
5.9 2.67699716445226
5.91 2.67690268229746
5.92 2.67680906297906
5.93 2.67671629863013
5.94 2.67662438145535
5.95 2.67653330373039
5.96 2.67644305780119
5.97 2.67635363608342
5.98 2.67626503106173
5.99 2.67617723528924
};
\end{axis}

\end{tikzpicture}

==> armomentsp12.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
ylabel={$P_{12}$},
xlabel={time},
xmin=0, xmax=6,
ymin=-4, ymax=0,
tick align=inside,
tick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 -1.99999999984562
0.01 -1.98141252173846
0.02 -1.96300151958324
0.03 -1.94476525425244
0.04 -1.9267020047667
0.05 -1.90881006809059
0.06 -1.89108775893096
0.07 -1.8735334095376
0.08 -1.85614536950654
0.09 -1.83892200558555
0.1 -1.82186170148217
0.11 -1.80496285767394
0.12 -1.78822389122107
0.13 -1.77164323558131
0.14 -1.75521934042706
0.15 -1.7389506714647
0.16 -1.7228357102562
0.17 -1.70687295404273
0.18 -1.69106091557053
0.19 -1.67539812291884
0.2 -1.65988311932986
0.21 -1.64451446304085
0.22 -1.62929072711817
0.23 -1.61421049929336
0.24 -1.59927238180116
0.25 -1.58447499121949
0.26 -1.56981695831136
0.27 -1.55529692786863
0.28 -1.54091355855768
0.29 -1.52666552276693
0.3 -1.5125515064561
0.31 -1.49857020900738
0.32 -1.4847203430783
0.33 -1.47100063445637
0.34 -1.45740982191542
0.35 -1.44394665707373
0.36 -1.43060990425371
0.37 -1.41739834034339
0.38 -1.40431075465941
0.39 -1.39134594881176
0.4 -1.37850273657
0.41 -1.36577994373115
0.42 -1.35317640798908
0.43 -1.34069097880548
0.44 -1.3283225172823
0.45 -1.31606989603573
0.46 -1.30393199907167
0.47 -1.29190772166258
0.48 -1.2799959702259
0.49 -1.26819566220377
0.5 -1.25650572594424
0.51 -1.24492510058382
0.52 -1.23345273593143
0.53 -1.2220875923537
0.54 -1.21082864066157
0.55 -1.19967486199828
0.56 -1.18862524772859
0.57 -1.17767879932932
0.58 -1.16683452828117
0.59 -1.15609145596178
0.6 -1.14544861354003
0.61 -1.13490504187152
0.62 -1.12445979139538
0.63 -1.11411192203214
0.64 -1.10386050308281
0.65 -1.09370461312922
0.66 -1.08364333993534
0.67 -1.07367578034988
0.68 -1.06380104020995
0.69 -1.0540182342458
0.7 -1.04432648598671
0.71 -1.03472492766792
0.72 -1.02521270013864
0.73 -1.01578895277107
0.74 -1.00645284337057
0.75 -0.99720353808669
0.76 -0.988040211325381
0.77 -0.97896204566208
0.78 -0.969968231755852
0.79 -0.961057968264485
0.8 -0.952230461760549
0.81 -0.943484926648413
0.82 -0.934820585082197
0.83 -0.926236666884657
0.84 -0.917732409466984
0.85 -0.909307057749507
0.86 -0.900959864083303
0.87 -0.892690088172672
0.88 -0.884496996998499
0.89 -0.876379864742476
0.9 -0.868337972712173
0.91 -0.860370609266955
0.92 -0.852477069744718
0.93 -0.844656656389468
0.94 -0.836908678279687
0.95 -0.829232451257519
0.96 -0.821627297858737
0.97 -0.814092547243493
0.98 -0.806627535127847
0.99 -0.79923160371605
1 -0.791904101633587
1.01 -0.784644383860962
1.02 -0.777451811668219
1.03 -0.770325752550192
1.04 -0.763265580162469
1.05 -0.756270674258067
1.06 -0.749340420624811
1.07 -0.7424742110234
1.08 -0.735671443126161
1.09 -0.728931520456478
1.1 -0.722253852328885
1.11 -0.715637853789828
1.12 -0.709082945559066
1.13 -0.702588553971729
1.14 -0.696154110921002
1.15 -0.689779053801443
1.16 -0.683462825452923
1.17 -0.677204874105177
1.18 -0.67100465332296
1.19 -0.664861621951812
1.2 -0.658775244064398
1.21 -0.652744988907454
1.22 -0.646770330849294
1.23 -0.640850749327896
1.24 -0.634985728799552
1.25 -0.629174758688078
1.26 -0.62341733333457
1.27 -0.617712951947709
1.28 -0.612061118554604
1.29 -0.606461341952164
1.3 -0.600913135659001
1.31 -0.595416017867851
1.32 -0.589969511398503
1.33 -0.584573143651243
1.34 -0.579226446560798
1.35 -0.573928956550771
1.36 -0.568680214488571
1.37 -0.563479765640828
1.38 -0.558327159629278
1.39 -0.553221950387135
1.4 -0.548163696115916
1.41 -0.543151959242738
1.42 -0.538186306378066
1.43 -0.533266308273916
1.44 -0.528391539782505
1.45 -0.523561579815335
1.46 -0.518776011302721
1.47 -0.514034421153745
1.48 -0.509336400216636
1.49 -0.504681543239577
1.5 -0.500069448831916
1.51 -0.495499719425801
1.52 -0.490971961238215
1.53 -0.48648578423341
1.54 -0.482040802085748
1.55 -0.477636632142925
1.56 -0.473272895389587
1.57 -0.46894921641133
1.58 -0.464665223359082
1.59 -0.460420547913854
1.6 -0.456214825251863
1.61 -0.452047694010029
1.62 -0.447918796251824
1.63 -0.443827777433488
1.64 -0.439774286370588
1.65 -0.435757975204944
1.66 -0.431778499371884
1.67 -0.427835517567851
1.68 -0.423928691718344
1.69 -0.420057686946201
1.7 -0.4162221715402
1.71 -0.412421816924
1.72 -0.408656297625398
1.73 -0.404925291245903
1.74 -0.401228478430638
1.75 -0.39756554283854
1.76 -0.393936171112881
1.77 -0.390340052852085
1.78 -0.386776880580855
1.79 -0.383246349721596
1.8 -0.379748158566127
1.81 -0.376282008247699
1.82 -0.372847602713287
1.83 -0.369444648696179
1.84 -0.366072855688839
1.85 -0.362731935916056
1.86 -0.359421604308366
1.87 -0.356141578475746
1.88 -0.352891578681579
1.89 -0.349671327816893
1.9 -0.346480551374848
1.91 -0.343318977425501
1.92 -0.340186336590821
1.93 -0.337082362019959
1.94 -0.334006789364775
1.95 -0.330959356755613
1.96 -0.327939804777318
1.97 -0.324947876445508
1.98 -0.321983317183077
1.99 -0.319045874796947
2 -0.316135299455046
2.01 -0.313251343663527
2.02 -0.310393762244219
2.03 -0.307562312312304
2.04 -0.304756753254216
2.05 -0.301976846705775
2.06 -0.29922235653053
2.07 -0.296493048798331
2.08 -0.293788691764115
2.09 -0.291109055846897
2.1 -0.288453913608989
2.11 -0.285823039735416
2.12 -0.283216211013547
2.13 -0.28063320631292
2.14 -0.27807380656529
2.15 -0.275537794744854
2.16 -0.273024955848693
2.17 -0.270535076877397
2.18 -0.268067946815901
2.19 -0.265623356614491
2.2 -0.263201099170019
2.21 -0.260800969307298
2.22 -0.258422763760683
2.23 -0.256066281155839
2.24 -0.253731321991687
2.25 -0.251417688622532
2.26 -0.249125185240376
2.27 -0.246853617857393
2.28 -0.244602794288591
2.29 -0.242372524134641
2.3 -0.240162618764879
2.31 -0.237972891300474
2.32 -0.235803156597767
2.33 -0.233653231231771
2.34 -0.231522933479841
2.35 -0.229412083305498
2.36 -0.227320502342419
2.37 -0.225248013878581
2.38 -0.223194442840571
2.39 -0.221159615778036
2.4 -0.219143360848302
2.41 -0.217145507801135
2.42 -0.215165887963655
2.43 -0.213204334225399
2.44 -0.211260681023535
2.45 -0.209334764328212
2.46 -0.207426421628064
2.47 -0.205535491915852
2.48 -0.203661815674245
2.49 -0.201805234861749
2.5 -0.199965592898761
2.51 -0.198142734653775
2.52 -0.196336506429707
2.53 -0.19454675595037
2.54 -0.19277333234707
2.55 -0.191016086145338
2.56 -0.18927486925179
2.57 -0.187549534941116
2.58 -0.185839937843198
2.59 -0.18414593393035
2.6 -0.182467380504686
2.61 -0.180804136185608
2.62 -0.17915606089742
2.63 -0.177523015857055
2.64 -0.175904863561936
2.65 -0.174301467777934
2.66 -0.172712693527465
2.67 -0.171138407077685
2.68 -0.169578475928812
2.69 -0.168032768802554
2.7 -0.166501155630651
2.71 -0.164983507543531
2.72 -0.163479696859071
2.73 -0.161989597071474
2.74 -0.160513082840241
2.75 -0.159050029979265
2.76 -0.157600315446022
2.77 -0.156163817330864
2.78 -0.154740414846423
2.79 -0.153329988317109
2.8 -0.151932419168721
2.81 -0.150547589918141
2.82 -0.149175384163146
2.83 -0.147815686572302
2.84 -0.146468382874969
2.85 -0.14513335985139
2.86 -0.143810505322885
2.87 -0.142499708142132
2.88 -0.14120085818355
2.89 -0.13991384633376
2.9 -0.138638564482157
2.91 -0.137374905511554
2.92 -0.136122763288927
2.93 -0.134882032656246
2.94 -0.13365260942139
2.95 -0.132434390349156
2.96 -0.131227273152348
2.97 -0.130031156482954
2.98 -0.128845939923407
2.99 -0.12767152397793
3 -0.12650781006396
3.01 -0.12535470050366
3.02 -0.12421209851551
3.03 -0.123079908205972
3.04 -0.121958034561245
3.05 -0.120846383439089
3.06 -0.119744861560735
3.07 -0.118653376502865
3.08 -0.117571836689671
3.09 -0.116500151384993
3.1 -0.115438230684526
3.11 -0.114385985508107
3.12 -0.113343327592067
3.13 -0.112310169481665
3.14 -0.111286424523588
3.15 -0.110272006858524
3.16 -0.109266831413805
3.17 -0.108270813896118
3.18 -0.107283870784293
3.19 -0.106305919322144
3.2 -0.105336877511398
3.21 -0.104376664104669
3.22 -0.103425198598518
3.23 -0.102482401226565
3.24 -0.101548192952675
3.25 -0.100622495464203
3.26 -0.0997052311653022
3.27 -0.0987963231703016
3.28 -0.097895695297141
3.29 -0.0970032720608669
3.3 -0.0961189786671959
3.31 -0.0952427410061308
3.32 -0.0943744856456443
3.33 -0.0935141398254169
3.34 -0.0926616314506367
3.35 -0.0918168890858567
3.36 -0.0909798419489088
3.37 -0.0901504199048775
3.38 -0.0893285534601287
3.39 -0.0885141737563937
3.4 -0.0877072125649109
3.41 -0.0869076022806223
3.42 -0.086115275916422
3.43 -0.085330167097462
3.44 -0.0845522100555094
3.45 -0.0837813396233577
3.46 -0.0830174912292886
3.47 -0.0822606008915888
3.48 -0.0815106052131149
3.49 -0.0807674413759119
3.5 -0.0800310471358805
3.51 -0.0793013608174951
3.52 -0.0785783213085709
3.53 -0.0778618680550796
3.54 -0.0771519410560155
3.55 -0.0764484808583056
3.56 -0.0757514285517736
3.57 -0.0750607257641433
3.58 -0.0743763146560958
3.59 -0.0736981379163674
3.6 -0.0730261387568978
3.61 -0.0723602609080195
3.62 -0.0717004486136948
3.63 -0.0710466466267965
3.64 -0.0703988002044328
3.65 -0.0697568551033145
3.66 -0.0691207575751679
3.67 -0.0684904543621878
3.68 -0.0678658926925347
3.69 -0.0672470202758733
3.7 -0.0666337852989521
3.71 -0.0660261364212248
3.72 -0.0654240227705138
3.73 -0.0648273939387087
3.74 -0.0642361999775134
3.75 -0.0636503913942237
3.76 -0.0630699191475517
3.77 -0.062494734643484
3.78 -0.0619247897311799
3.79 -0.0613600366989097
3.8 -0.0608004282700273
3.81 -0.0602459175989822
3.82 -0.0596964582673686
3.83 -0.0591520042800111
3.84 -0.058612510061085
3.85 -0.0580779304502752
3.86 -0.0575482206989693
3.87 -0.0570233364664859
3.88 -0.0565032338163381
3.89 -0.055987869212532
3.9 -0.0554771995158988
3.91 -0.0549711819804621
3.92 -0.0544697742498366
3.93 -0.0539729343536626
3.94 -0.0534806207040727
3.95 -0.0529927920921898
3.96 -0.052509407684659
3.97 -0.0520304270202131
3.98 -0.0515558100062646
3.99 -0.0510855169155357
4 -0.050619508382715
4.01 -0.050157745401146
4.02 -0.0497001893195486
4.03 -0.0492468018387658
4.04 -0.0487975450085478
4.05 -0.0483523812243577
4.06 -0.0479112732242134
4.07 -0.0474741840855538
4.08 -0.0470410772221384
4.09 -0.0466119163809705
4.1 -0.0461866656392533
4.11 -0.0457652894013716
4.12 -0.0453477523959014
4.13 -0.0449340196726488
4.14 -0.0445240565997142
4.15 -0.0441178288605837
4.16 -0.0437153024512497
4.17 -0.0433164436773549
4.18 -0.0429212191513651
4.19 -0.0425295957897655
4.2 -0.0421415408102863
4.21 -0.0417570217291494
4.22 -0.0413760063583451
4.23 -0.0409984628029306
4.24 -0.040624359458354
4.25 -0.0402536650078049
4.26 -0.0398863484195861
4.27 -0.0395223789445119
4.28 -0.03916172611333
4.29 -0.0388043597341661
4.3 -0.0384502498899933
4.31 -0.0380993669361232
4.32 -0.0377516814977213
4.33 -0.0374071644673458
4.34 -0.0370657870025065
4.35 -0.0367275205232492
4.36 -0.0363923367097598
4.37 -0.0360602074999918
4.38 -0.0357311050873152
4.39 -0.0354050019181876
4.4 -0.0350818706898445
4.41 -0.0347616843480139
4.42 -0.0344444160846497
4.43 -0.0341300393356869
4.44 -0.0338185277788167
4.45 -0.0335098553312823
4.46 -0.033203996147695
4.47 -0.0329009246178718
4.48 -0.032600615364688
4.49 -0.0323030432419566
4.5 -0.0320081833323207
4.51 -0.0317160109451688
4.52 -0.0314265016145688
4.53 -0.0311396310972202
4.54 -0.0308553753704241
4.55 -0.0305737106300749
4.56 -0.0302946132886674
4.57 -0.0300180599733229
4.58 -0.0297440275238347
4.59 -0.0294724929907302
4.6 -0.029203433633351
4.61 -0.0289368269179499
4.62 -0.0286726505158078
4.63 -0.0284108823013645
4.64 -0.028151500350369
4.65 -0.0278944829380461
4.66 -0.0276398085372789
4.67 -0.027387455816809
4.68 -0.0271374036394534
4.69 -0.026889631060336
4.7 -0.0266441173251378
4.71 -0.0264008418683603
4.72 -0.0261597843116069
4.73 -0.0259209244618798
4.74 -0.0256842423098909
4.75 -0.0254497180283892
4.76 -0.0252173319705054
4.77 -0.0249870646681076
4.78 -0.0247588968301745
4.79 -0.0245328093411844
4.8 -0.0243087832595168
4.81 -0.0240867998158689
4.82 -0.0238668404116879
4.83 -0.023648886617617
4.84 -0.0234329201719548
4.85 -0.0232189229791298
4.86 -0.023006877108188
4.87 -0.0227967647912959
4.88 -0.0225885684222543
4.89 -0.022382270555029
4.9 -0.0221778539022919
4.91 -0.0219753013339782
4.92 -0.0217745958758547
4.93 -0.0215757207081014
4.94 -0.0213786591639069
4.95 -0.0211833947280772
4.96 -0.0209899110356543
4.97 -0.0207981918705512
4.98 -0.0206082211641961
4.99 -0.0204199829941904
5 -0.0202334615829806
5.01 -0.0200486412965381
5.02 -0.0198655066430555
5.03 -0.0196840422716524
5.04 -0.0195042329710915
5.05 -0.0193260636685119
5.06 -0.0191495194281679
5.07 -0.0189745854501814
5.08 -0.0188012470693083
5.09 -0.0186294897537117
5.1 -0.0184592991037507
5.11 -0.0182906608507747
5.12 -0.0181235608559362
5.13 -0.0179579851090063
5.14 -0.0177939197272082
5.15 -0.0176313509540562
5.16 -0.0174702651582073
5.17 -0.0173106488323229
5.18 -0.0171524885919432
5.19 -0.0169957711743666
5.2 -0.0168404834375443
5.21 -0.0166866123589832
5.22 -0.0165341450346577
5.23 -0.0163830686779338
5.24 -0.0162333706184996
5.25 -0.0160850383013101
5.26 -0.0159380592855369
5.27 -0.0157924212435309
5.28 -0.0156481119597921
5.29 -0.0155051193299519
5.3 -0.0153634313597595
5.31 -0.015223036164084
5.32 -0.0150839219659197
5.33 -0.0149460770954043
5.34 -0.0148094899888443
5.35 -0.01467414918775
5.36 -0.0145400433378785
5.37 -0.0144071611882865
5.38 -0.0142754915903908
5.39 -0.014145023497037
5.4 -0.0140157459615796
5.41 -0.0138876481369648
5.42 -0.0137607192748286
5.43 -0.0136349487245965
5.44 -0.013510325932597
5.45 -0.0133868404411788
5.46 -0.0132644818878395
5.47 -0.013143240004358
5.48 -0.0130231046159411
5.49 -0.0129040656403707
5.5 -0.0127861130871641
5.51 -0.0126692370567398
5.52 -0.0125534277395902
5.53 -0.0124386754154641
5.54 -0.0123249704525549
5.55 -0.0122123033066957
5.56 -0.0121006645205633
5.57 -0.0119900447228894
5.58 -0.0118804346276767
5.59 -0.0117718250334254
5.6 -0.011664206822364
5.61 -0.0115575709596884
5.62 -0.0114519084928083
5.63 -0.0113472105505986
5.64 -0.0112434683426604
5.65 -0.0111406731585858
5.66 -0.0110388163672317
5.67 -0.0109378894159985
5.68 -0.0108378838301172
5.69 -0.0107387912119403
5.7 -0.0106406032402423
5.71 -0.0105433116695245
5.72 -0.0104469083293258
5.73 -0.010351385123542
5.74 -0.0102567340297486
5.75 -0.0101629470985321
5.76 -0.0100700164528253
5.77 -0.00997793428725044
5.78 -0.00988669286746779
5.79 -0.00979628452952815
5.8 -0.00970670167923486
5.81 -0.00961793679150961
5.82 -0.00952998240976238
5.83 -0.00944283114527123
5.84 -0.00935647567656353
5.85 -0.00927090874880532
5.86 -0.00918612317319577
5.87 -0.00910211182636681
5.88 -0.00901886764978743
5.89 -0.00893638364917619
5.9 -0.00885465289391495
5.91 -0.00877366851647182
5.92 -0.0086934237118268
5.93 -0.0086139117369039
5.94 -0.00853512591000776
5.95 -0.00845705961026578
5.96 -0.00837970627707577
5.97 -0.00830305940955641
5.98 -0.00822711256600654
5.99 -0.00815185936336548
};
\end{axis}

\end{tikzpicture}

==> armomentsp22.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
ylabel={$P_{22}$},
xlabel={time},
xmin=0, xmax=6,
ymin=3, ymax=4,
tick align=inside,
tick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 2.99999999976349
0.01 3.0061958257829
0.02 3.01233282646995
0.03 3.0184115815327
0.04 3.0244326646299
0.05 3.03039664343902
0.06 3.03630407972353
0.07 3.04215552939931
0.08 3.04795154260021
0.09 3.0536926637429
0.1 3.05937943159085
0.11 3.06501237931757
0.12 3.07059203456907
0.13 3.07611891952558
0.14 3.08159355096249
0.15 3.08701644031054
0.16 3.09238809371537
0.17 3.09770901209622
0.18 3.10297969120404
0.19 3.10820062167883
0.2 3.11337228910626
0.21 3.11849517407374
0.22 3.12356975222564
0.23 3.128596494318
0.24 3.13357586627247
0.25 3.13850832922968
0.26 3.14339433960192
0.27 3.14823434912525
0.28 3.15302880491088
0.29 3.15777814949607
0.3 3.1624828208943
0.31 3.16714325264496
0.32 3.1717598738623
0.33 3.17633310928398
0.34 3.18086337931888
0.35 3.18535110009442
0.36 3.18979668350333
0.37 3.19420053724983
0.38 3.19856306489525
0.39 3.20288466590321
0.4 3.2071657356841
0.41 3.21140666563921
0.42 3.2156078432042
0.43 3.21976965189215
0.44 3.22389247133608
0.45 3.22797667733091
0.46 3.23202264187502
0.47 3.23603073321126
0.48 3.24000131586754
0.49 3.24393475069683
0.5 3.24783139491684
0.51 3.25169160214912
0.52 3.25551572245773
0.53 3.25930410238756
0.54 3.26305708500202
0.55 3.26677500992045
0.56 3.270458213355
0.57 3.27410702814716
0.58 3.27772178380379
0.59 3.28130280653277
0.6 3.28485041927823
0.61 3.28836494175542
0.62 3.29184669048506
0.63 3.29529597882742
0.64 3.29871311701592
0.65 3.30209841219041
0.66 3.30545216843
0.67 3.30877468678557
0.68 3.31206626531185
0.69 3.31532719909922
0.7 3.31855778030502
0.71 3.32175829818461
0.72 3.32492903912204
0.73 3.32807028666035
0.74 3.33118232153152
0.75 3.33426542168615
0.76 3.33731986232269
0.77 3.34034591591643
0.78 3.34334385224811
0.79 3.34631393843225
0.8 3.34925643894507
0.81 3.35217161565223
0.82 3.35505972783609
0.83 3.35792103222283
0.84 3.36075578300915
0.85 3.36356423188867
0.86 3.36634662807812
0.87 3.36910321834314
0.88 3.37183424702385
0.89 3.37453995606007
0.9 3.37722058501635
0.91 3.37987637110663
0.92 3.38250754921867
0.93 3.38511435193818
0.94 3.38769700957272
0.95 3.39025575017529
0.96 3.39279079956767
0.97 3.39530238136351
0.98 3.39779071699116
0.99 3.40025602571622
1 3.4026985246639
1.01 3.40511842884104
1.02 3.40751595115798
1.03 3.4098913024501
1.04 3.41224469149923
1.05 3.41457632505469
1.06 3.4168864078542
1.07 3.41917514264452
1.08 3.42144273020185
1.09 3.42368936935206
1.1 3.42591525699061
1.11 3.42812058810231
1.12 3.43030555578089
1.13 3.43247035124827
1.14 3.43461516387367
1.15 3.43674018119252
1.16 3.43884558892516
1.17 3.44093157099527
1.18 3.44299830954822
1.19 3.44504598496909
1.2 3.44707477590058
1.21 3.44908485926071
1.22 3.4510764102603
1.23 3.45304960242027
1.24 3.45500460758876
1.25 3.45694159595807
1.26 3.45886073608141
1.27 3.46076219488945
1.28 3.4626461377067
1.29 3.46451272826776
1.3 3.46636212873329
1.31 3.46819449970594
1.32 3.47001000024598
1.33 3.47180878788685
1.34 3.47359101865051
1.35 3.47535684706262
1.36 3.47710642616755
1.37 3.4788399075433
1.38 3.48055744131612
1.39 3.48225917617513
1.4 3.48394525938665
1.41 3.48561583680848
1.42 3.48727105290396
1.43 3.48891105075592
1.44 3.49053597208044
1.45 3.4921459572405
1.46 3.49374114525947
1.47 3.49532167383449
1.48 3.49688767934959
1.49 3.49843929688888
1.5 3.49997666024935
1.51 3.50149990195375
1.52 3.50300915326322
1.53 3.50450454418979
1.54 3.50598620350879
1.55 3.5074542587711
1.56 3.50890883631529
1.57 3.51035006127959
1.58 3.51177805761379
1.59 3.513192948091
1.6 3.51459485431924
1.61 3.51598389675295
1.62 3.5173601947044
1.63 3.51872386635494
1.64 3.52007502876612
1.65 3.52141379789075
1.66 3.52274028858379
1.67 3.52405461461317
1.68 3.52535688867046
1.69 3.52664722238144
1.7 3.5279257263166
1.71 3.52919251000142
1.72 3.53044768192672
1.73 3.53169134955869
1.74 3.53292361934904
1.75 3.53414459674481
1.76 3.5353543861983
1.77 3.53655309117675
1.78 3.53774081417196
1.79 3.53891765670983
1.8 3.5400837193598
1.81 3.54123910174415
1.82 3.54238390254724
1.83 3.54351821952468
1.84 3.54464214951234
1.85 3.54575578843531
1.86 3.54685923131676
1.87 3.54795257228672
1.88 3.54903590459075
1.89 3.55010932059851
1.9 3.5511729118123
1.91 3.55222676887544
1.92 3.55327098158061
1.93 3.5543056388781
1.94 3.55533082888396
1.95 3.55634663888808
1.96 3.55735315536217
1.97 3.55835046396769
1.98 3.55933864956366
1.99 3.56031779621445
2 3.56128798719739
2.01 3.56224930501043
2.02 3.56320183137961
2.03 3.56414564726651
2.04 3.56508083287565
2.05 3.56600746766174
2.06 3.56692563033689
2.07 3.56783539887782
2.08 3.56873685053284
2.09 3.56963006182893
2.1 3.57051510857862
2.11 3.57139206588688
2.12 3.57226100815789
2.13 3.57312200910177
2.14 3.57397514174123
2.15 3.57482047841817
2.16 3.57565809080021
2.17 3.5764880498871
2.18 3.57731042601716
2.19 3.5781252888736
2.2 3.57893270749074
2.21 3.57973275026028
2.22 3.5805254849374
2.23 3.58131097864682
2.24 3.58208929788885
2.25 3.58286050854535
2.26 3.5836246758856
2.27 3.58438186457217
2.28 3.58513213866666
2.29 3.58587556163547
2.3 3.58661219635544
2.31 3.58734210511944
2.32 3.58806534964199
2.33 3.58878199106469
2.34 3.58949208996169
2.35 3.5901957063451
2.36 3.59089289967031
2.37 3.59158372884126
2.38 3.59226825221569
2.39 3.59294652761033
2.4 3.59361861230602
2.41 3.59428456305276
2.42 3.59494443607478
2.43 3.59559828707551
2.44 3.5962461712425
2.45 3.5968881432523
2.46 3.59752425727529
2.47 3.5981545669805
2.48 3.5987791255403
2.49 3.59939798563511
2.5 3.60001119945807
2.51 3.60061881871962
2.52 3.60122089465205
2.53 3.601817478014
2.54 3.60240861909499
2.55 3.60299436771977
2.56 3.60357477325271
2.57 3.6041498846022
2.58 3.60471975022485
2.59 3.60528441812983
2.6 3.60584393588303
2.61 3.60639835061123
2.62 3.60694770900627
2.63 3.60749205732909
2.64 3.60803144141382
2.65 3.60856590667174
2.66 3.60909549809532
2.67 3.60962026026209
2.68 3.61014023733857
2.69 3.61065547308413
2.7 3.61116601085475
2.71 3.61167189360691
2.72 3.61217316390122
2.73 3.61266986390621
2.74 3.61316203540196
2.75 3.61364971978378
2.76 3.61413295806576
2.77 3.61461179088436
2.78 3.61508625850197
2.79 3.61555640081037
2.8 3.61602225733423
2.81 3.61648386723449
2.82 3.61694126931182
2.83 3.61739450200997
2.84 3.61784360341905
2.85 3.61828861127892
2.86 3.61872956298238
2.87 3.61916649557847
2.88 3.61959944577564
2.89 3.62002844994493
2.9 3.62045354412313
2.91 3.62087476401589
2.92 3.62129214500082
2.93 3.6217057221305
2.94 3.62211553013558
2.95 3.62252160342769
2.96 3.62292397610251
2.97 3.62332268194261
2.98 3.62371775442044
2.99 3.6241092267012
3 3.62449713164564
3.01 3.62488150181299
3.02 3.62526236946365
3.03 3.62563976656207
3.04 3.62601372477944
3.05 3.62638427549642
3.06 3.62675144980587
3.07 3.62711527851547
3.08 3.62747579215044
3.09 3.62783302095605
3.1 3.62818699490036
3.11 3.62853774367667
3.12 3.62888529670612
3.13 3.62922968314022
3.14 3.62957093186334
3.15 3.62990907149516
3.16 3.63024413039317
3.17 3.63057613665506
3.18 3.63090511812116
3.19 3.63123110237677
3.2 3.63155411675459
3.21 3.631874188337
3.22 3.63219134395841
3.23 3.63250561020754
3.24 3.63281701342969
3.25 3.633125579729
3.26 3.63343133497069
3.27 3.63373430478324
3.28 3.6340345145606
3.29 3.63433198946434
3.3 3.63462675442582
3.31 3.63491883414831
3.32 3.63520825310908
3.33 3.63549503556149
3.34 3.63577920553707
3.35 3.63606078684759
3.36 3.63633980308701
3.37 3.63661627763358
3.38 3.63689023365177
3.39 3.63716169409427
3.4 3.63743068170393
3.41 3.6376972190157
3.42 3.63796132835856
3.43 3.63822303185737
3.44 3.63848235143483
3.45 3.63873930881326
3.46 3.6389939255165
3.47 3.63924622287173
3.48 3.63949622201127
3.49 3.63974394387436
3.5 3.63998940920897
3.51 3.64023263857355
3.52 3.64047365233876
3.53 3.64071247068921
3.54 3.64094911362518
3.55 3.6411836009643
3.56 3.64141595234322
3.57 3.6416461872193
3.58 3.64187432487227
3.59 3.64210038440581
3.6 3.64232438474922
3.61 3.64254634465899
3.62 3.6427662827204
3.63 3.64298421734911
3.64 3.64320016679268
3.65 3.64341414913215
3.66 3.64362618228357
3.67 3.64383628399946
3.68 3.64404447187038
3.69 3.64425076332639
3.7 3.64445517563852
3.71 3.64465772592022
3.72 3.64485843112882
3.73 3.64505730806698
3.74 3.64525437338408
3.75 3.64544964357762
3.76 3.64564313499464
3.77 3.64583486383311
3.78 3.64602484614323
3.79 3.64621309782887
3.8 3.64639963464886
3.81 3.64658447221832
3.82 3.64676762601002
3.83 3.64694911135561
3.84 3.64712894344699
3.85 3.64730713733755
3.86 3.64748370794344
3.87 3.64765867004483
3.88 3.64783203828718
3.89 3.64800382718243
3.9 3.64817405111024
3.91 3.64834272431925
3.92 3.64850986092818
3.93 3.64867547492711
3.94 3.64883958017862
3.95 3.64900219041896
3.96 3.64916331925918
3.97 3.64932298018634
3.98 3.64948118656459
3.99 3.6496379516363
4 3.6497932885232
4.01 3.64994721022746
4.02 3.65009972963281
4.03 3.65025085950557
4.04 3.6504006124958
4.05 3.65054900113829
4.06 3.65069603785365
4.07 3.65084173494938
4.08 3.65098610462083
4.09 3.65112915895231
4.1 3.65127090991803
4.11 3.65141136938315
4.12 3.65155054910479
4.13 3.65168846073295
4.14 3.65182511581158
4.15 3.65196052577946
4.16 3.65209470197123
4.17 3.65222765561831
4.18 3.65235939784982
4.19 3.65248993969357
4.2 3.65261929207695
4.21 3.65274746582785
4.22 3.65287447167557
4.23 3.6530003202517
4.24 3.65312502209108
4.25 3.6532485876326
4.26 3.65337102722013
4.27 3.65349235110335
4.28 3.65361256943866
4.29 3.65373169228997
4.3 3.65384972962959
4.31 3.65396669133906
4.32 3.65408258720995
4.33 3.65419742694471
4.34 3.65431122015746
4.35 3.65442397637484
4.36 3.65453570503674
4.37 3.65464641549715
4.38 3.65475611702491
4.39 3.65486481880452
4.4 3.65497252993685
4.41 3.65507925943997
4.42 3.65518501624986
4.43 3.65528980922119
4.44 3.65539364712803
4.45 3.6554965386646
4.46 3.655598492446
4.47 3.65569951700893
4.48 3.65579962081241
4.49 3.65589881223848
4.5 3.65599709959287
4.51 3.65609449110579
4.52 3.65619099493251
4.53 3.6562866191541
4.54 3.65638137177811
4.55 3.65647526073921
4.56 3.65656829389987
4.57 3.65666047905104
4.58 3.65675182391276
4.59 3.65684233613483
4.6 3.65693202329744
4.61 3.65702089291182
4.62 3.65710895242085
4.63 3.65719620919969
4.64 3.65728267055641
4.65 3.65736834373258
4.66 3.65745323590388
4.67 3.6575373541807
4.68 3.65762070560876
4.69 3.65770329716966
4.7 3.65778513578147
4.71 3.65786622829936
4.72 3.6579465815161
4.73 3.65802620216266
4.74 3.65810509690879
4.75 3.65818327236355
4.76 3.65826073507589
4.77 3.65833749153515
4.78 3.65841354817167
4.79 3.65848891135725
4.8 3.65856358740577
4.81 3.65863758257364
4.82 3.65871090306035
4.83 3.658783555009
4.84 3.65885554450682
4.85 3.65892687758565
4.86 3.65899756022244
4.87 3.65906759833981
4.88 3.65913699780646
4.89 3.65920576443772
4.9 3.65927390399603
4.91 3.65934142219138
4.92 3.65940832468184
4.93 3.659474617074
4.94 3.65954030492346
4.95 3.65960539373526
4.96 3.65966988896437
4.97 3.65973379601615
4.98 3.65979712024676
4.99 3.65985986696367
5 3.65992204142604
5.01 3.65998364884521
5.02 3.66004469438509
5.03 3.66010518316265
5.04 3.66016512024826
5.05 3.66022451066622
5.06 3.66028335939509
5.07 3.66034167136815
5.08 3.66039945147381
5.09 3.660456704556
5.1 3.66051343541459
5.11 3.66056964880578
5.12 3.66062534944253
5.13 3.66068054199488
5.14 3.66073523109043
5.15 3.66078942131466
5.16 3.66084311721134
5.17 3.6608963232829
5.18 3.66094904399084
5.19 3.66100128375603
5.2 3.66105304695915
5.21 3.66110433794103
5.22 3.66115516100299
5.23 3.66120552040725
5.24 3.66125542037723
5.25 3.66130486509793
5.26 3.6613538587163
5.27 3.66140240534154
5.28 3.66145050904547
5.29 3.66149817386289
5.3 3.66154540379187
5.31 3.6615922027941
5.32 3.66163857479526
5.33 3.6616845236853
5.34 3.66173005331876
5.35 3.66177516751514
5.36 3.66181987005918
5.37 3.6618641647012
5.38 3.66190805515738
5.39 3.66195154511009
5.4 3.66199463820822
5.41 3.66203733806745
5.42 3.66207964827056
5.43 3.66212157236773
5.44 3.66216311387685
5.45 3.66220427628381
5.46 3.66224506304276
5.47 3.66228547757645
5.48 3.66232552327646
5.49 3.66236520350353
5.5 3.66240452158782
5.51 3.66244348082918
5.52 3.66248208449746
5.53 3.66252033583272
5.54 3.66255823804557
5.55 3.6625957943174
5.56 3.66263300780063
5.57 3.66266988161904
5.58 3.66270641886794
5.59 3.6627426226145
5.6 3.66277849589798
5.61 3.66281404172997
5.62 3.66284926309467
5.63 3.66288416294912
5.64 3.66291874422346
5.65 3.66295300982114
5.66 3.66298696261922
5.67 3.66302060546856
5.68 3.66305394119408
5.69 3.66308697259501
5.7 3.66311970244506
5.71 3.66315213349276
5.72 3.66318426846158
5.73 3.66321611005023
5.74 3.66324766093284
5.75 3.66327892375922
5.76 3.66330990115506
5.77 3.66334059572215
5.78 3.6633710100386
5.79 3.66340114665908
5.8 3.66343100811496
5.81 3.66346059691462
5.82 3.66348991554358
5.83 3.66351896646475
5.84 3.66354775211862
5.85 3.66357627492348
5.86 3.66360453727559
5.87 3.66363254154941
5.88 3.66366029009777
5.89 3.66368778525212
5.9 3.66371502932265
5.91 3.66374202459855
5.92 3.66376877334815
5.93 3.66379527781916
5.94 3.6638215402388
5.95 3.66384756281403
5.96 3.66387334773173
5.97 3.66389889715885
5.98 3.66392421324263
5.99 3.66394929811076
};
\end{axis}

\end{tikzpicture}

==> armomentsp33.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
ylabel={$P_{33}$},
xlabel={time},
xmin=0, xmax=6,
ymin=1, ymax=3,
tick align=inside,
tick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 0.999999999577078
0.01 1.01548956463663
0.02 1.03083206647214
0.03 1.04602895435413
0.04 1.06108166242969
0.05 1.07599160989266
0.06 1.09076020115173
0.07 1.10538882599648
0.08 1.11987885976136
0.09 1.13423166348774
0.1 1.14844858408388
0.11 1.1625309544831
0.12 1.17648009379985
0.13 1.19029730748405
0.14 1.20398388747341
0.15 1.21754111234405
0.16 1.23097024745916
0.17 1.24427254511593
0.18 1.25744924469074
0.19 1.27050157278249
0.2 1.28343074335434
0.21 1.29623795787358
0.22 1.30892440544997
0.23 1.32149126297235
0.24 1.33393969524357
0.25 1.34627085511386
0.26 1.35848588361263
0.27 1.37058591007856
0.28 1.3825720522883
0.29 1.39444541658352
0.3 1.40620709799646
0.31 1.41785818037405
0.32 1.42939973650044
0.33 1.4408328282182
0.34 1.45215850654797
0.35 1.46337781180672
0.36 1.47449177372469
0.37 1.4855014115608
0.38 1.4964077342168
0.39 1.50721174035007
0.4 1.51791441848498
0.41 1.5285167471231
0.42 1.53901969485196
0.43 1.5494242204526
0.44 1.55973127300589
0.45 1.56994179199752
0.46 1.58005670742177
0.47 1.59007693988416
0.48 1.60000340070276
0.49 1.60983699200839
0.5 1.61957860684367
0.51 1.62922912926084
0.52 1.63878943441847
0.53 1.64826038867712
0.54 1.65764284969372
0.55 1.66693766651501
0.56 1.6761456796698
0.57 1.68526772126021
0.58 1.69430461505182
0.59 1.70325717656278
0.6 1.71212621315189
0.61 1.72091252410569
0.62 1.72961690072449
0.63 1.73824012640743
0.64 1.74678297673661
0.65 1.75524621956013
0.66 1.76363061507433
0.67 1.77193691590493
0.68 1.78016586718736
0.69 1.7883182066461
0.7 1.79639466467312
0.71 1.80439596440544
0.72 1.8123228218018
0.73 1.82017594571843
0.74 1.82795603798398
0.75 1.83566379347359
0.76 1.84329990018209
0.77 1.85086503929643
0.78 1.85835988526719
0.79 1.86578510587939
0.8 1.87314136232238
0.81 1.88042930925904
0.82 1.88764959489413
0.83 1.8948028610419
0.84 1.9018897431929
0.85 1.90891087058008
0.86 1.9158668662441
0.87 1.92275834709798
0.88 1.92958592399088
0.89 1.93635020177133
0.9 1.94305177934962
0.91 1.94969124975956
0.92 1.95626920021952
0.93 1.9627862121928
0.94 1.96924286144729
0.95 1.97563971811451
0.96 1.98197734674797
0.97 1.98825630638087
0.98 1.99447715058314
0.99 2.00064042751793
1 2.00674667999732
1.01 2.01279644553759
1.02 2.01879025641371
1.03 2.02472863971334
1.04 2.0306121173902
1.05 2.0364412063168
1.06 2.04221641833666
1.07 2.04793826031592
1.08 2.05360723419434
1.09 2.05922383703582
1.1 2.06478856107832
1.11 2.07030189378318
1.12 2.07576431788401
1.13 2.08117631143493
1.14 2.08653834785836
1.15 2.09185089599225
1.16 2.09711442013677
1.17 2.10232938010056
1.18 2.10749623124641
1.19 2.11261542453646
1.2 2.11768740657691
1.21 2.12271261966224
1.22 2.12769150181894
1.23 2.13262448684879
1.24 2.13751200437166
1.25 2.14235447986779
1.26 2.14715233471971
1.27 2.15190598625362
1.28 2.15661584778036
1.29 2.16128232863596
1.3 2.16590583422168
1.31 2.17048676604367
1.32 2.17502552175224
1.33 2.17952249518058
1.34 2.1839780763832
1.35 2.18839265167388
1.36 2.19276660366323
1.37 2.19710031129585
1.38 2.20139414988705
1.39 2.2056484911593
1.4 2.2098637032781
1.41 2.21404015088764
1.42 2.21817819514599
1.43 2.22227819375993
1.44 2.22634050101938
1.45 2.23036546783156
1.46 2.23435344175465
1.47 2.23830476703122
1.48 2.24221978462117
1.49 2.2460988322345
1.5 2.24994224436352
1.51 2.2537503523149
1.52 2.25752348424128
1.53 2.26126196517257
1.54 2.26496611704692
1.55 2.26863625874136
1.56 2.27227270610216
1.57 2.27587577197476
1.58 2.27944576623352
1.59 2.28298299581104
1.6 2.28648776472725
1.61 2.28996037411819
1.62 2.29340112226441
1.63 2.29681030461915
1.64 2.30018821383624
1.65 2.30353513979759
1.66 2.30685136964057
1.67 2.31013718778491
1.68 2.31339287595948
1.69 2.31661871322869
1.7 2.31981497601868
1.71 2.32298193814318
1.72 2.32611987082914
1.73 2.32922904274207
1.74 2.33230972001116
1.75 2.33536216625406
1.76 2.33838664260149
1.77 2.34138340772155
1.78 2.34435271784374
1.79 2.34729482678285
1.8 2.35020998596246
1.81 2.35309844443831
1.82 2.35596044892135
1.83 2.3587962438006
1.84 2.3616060711658
1.85 2.36439017082972
1.86 2.36714878035034
1.87 2.36988213505278
1.88 2.37259046805099
1.89 2.37527401026922
1.9 2.37793299046326
1.91 2.3805676352415
1.92 2.38317816908571
1.93 2.38576481437171
1.94 2.38832779138971
1.95 2.39086731836451
1.96 2.3933836114755
1.97 2.39587688487643
1.98 2.39834735071496
1.99 2.4007952191521
2 2.40322069838132
2.01 2.40562399464758
2.02 2.40800531226611
2.03 2.41036485364102
2.04 2.41270281928369
2.05 2.41501940783102
2.06 2.41731481606347
2.07 2.41958923892292
2.08 2.42184286953033
2.09 2.42407589920327
2.1 2.42628851747323
2.11 2.42848091210276
2.12 2.43065326910247
2.13 2.43280577274782
2.14 2.43493860559575
2.15 2.43705194850117
2.16 2.43914598063327
2.17 2.44122087949161
2.18 2.44327682092217
2.19 2.4453139791331
2.2 2.44733252671043
2.21 2.44933263463355
2.22 2.45131447229058
2.23 2.45327820749352
2.24 2.45522400649333
2.25 2.45715203399484
2.26 2.45906245317144
2.27 2.46095542567971
2.28 2.46283111167387
2.29 2.4646896698201
2.3 2.46653125731068
2.31 2.46835602987803
2.32 2.47016414180859
2.33 2.47195574595657
2.34 2.47373099375757
2.35 2.47549003524205
2.36 2.47723301904867
2.37 2.4789600924375
2.38 2.48067140130311
2.39 2.48236709018751
2.4 2.48404730229298
2.41 2.48571217949478
2.42 2.48736186235368
2.43 2.48899649012846
2.44 2.4906162007882
2.45 2.49222113102448
2.46 2.4938114162635
2.47 2.495387190678
2.48 2.49694858719913
2.49 2.4984957375282
2.5 2.50002877214825
2.51 2.50154782033558
2.52 2.50305301017113
2.53 2.50454446855178
2.54 2.50602232120147
2.55 2.50748669268232
2.56 2.50893770640551
2.57 2.51037548464217
2.58 2.51180014853412
2.59 2.51321181810447
2.6 2.51461061226815
2.61 2.51599664884237
2.62 2.51737004455692
2.63 2.5187309150644
2.64 2.52007937495031
2.65 2.52141553774313
2.66 2.52273951592423
2.67 2.52405142093767
2.68 2.52535136319997
2.69 2.52663945210975
2.7 2.52791579605724
2.71 2.52918050243381
2.72 2.53043367764123
2.73 2.53167542710106
2.74 2.53290585526373
2.75 2.53412506561769
2.76 2.53533316069842
2.77 2.53653024209731
2.78 2.53771641047053
2.79 2.53889176554778
2.8 2.54005640614091
2.81 2.54121043015255
2.82 2.54235393458457
2.83 2.54348701554654
2.84 2.54460976826401
2.85 2.54572228708681
2.86 2.54682466549719
2.87 2.54791699611795
2.88 2.54899937072043
2.89 2.55007188023246
2.9 2.55113461474624
2.91 2.55218766352612
2.92 2.55323111501631
2.93 2.55426505684852
2.94 2.55528957584953
2.95 2.55630475804872
2.96 2.55731068868541
2.97 2.55830745221632
2.98 2.55929513232277
2.99 2.56027381191792
3 2.56124357315393
3.01 2.56220449742902
3.02 2.56315666539447
3.03 2.56410015696158
3.04 2.56503505130854
3.05 2.56596142688722
3.06 2.56687936142996
3.07 2.5677889319562
3.08 2.56869021477913
3.09 2.56958328551224
3.1 2.57046821907579
3.11 2.57134508970326
3.12 2.57221397094774
3.13 2.57307493568818
3.14 2.5739280561357
3.15 2.57477340383973
3.16 2.57561104969417
3.17 2.57644106394348
3.18 2.57726351618863
3.19 2.57807847539312
3.2 2.57888600988887
3.21 2.57968618738204
3.22 2.58047907495884
3.23 2.58126473909127
3.24 2.58204324564278
3.25 2.58281465987391
3.26 2.5835790464479
3.27 2.58433646943614
3.28 2.58508699232368
3.29 2.58583067801468
3.3 2.5865675888377
3.31 2.58729778655109
3.32 2.58802133234821
3.33 2.58873828686268
3.34 2.5894487101735
3.35 2.59015266181023
3.36 2.59085020075802
3.37 2.59154138546263
3.38 2.59222627383544
3.39 2.59290492325834
3.4 2.59357739058864
3.41 2.5942437321639
3.42 2.59490400380672
3.43 2.59555826082947
3.44 2.59620655803901
3.45 2.59684894974137
3.46 2.59748548974632
3.47 2.59811623137194
3.48 2.59874122744921
3.49 2.59936053032642
3.5 2.59997419187366
3.51 2.60058226348721
3.52 2.6011847960939
3.53 2.60178184015541
3.54 2.60237344567259
3.55 2.60295966218968
3.56 2.60354053879848
3.57 2.60411612414258
3.58 2.6046864664214
3.59 2.60525161339433
3.6 2.60581161238477
3.61 2.60636651028411
3.62 2.6069163535557
3.63 2.60746118823884
3.64 2.6080010599526
3.65 2.60853601389972
3.66 2.60906609487043
3.67 2.60959134724624
3.68 2.61011181500369
3.69 2.61062754171806
3.7 2.61113857056706
3.71 2.61164494433448
3.72 2.6121467054138
3.73 2.61264389581179
3.74 2.61313655715203
3.75 2.61362473067843
3.76 2.61410845725874
3.77 2.61458777738798
3.78 2.61506273119184
3.79 2.6155333584301
3.8 2.61599969849997
3.81 2.6164617904394
3.82 2.61691967293041
3.83 2.6173733843023
3.84 2.61782296253493
3.85 2.6182684452619
3.86 2.61870986977372
3.87 2.61914727302095
3.88 2.61958069161734
3.89 2.62001016184288
3.9 2.62043571964687
3.91 2.62085740065098
3.92 2.62127524015217
3.93 2.62168927312576
3.94 2.62209953422829
3.95 2.62250605780051
3.96 2.6229088778702
3.97 2.62330802815509
3.98 2.62370354206566
3.99 2.62409545270798
4 2.62448379288648
4.01 2.6248685951067
4.02 2.62524989157804
4.03 2.62562771421647
4.04 2.62600209464719
4.05 2.62637306420731
4.06 2.62674065394849
4.07 2.62710489463953
4.08 2.62746581676895
4.09 2.62782345054759
4.1 2.62817782591112
4.11 2.62852897252253
4.12 2.62887691977469
4.13 2.62922169679275
4.14 2.62956333243663
4.15 2.62990185530342
4.16 2.63023729372979
4.17 2.63056967579438
4.18 2.63089902932012
4.19 2.63122538187662
4.2 2.63154876078242
4.21 2.63186919310734
4.22 2.63218670567472
4.23 2.63250132506367
4.24 2.63281307761133
4.25 2.63312198941503
4.26 2.63342808633451
4.27 2.63373139399411
4.28 2.63403193778484
4.29 2.63432974286662
4.3 2.63462483417029
4.31 2.63491723639977
4.32 2.63520697403406
4.33 2.63549407132938
4.34 2.63577855232113
4.35 2.63606044082594
4.36 2.63633976044365
4.37 2.63661653455929
4.38 2.63689078634506
4.39 2.63716253876224
4.4 2.63743181456312
4.41 2.63769863629294
4.42 2.63796302629173
4.43 2.6382250066962
4.44 2.63848459944162
4.45 2.6387418262636
4.46 2.63899670869998
4.47 2.63924926809256
4.48 2.63949952558895
4.49 2.63974750214431
4.5 2.63999321852309
4.51 2.64023669530079
4.52 2.6404779528657
4.53 2.64071701142057
4.54 2.64095389098429
4.55 2.64118861139363
4.56 2.64142119230484
4.57 2.64165165319532
4.58 2.64188001336522
4.59 2.64210629193912
4.6 2.64233050786755
4.61 2.64255267992864
4.62 2.64277282672965
4.63 2.64299096670854
4.64 2.64320711813552
4.65 2.64342129911456
4.66 2.64363352758493
4.67 2.64384382132267
4.68 2.6440521979421
4.69 2.64425867489728
4.7 2.64446326948347
4.71 2.64466599883858
4.72 2.64486687994461
4.73 2.64506592962905
4.74 2.6452631645663
4.75 2.64545860127908
4.76 2.64565225613977
4.77 2.64584414537181
4.78 2.64603428505104
4.79 2.64622269110707
4.8 2.64640937932458
4.81 2.64659436534465
4.82 2.64677766466607
4.83 2.64695929264663
4.84 2.64713926450442
4.85 2.64731759531907
4.86 2.64749430003304
4.87 2.64766939345287
4.88 2.64784289025037
4.89 2.64801480496391
4.9 2.64818515199959
4.91 2.64835394563246
4.92 2.64852120000771
4.93 2.64868692914185
4.94 2.6488511469239
4.95 2.6490138671165
4.96 2.64917510335713
4.97 2.64933486915919
4.98 2.64949317791314
4.99 2.64965004288765
5 2.64980547723068
5.01 2.64995949397057
5.02 2.65011210601718
5.03 2.6502633261629
5.04 2.65041316708374
5.05 2.65056164134043
5.06 2.65070876137942
5.07 2.65085453953394
5.08 2.65099898802502
5.09 2.65114211896252
5.1 2.65128394434614
5.11 2.65142447606642
5.12 2.65156372590572
5.13 2.65170170553924
5.14 2.65183842653595
5.15 2.65197390035959
5.16 2.65210813836961
5.17 2.65224115182211
5.18 2.65237295187082
5.19 2.65250354956798
5.2 2.65263295586529
5.21 2.65276118161483
5.22 2.65288823756995
5.23 2.65301413438618
5.24 2.6531388826221
5.25 2.65326249274025
5.26 2.65338497510798
5.27 2.65350633999834
5.28 2.6536265975909
5.29 2.65374575797263
5.3 2.65386383113874
5.31 2.65398082699349
5.32 2.65409675535107
5.33 2.65421162593635
5.34 2.65432544838574
5.35 2.65443823224797
5.36 2.65454998698492
5.37 2.65466072197236
5.38 2.65477044650078
5.39 2.65487916977614
5.4 2.65498690092064
5.41 2.65509364897349
5.42 2.65519942289166
5.43 2.65530423155061
5.44 2.65540808374507
5.45 2.65551098818976
5.46 2.65561295352008
5.47 2.65571398829288
5.48 2.65581410098716
5.49 2.65591330000476
5.5 2.65601159367108
5.51 2.65610899023577
5.52 2.65620549787341
5.53 2.65630112468421
5.54 2.65639587869467
5.55 2.65648976785826
5.56 2.65658280005609
5.57 2.65667498309753
5.58 2.65676632472092
5.59 2.65685683259418
5.6 2.65694651431543
5.61 2.65703537741369
5.62 2.65712342934943
5.63 2.65721067751527
5.64 2.65729712923652
5.65 2.65738279177187
5.66 2.65746767231392
5.67 2.65755177798985
5.68 2.65763511586195
5.69 2.65771769292826
5.7 2.65779951612314
5.71 2.65788059231783
5.72 2.65796092832104
5.73 2.65804053087952
5.74 2.65811940667864
5.75 2.65819756234288
5.76 2.65827500443648
5.77 2.65835173946392
5.78 2.65842777387046
5.79 2.65850311404274
5.8 2.65857776630925
5.81 2.65865173694089
5.82 2.65872503215147
5.83 2.65879765809826
5.84 2.6588696208825
5.85 2.65894092654986
5.86 2.65901158109101
5.87 2.6590815904421
5.88 2.65915096048522
5.89 2.65921969704894
5.9 2.65928780590878
5.91 2.65935529278768
5.92 2.65942216335648
5.93 2.65948842323441
5.94 2.65955407798954
5.95 2.65961913313927
5.96 2.65968359415077
5.97 2.65974746644143
5.98 2.65981075537933
5.99 2.6598734662837
};
\end{axis}

\end{tikzpicture}

==> armomentsq1.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
ylabel={$q_1$},
xlabel={time},
xmin=0, xmax=6,
ymin=-2, ymax=0,
tick align=inside,
tick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 -1.99999999984562
0.01 -1.98141252173846
0.02 -1.96300151958323
0.03 -1.94476525425244
0.04 -1.92670200476669
0.05 -1.90881006809059
0.06 -1.89108775893095
0.07 -1.8735334095376
0.08 -1.85614536950654
0.09 -1.83892200558555
0.1 -1.82186170148216
0.11 -1.80496285767393
0.12 -1.78822389122107
0.13 -1.77164323558131
0.14 -1.75521934042705
0.15 -1.7389506714647
0.16 -1.72283571025619
0.17 -1.70687295404272
0.18 -1.69106091557053
0.19 -1.67539812291883
0.2 -1.65988311932985
0.21 -1.64451446304084
0.22 -1.62929072711816
0.23 -1.61421049929335
0.24 -1.59927238180115
0.25 -1.58447499121948
0.26 -1.56981695831135
0.27 -1.55529692786862
0.28 -1.54091355855768
0.29 -1.52666552276692
0.3 -1.51255150645609
0.31 -1.49857020900737
0.32 -1.4847203430783
0.33 -1.47100063445636
0.34 -1.45740982191542
0.35 -1.44394665707372
0.36 -1.43060990425371
0.37 -1.41739834034338
0.38 -1.4043107546594
0.39 -1.39134594881175
0.4 -1.37850273656999
0.41 -1.36577994373114
0.42 -1.35317640798908
0.43 -1.34069097880547
0.44 -1.32832251728229
0.45 -1.31606989603572
0.46 -1.30393199907166
0.47 -1.29190772166257
0.48 -1.2799959702259
0.49 -1.26819566220377
0.5 -1.25650572594424
0.51 -1.24492510058382
0.52 -1.23345273593143
0.53 -1.22208759235369
0.54 -1.21082864066156
0.55 -1.19967486199827
0.56 -1.18862524772858
0.57 -1.17767879932931
0.58 -1.16683452828117
0.59 -1.15609145596178
0.6 -1.14544861354002
0.61 -1.13490504187152
0.62 -1.12445979139538
0.63 -1.11411192203213
0.64 -1.10386050308281
0.65 -1.09370461312921
0.66 -1.08364333993533
0.67 -1.07367578034988
0.68 -1.06380104020994
0.69 -1.05401823424579
0.7 -1.04432648598671
0.71 -1.03472492766792
0.72 -1.02521270013863
0.73 -1.01578895277107
0.74 -1.00645284337056
0.75 -0.997203538086686
0.76 -0.988040211325376
0.77 -0.978962045662076
0.78 -0.969968231755848
0.79 -0.961057968264479
0.8 -0.952230461760543
0.81 -0.943484926648408
0.82 -0.934820585082192
0.83 -0.926236666884653
0.84 -0.917732409466978
0.85 -0.909307057749502
0.86 -0.900959864083298
0.87 -0.892690088172666
0.88 -0.884496996998494
0.89 -0.87637986474247
0.9 -0.868337972712167
0.91 -0.860370609266951
0.92 -0.852477069744713
0.93 -0.844656656389462
0.94 -0.836908678279681
0.95 -0.829232451257515
0.96 -0.821627297858732
0.97 -0.814092547243488
0.98 -0.806627535127842
0.99 -0.799231603716046
1 -0.791904101633582
1.01 -0.784644383860957
1.02 -0.777451811668216
1.03 -0.770325752550187
1.04 -0.763265580162464
1.05 -0.756270674258062
1.06 -0.749340420624807
1.07 -0.742474211023395
1.08 -0.735671443126156
1.09 -0.728931520456474
1.1 -0.722253852328879
1.11 -0.715637853789822
1.12 -0.709082945559062
1.13 -0.702588553971724
1.14 -0.696154110920997
1.15 -0.689779053801436
1.16 -0.683462825452918
1.17 -0.677204874105172
1.18 -0.671004653322956
1.19 -0.664861621951807
1.2 -0.658775244064394
1.21 -0.652744988907449
1.22 -0.64677033084929
1.23 -0.640850749327891
1.24 -0.634985728799547
1.25 -0.629174758688073
1.26 -0.623417333334565
1.27 -0.617712951947704
1.28 -0.612061118554599
1.29 -0.606461341952159
1.3 -0.600913135658996
1.31 -0.595416017867847
1.32 -0.589969511398497
1.33 -0.584573143651238
1.34 -0.579226446560793
1.35 -0.573928956550766
1.36 -0.568680214488565
1.37 -0.563479765640823
1.38 -0.558327159629273
1.39 -0.55322195038713
1.4 -0.548163696115912
1.41 -0.543151959242733
1.42 -0.538186306378061
1.43 -0.533266308273911
1.44 -0.5283915397825
1.45 -0.52356157981533
1.46 -0.518776011302717
1.47 -0.514034421153739
1.48 -0.50933640021663
1.49 -0.504681543239571
1.5 -0.500069448831911
1.51 -0.495499719425795
1.52 -0.49097196123821
1.53 -0.486485784233403
1.54 -0.482040802085742
1.55 -0.47763663214292
1.56 -0.473272895389581
1.57 -0.468949216411326
1.58 -0.464665223359078
1.59 -0.460420547913848
1.6 -0.456214825251857
1.61 -0.452047694010023
1.62 -0.447918796251818
1.63 -0.443827777433483
1.64 -0.439774286370583
1.65 -0.435757975204939
1.66 -0.43177849937188
1.67 -0.427835517567846
1.68 -0.423928691718339
1.69 -0.420057686946195
1.7 -0.416222171540194
1.71 -0.412421816923995
1.72 -0.408656297625393
1.73 -0.404925291245898
1.74 -0.401228478430632
1.75 -0.397565542838535
1.76 -0.393936171112875
1.77 -0.390340052852079
1.78 -0.38677688058085
1.79 -0.38324634972159
1.8 -0.379748158566122
1.81 -0.376282008247695
1.82 -0.372847602713283
1.83 -0.369444648696174
1.84 -0.366072855688834
1.85 -0.362731935916051
1.86 -0.35942160430836
1.87 -0.356141578475741
1.88 -0.352891578681573
1.89 -0.349671327816887
1.9 -0.346480551374843
1.91 -0.343318977425496
1.92 -0.340186336590816
1.93 -0.337082362019954
1.94 -0.33400678936477
1.95 -0.330959356755607
1.96 -0.327939804777313
1.97 -0.324947876445503
1.98 -0.321983317183072
1.99 -0.319045874796942
2 -0.316135299455041
2.01 -0.313251343663522
2.02 -0.310393762244213
2.03 -0.307562312312299
2.04 -0.304756753254211
2.05 -0.30197684670577
2.06 -0.299222356530525
2.07 -0.296493048798327
2.08 -0.29378869176411
2.09 -0.291109055846891
2.1 -0.288453913608984
2.11 -0.285823039735411
2.12 -0.283216211013542
2.13 -0.280633206312915
2.14 -0.278073806565285
2.15 -0.275537794744849
2.16 -0.273024955848688
2.17 -0.270535076877391
2.18 -0.268067946815896
2.19 -0.265623356614486
2.2 -0.263201099170013
2.21 -0.260800969307293
2.22 -0.258422763760679
2.23 -0.256066281155834
2.24 -0.253731321991682
2.25 -0.251417688622527
2.26 -0.249125185240371
2.27 -0.246853617857389
2.28 -0.244602794288587
2.29 -0.242372524134636
2.3 -0.240162618764874
2.31 -0.237972891300469
2.32 -0.235803156597761
2.33 -0.233653231231766
2.34 -0.231522933479836
2.35 -0.229412083305493
2.36 -0.227320502342414
2.37 -0.225248013878576
2.38 -0.223194442840566
2.39 -0.221159615778031
2.4 -0.219143360848298
2.41 -0.217145507801131
2.42 -0.21516588796365
2.43 -0.213204334225395
2.44 -0.21126068102353
2.45 -0.209334764328207
2.46 -0.207426421628059
2.47 -0.205535491915848
2.48 -0.20366181567424
2.49 -0.201805234861744
2.5 -0.199965592898756
2.51 -0.19814273465377
2.52 -0.196336506429701
2.53 -0.194546755950365
2.54 -0.192773332347066
2.55 -0.191016086145333
2.56 -0.189274869251785
2.57 -0.187549534941112
2.58 -0.185839937843193
2.59 -0.184145933930345
2.6 -0.182467380504682
2.61 -0.180804136185603
2.62 -0.179156060897415
2.63 -0.177523015857051
2.64 -0.175904863561931
2.65 -0.174301467777929
2.66 -0.17271269352746
2.67 -0.171138407077681
2.68 -0.169578475928807
2.69 -0.168032768802549
2.7 -0.166501155630646
2.71 -0.164983507543525
2.72 -0.163479696859066
2.73 -0.161989597071469
2.74 -0.160513082840235
2.75 -0.159050029979261
2.76 -0.157600315446017
2.77 -0.156163817330859
2.78 -0.154740414846418
2.79 -0.153329988317103
2.8 -0.151932419168715
2.81 -0.150547589918137
2.82 -0.149175384163141
2.83 -0.147815686572297
2.84 -0.146468382874964
2.85 -0.145133359851385
2.86 -0.143810505322879
2.87 -0.142499708142127
2.88 -0.141200858183545
2.89 -0.139913846333756
2.9 -0.138638564482153
2.91 -0.137374905511549
2.92 -0.136122763288923
2.93 -0.134882032656241
2.94 -0.133652609421385
2.95 -0.132434390349152
2.96 -0.131227273152343
2.97 -0.130031156482949
2.98 -0.128845939923402
2.99 -0.127671523977925
3 -0.126507810063955
3.01 -0.125354700503655
3.02 -0.124212098515505
3.03 -0.123079908205967
3.04 -0.12195803456124
3.05 -0.120846383439085
3.06 -0.119744861560731
3.07 -0.11865337650286
3.08 -0.117571836689666
3.09 -0.116500151384988
3.1 -0.115438230684521
3.11 -0.114385985508102
3.12 -0.113343327592063
3.13 -0.112310169481661
3.14 -0.111286424523584
3.15 -0.110272006858519
3.16 -0.1092668314138
3.17 -0.108270813896113
3.18 -0.107283870784288
3.19 -0.106305919322139
3.2 -0.105336877511394
3.21 -0.104376664104664
3.22 -0.103425198598513
3.23 -0.10248240122656
3.24 -0.10154819295267
3.25 -0.100622495464198
3.26 -0.0997052311652976
3.27 -0.0987963231702969
3.28 -0.0978956952971364
3.29 -0.0970032720608618
3.3 -0.0961189786671911
3.31 -0.0952427410061258
3.32 -0.0943744856456396
3.33 -0.0935141398254123
3.34 -0.0926616314506313
3.35 -0.0918168890858519
3.36 -0.0909798419489043
3.37 -0.0901504199048725
3.38 -0.0893285534601242
3.39 -0.0885141737563891
3.4 -0.0877072125649058
3.41 -0.0869076022806177
3.42 -0.0861152759164173
3.43 -0.0853301670974574
3.44 -0.0845522100555044
3.45 -0.0837813396233527
3.46 -0.0830174912292841
3.47 -0.0822606008915839
3.48 -0.0815106052131098
3.49 -0.0807674413759071
3.5 -0.0800310471358757
3.51 -0.0793013608174907
3.52 -0.0785783213085663
3.53 -0.0778618680550747
3.54 -0.0771519410560114
3.55 -0.0764484808583004
3.56 -0.0757514285517691
3.57 -0.0750607257641386
3.58 -0.0743763146560912
3.59 -0.0736981379163627
3.6 -0.0730261387568932
3.61 -0.072360260908015
3.62 -0.0717004486136906
3.63 -0.071046646626792
3.64 -0.0703988002044283
3.65 -0.0697568551033099
3.66 -0.0691207575751633
3.67 -0.0684904543621835
3.68 -0.0678658926925304
3.69 -0.0672470202758689
3.7 -0.0666337852989483
3.71 -0.06602613642122
3.72 -0.0654240227705088
3.73 -0.0648273939387039
3.74 -0.0642361999775091
3.75 -0.0636503913942192
3.76 -0.0630699191475471
3.77 -0.06249473464348
3.78 -0.0619247897311755
3.79 -0.0613600366989054
3.8 -0.0608004282700228
3.81 -0.0602459175989779
3.82 -0.0596964582673642
3.83 -0.0591520042800066
3.84 -0.0586125100610808
3.85 -0.0580779304502706
3.86 -0.0575482206989643
3.87 -0.0570233364664812
3.88 -0.0565032338163336
3.89 -0.0559878692125272
3.9 -0.0554771995158941
3.91 -0.0549711819804575
3.92 -0.0544697742498323
3.93 -0.0539729343536579
3.94 -0.0534806207040683
3.95 -0.0529927920921856
3.96 -0.0525094076846544
3.97 -0.052030427020209
3.98 -0.0515558100062598
3.99 -0.051085516915531
4 -0.0506195083827106
4.01 -0.050157745401141
4.02 -0.0497001893195447
4.03 -0.0492468018387612
4.04 -0.0487975450085435
4.05 -0.0483523812243534
4.06 -0.0479112732242091
4.07 -0.047474184085549
4.08 -0.0470410772221347
4.09 -0.0466119163809657
4.1 -0.0461866656392486
4.11 -0.0457652894013673
4.12 -0.0453477523958965
4.13 -0.0449340196726437
4.14 -0.0445240565997102
4.15 -0.0441178288605795
4.16 -0.0437153024512455
4.17 -0.0433164436773501
4.18 -0.0429212191513608
4.19 -0.0425295957897607
4.2 -0.0421415408102819
4.21 -0.0417570217291454
4.22 -0.0413760063583409
4.23 -0.0409984628029264
4.24 -0.0406243594583492
4.25 -0.0402536650078003
4.26 -0.0398863484195819
4.27 -0.0395223789445078
4.28 -0.0391617261133249
4.29 -0.0388043597341616
4.3 -0.0384502498899884
4.31 -0.0380993669361191
4.32 -0.0377516814977169
4.33 -0.0374071644673414
4.34 -0.0370657870025021
4.35 -0.0367275205232444
4.36 -0.0363923367097555
4.37 -0.0360602074999879
4.38 -0.0357311050873114
4.39 -0.035405001918183
4.4 -0.0350818706898401
4.41 -0.0347616843480099
4.42 -0.034444416084645
4.43 -0.0341300393356824
4.44 -0.033818527778812
4.45 -0.0335098553312777
4.46 -0.0332039961476904
4.47 -0.0329009246178676
4.48 -0.0326006153646833
4.49 -0.0323030432419523
4.5 -0.0320081833323167
4.51 -0.0317160109451646
4.52 -0.0314265016145643
4.53 -0.0311396310972159
4.54 -0.0308553753704197
4.55 -0.0305737106300705
4.56 -0.0302946132886633
4.57 -0.0300180599733187
4.58 -0.02974402752383
4.59 -0.029472492990725
4.6 -0.0292034336333468
4.61 -0.0289368269179454
4.62 -0.0286726505158033
4.63 -0.02841088230136
4.64 -0.0281515003503647
4.65 -0.0278944829380418
4.66 -0.0276398085372747
4.67 -0.0273874558168048
4.68 -0.0271374036394491
4.69 -0.026889631060331
4.7 -0.0266441173251333
4.71 -0.026400841868356
4.72 -0.0261597843116021
4.73 -0.0259209244618755
4.74 -0.0256842423098871
4.75 -0.0254497180283855
4.76 -0.025217331970501
4.77 -0.024987064668104
4.78 -0.0247588968301698
4.79 -0.0245328093411798
4.8 -0.0243087832595122
4.81 -0.0240867998158645
4.82 -0.0238668404116834
4.83 -0.0236488866176123
4.84 -0.0234329201719505
4.85 -0.0232189229791252
4.86 -0.0230068771081833
4.87 -0.0227967647912917
4.88 -0.0225885684222501
4.89 -0.0223822705550253
4.9 -0.0221778539022875
4.91 -0.0219753013339732
4.92 -0.0217745958758503
4.93 -0.0215757207080974
4.94 -0.0213786591639024
4.95 -0.0211833947280728
4.96 -0.0209899110356501
4.97 -0.0207981918705467
4.98 -0.0206082211641927
4.99 -0.0204199829941858
5 -0.0202334615829761
5.01 -0.0200486412965337
5.02 -0.0198655066430513
5.03 -0.0196840422716486
5.04 -0.0195042329710873
5.05 -0.0193260636685067
5.06 -0.0191495194281638
5.07 -0.018974585450177
5.08 -0.0188012470693039
5.09 -0.0186294897537068
5.1 -0.0184592991037465
5.11 -0.01829066085077
5.12 -0.0181235608559329
5.13 -0.017957985109002
5.14 -0.0177939197272032
5.15 -0.0176313509540518
5.16 -0.0174702651582035
5.17 -0.0173106488323185
5.18 -0.0171524885919388
5.19 -0.0169957711743626
5.2 -0.0168404834375396
5.21 -0.0166866123589788
5.22 -0.0165341450346535
5.23 -0.0163830686779301
5.24 -0.0162333706184949
5.25 -0.0160850383013058
5.26 -0.0159380592855324
5.27 -0.0157924212435269
5.28 -0.0156481119597875
5.29 -0.0155051193299483
5.3 -0.0153634313597555
5.31 -0.0152230361640798
5.32 -0.0150839219659153
5.33 -0.0149460770954
5.34 -0.01480948998884
5.35 -0.0146741491877459
5.36 -0.0145400433378741
5.37 -0.0144071611882816
5.38 -0.0142754915903868
5.39 -0.0141450234970322
5.4 -0.0140157459615752
5.41 -0.0138876481369604
5.42 -0.0137607192748246
5.43 -0.0136349487245922
5.44 -0.0135103259325922
5.45 -0.0133868404411741
5.46 -0.0132644818878357
5.47 -0.0131432400043536
5.48 -0.0130231046159368
5.49 -0.0129040656403661
5.5 -0.01278611308716
5.51 -0.0126692370567361
5.52 -0.0125534277395865
5.53 -0.0124386754154592
5.54 -0.0123249704525508
5.55 -0.0122123033066911
5.56 -0.0121006645205587
5.57 -0.0119900447228854
5.58 -0.0118804346276725
5.59 -0.011771825033421
5.6 -0.0116642068223596
5.61 -0.0115575709596837
5.62 -0.0114519084928041
5.63 -0.0113472105505942
5.64 -0.0112434683426562
5.65 -0.0111406731585814
5.66 -0.0110388163672276
5.67 -0.0109378894159946
5.68 -0.010837883830113
5.69 -0.0107387912119359
5.7 -0.010640603240238
5.71 -0.0105433116695206
5.72 -0.0104469083293217
5.73 -0.0103513851235378
5.74 -0.010256734029744
5.75 -0.010162947098528
5.76 -0.0100700164528211
5.77 -0.00997793428724586
5.78 -0.00988669286746399
5.79 -0.00979628452952421
5.8 -0.00970670167923066
5.81 -0.00961793679150602
5.82 -0.0095299824097579
5.83 -0.00944283114526715
5.84 -0.00935647567655987
5.85 -0.00927090874880109
5.86 -0.00918612317319166
5.87 -0.00910211182636256
5.88 -0.0090188676497827
5.89 -0.00893638364917176
5.9 -0.00885465289391052
5.91 -0.00877366851646721
5.92 -0.00869342371182248
5.93 -0.00861391173689994
5.94 -0.00853512591000395
5.95 -0.00845705961026129
5.96 -0.00837970627707177
5.97 -0.00830305940955187
5.98 -0.00822711256600211
5.99 -0.00815185936336087
};
\end{axis}

\end{tikzpicture}

==> armomentsq2.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
ylabel={$q_2$},
xlabel={time},
xmin=0, xmax=6,
ymin=6.5, ymax=7.5,
ytick = {6.5,6.75,7.0,7.25,7.5},
tick align=inside,
tick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, red, forget plot]
table {%
0 6.49999999960534
0.01 6.50619582562475
0.02 6.5123328263118
0.03 6.51841158137456
0.04 6.52443266447175
0.05 6.53039664328087
0.06 6.53630407956538
0.07 6.54215552924116
0.08 6.54795154244206
0.09 6.55369266358475
0.1 6.5593794314327
0.11 6.56501237915942
0.12 6.57059203441092
0.13 6.57611891936743
0.14 6.58159355080434
0.15 6.58701644015239
0.16 6.59238809355722
0.17 6.59770901193807
0.18 6.60297969104589
0.19 6.60820062152068
0.2 6.61337228894811
0.21 6.61849517391559
0.22 6.62356975206749
0.23 6.62859649415985
0.24 6.63357586611432
0.25 6.63850832907153
0.26 6.64339433944377
0.27 6.6482343489671
0.28 6.65302880475273
0.29 6.65777814933792
0.3 6.66248282073615
0.31 6.66714325248681
0.32 6.67175987370415
0.33 6.67633310912583
0.34 6.68086337916073
0.35 6.68535109993627
0.36 6.68979668334518
0.37 6.69420053709167
0.38 6.6985630647371
0.39 6.70288466574505
0.4 6.70716573552595
0.41 6.71140666548106
0.42 6.71560784304604
0.43 6.719769651734
0.44 6.72389247117793
0.45 6.72797667717276
0.46 6.73202264171687
0.47 6.73603073305311
0.48 6.74000131570939
0.49 6.74393475053868
0.5 6.74783139475869
0.51 6.75169160199097
0.52 6.75551572229958
0.53 6.75930410222941
0.54 6.76305708484387
0.55 6.7667750097623
0.56 6.77045821319685
0.57 6.77410702798901
0.58 6.77772178364564
0.59 6.78130280637461
0.6 6.78485041912008
0.61 6.78836494159727
0.62 6.79184669032691
0.63 6.79529597866926
0.64 6.79871311685777
0.65 6.80209841203226
0.66 6.80545216827184
0.67 6.80877468662742
0.68 6.8120662651537
0.69 6.81532719894107
0.7 6.81855778014687
0.71 6.82175829802646
0.72 6.82492903896389
0.73 6.8280702865022
0.74 6.83118232137337
0.75 6.834265421528
0.76 6.83731986216454
0.77 6.84034591575828
0.78 6.84334385208996
0.79 6.84631393827409
0.8 6.84925643878692
0.81 6.85217161549407
0.82 6.85505972767794
0.83 6.85792103206468
0.84 6.860755782851
0.85 6.86356423173052
0.86 6.86634662791996
0.87 6.86910321818499
0.88 6.87183424686569
0.89 6.87453995590191
0.9 6.8772205848582
0.91 6.87987637094847
0.92 6.88250754906051
0.93 6.88511435178003
0.94 6.88769700941457
0.95 6.89025575001714
0.96 6.89279079940952
0.97 6.89530238120536
0.98 6.89779071683301
0.99 6.90025602555807
1 6.90269852450575
1.01 6.90511842868289
1.02 6.90751595099982
1.03 6.90989130229195
1.04 6.91224469134108
1.05 6.91457632489654
1.06 6.91688640769605
1.07 6.91917514248637
1.08 6.9214427300437
1.09 6.92368936919391
1.1 6.92591525683245
1.11 6.92812058794416
1.12 6.93030555562274
1.13 6.93247035109011
1.14 6.93461516371551
1.15 6.93674018103437
1.16 6.938845588767
1.17 6.94093157083712
1.18 6.94299830939007
1.19 6.94504598481093
1.2 6.94707477574242
1.21 6.94908485910256
1.22 6.95107641010215
1.23 6.95304960226211
1.24 6.95500460743061
1.25 6.95694159579992
1.26 6.95886073592326
1.27 6.9607621947313
1.28 6.96264613754855
1.29 6.96451272810961
1.3 6.96636212857514
1.31 6.96819449954779
1.32 6.97001000008783
1.33 6.9718087877287
1.34 6.97359101849235
1.35 6.97535684690446
1.36 6.9771064260094
1.37 6.97883990738515
1.38 6.98055744115797
1.39 6.98225917601697
1.4 6.9839452592285
1.41 6.98561583665033
1.42 6.98727105274581
1.43 6.98891105059777
1.44 6.99053597192229
1.45 6.99214595708234
1.46 6.99374114510132
1.47 6.99532167367633
1.48 6.99688767919144
1.49 6.99843929673072
1.5 6.99997666009119
1.51 7.0014999017956
1.52 7.00300915310507
1.53 7.00450454403164
1.54 7.00598620335064
1.55 7.00745425861295
1.56 7.00890883615713
1.57 7.01035006112143
1.58 7.01177805745564
1.59 7.01319294793285
1.6 7.01459485416108
1.61 7.0159838965948
1.62 7.01736019454625
1.63 7.01872386619679
1.64 7.02007502860797
1.65 7.0214137977326
1.66 7.02274028842564
1.67 7.02405461445501
1.68 7.02535688851231
1.69 7.02664722222329
1.7 7.02792572615844
1.71 7.02919250984327
1.72 7.03044768176857
1.73 7.03169134940054
1.74 7.03292361919088
1.75 7.03414459658665
1.76 7.03535438604015
1.77 7.03655309101859
1.78 7.0377408140138
1.79 7.03891765655168
1.8 7.04008371920165
1.81 7.04123910158599
1.82 7.04238390238909
1.83 7.04351821936653
1.84 7.04464214935418
1.85 7.04575578827715
1.86 7.0468592311586
1.87 7.04795257212857
1.88 7.04903590443259
1.89 7.05010932044035
1.9 7.05117291165414
1.91 7.05222676871728
1.92 7.05327098142245
1.93 7.05430563871994
1.94 7.05533082872581
1.95 7.05634663872992
1.96 7.05735315520401
1.97 7.05835046380953
1.98 7.05933864940551
1.99 7.06031779605629
2 7.06128798703924
2.01 7.06224930485227
2.02 7.06320183122145
2.03 7.06414564710836
2.04 7.0650808327175
2.05 7.06600746750358
2.06 7.06692563017874
2.07 7.06783539871966
2.08 7.06873685037468
2.09 7.06963006167077
2.1 7.07051510842047
2.11 7.07139206572873
2.12 7.07226100799974
2.13 7.07312200894361
2.14 7.07397514158307
2.15 7.07482047826002
2.16 7.07565809064205
2.17 7.07648804972895
2.18 7.07731042585901
2.19 7.07812528871544
2.2 7.07893270733259
2.21 7.07973275010213
2.22 7.08052548477924
2.23 7.08131097848866
2.24 7.08208929773069
2.25 7.0828605083872
2.26 7.08362467572745
2.27 7.08438186441402
2.28 7.08513213850851
2.29 7.08587556147732
2.3 7.08661219619728
2.31 7.08734210496129
2.32 7.08806534948384
2.33 7.08878199090653
2.34 7.08949208980354
2.35 7.09019570618695
2.36 7.09089289951216
2.37 7.0915837286831
2.38 7.09226825205754
2.39 7.09294652745218
2.4 7.09361861214786
2.41 7.0942845628946
2.42 7.09494443591662
2.43 7.09559828691736
2.44 7.09624617108435
2.45 7.09688814309415
2.46 7.09752425711714
2.47 7.09815456682235
2.48 7.09877912538214
2.49 7.09939798547695
2.5 7.10001119929992
2.51 7.10061881856147
2.52 7.10122089449389
2.53 7.10181747785585
2.54 7.10240861893684
2.55 7.10299436756161
2.56 7.10357477309456
2.57 7.10414988444404
2.58 7.10471975006669
2.59 7.10528441797167
2.6 7.10584393572487
2.61 7.10639835045308
2.62 7.10694770884812
2.63 7.10749205717094
2.64 7.10803144125566
2.65 7.10856590651359
2.66 7.10909549793716
2.67 7.10962026010394
2.68 7.11014023718042
2.69 7.11065547292597
2.7 7.1111660106966
2.71 7.11167189344876
2.72 7.11217316374306
2.73 7.11266986374805
2.74 7.11316203524381
2.75 7.11364971962563
2.76 7.1141329579076
2.77 7.1146117907262
2.78 7.11508625834382
2.79 7.11555640065222
2.8 7.11602225717607
2.81 7.11648386707633
2.82 7.11694126915367
2.83 7.11739450185181
2.84 7.11784360326089
2.85 7.11828861112076
2.86 7.11872956282423
2.87 7.11916649542032
2.88 7.11959944561748
2.89 7.12002844978677
2.9 7.12045354396497
2.91 7.12087476385774
2.92 7.12129214484266
2.93 7.12170572197235
2.94 7.12211552997742
2.95 7.12252160326954
2.96 7.12292397594435
2.97 7.12332268178445
2.98 7.12371775426229
2.99 7.12410922654304
3 7.12449713148749
3.01 7.12488150165483
3.02 7.1252623693055
3.03 7.12563976640391
3.04 7.12601372462128
3.05 7.12638427533827
3.06 7.12675144964771
3.07 7.12711527835732
3.08 7.12747579199228
3.09 7.1278330207979
3.1 7.12818699474221
3.11 7.12853774351851
3.12 7.12888529654797
3.13 7.12922968298207
3.14 7.12957093170518
3.15 7.129909071337
3.16 7.13024413023501
3.17 7.13057613649691
3.18 7.130905117963
3.19 7.13123110221861
3.2 7.13155411659643
3.21 7.13187418817884
3.22 7.13219134380026
3.23 7.13250561004938
3.24 7.13281701327153
3.25 7.13312557957084
3.26 7.13343133481253
3.27 7.13373430462509
3.28 7.13403451440244
3.29 7.13433198930618
3.3 7.13462675426767
3.31 7.13491883399016
3.32 7.13520825295092
3.33 7.13549503540333
3.34 7.13577920537892
3.35 7.13606078668943
3.36 7.13633980292885
3.37 7.13661627747542
3.38 7.13689023349361
3.39 7.13716169393611
3.4 7.13743068154577
3.41 7.13769721885755
3.42 7.1379613282004
3.43 7.13822303169921
3.44 7.13848235127667
3.45 7.1387393086551
3.46 7.13899392535835
3.47 7.13924622271358
3.48 7.13949622185311
3.49 7.1397439437162
3.5 7.13998940905081
3.51 7.14023263841539
3.52 7.1404736521806
3.53 7.14071247053106
3.54 7.14094911346703
3.55 7.14118360080614
3.56 7.14141595218506
3.57 7.14164618706115
3.58 7.14187432471412
3.59 7.14210038424766
3.6 7.14232438459106
3.61 7.14254634450083
3.62 7.14276628256224
3.63 7.14298421719095
3.64 7.14320016663453
3.65 7.143414148974
3.66 7.14362618212541
3.67 7.1438362838413
3.68 7.14404447171223
3.69 7.14425076316824
3.7 7.14445517548036
3.71 7.14465772576206
3.72 7.14485843097067
3.73 7.14505730790883
3.74 7.14525437322592
3.75 7.14544964341946
3.76 7.14564313483649
3.77 7.14583486367495
3.78 7.14602484598507
3.79 7.14621309767072
3.8 7.14639963449071
3.81 7.14658447206017
3.82 7.14676762585186
3.83 7.14694911119746
3.84 7.14712894328884
3.85 7.14730713717939
3.86 7.14748370778528
3.87 7.14765866988668
3.88 7.14783203812902
3.89 7.14800382702427
3.9 7.14817405095209
3.91 7.14834272416109
3.92 7.14850986077003
3.93 7.14867547476896
3.94 7.14883958002047
3.95 7.1490021902608
3.96 7.14916331910103
3.97 7.14932298002819
3.98 7.14948118640643
3.99 7.14963795147814
4 7.14979328836505
4.01 7.14994721006931
4.02 7.15009972947465
4.03 7.15025085934742
4.04 7.15040061233764
4.05 7.15054900098013
4.06 7.1506960376955
4.07 7.15084173479122
4.08 7.15098610446268
4.09 7.15112915879415
4.1 7.15127090975987
4.11 7.151411369225
4.12 7.15155054894664
4.13 7.1516884605748
4.14 7.15182511565343
4.15 7.15196052562131
4.16 7.15209470181308
4.17 7.15222765546015
4.18 7.15235939769167
4.19 7.15248993953542
4.2 7.1526192919188
4.21 7.1527474656697
4.22 7.15287447151741
4.23 7.15300032009355
4.24 7.15312502193293
4.25 7.15324858747445
4.26 7.15337102706197
4.27 7.1534923509452
4.28 7.1536125692805
4.29 7.15373169213181
4.3 7.15384972947144
4.31 7.15396669118091
4.32 7.1540825870518
4.33 7.15419742678655
4.34 7.15431121999931
4.35 7.15442397621669
4.36 7.15453570487859
4.37 7.15464641533899
4.38 7.15475611686676
4.39 7.15486481864636
4.4 7.15497252977869
4.41 7.15507925928181
4.42 7.15518501609171
4.43 7.15528980906304
4.44 7.15539364696988
4.45 7.15549653850644
4.46 7.15559849228785
4.47 7.15569951685078
4.48 7.15579962065426
4.49 7.15589881208032
4.5 7.15599709943472
4.51 7.15609449094763
4.52 7.15619099477435
4.53 7.15628661899594
4.54 7.15638137161995
4.55 7.15647526058105
4.56 7.15656829374172
4.57 7.15666047889289
4.58 7.15675182375461
4.59 7.15684233597667
4.6 7.15693202313928
4.61 7.15702089275366
4.62 7.15710895226269
4.63 7.15719620904154
4.64 7.15728267039826
4.65 7.15736834357443
4.66 7.15745323574572
4.67 7.15753735402255
4.68 7.1576207054506
4.69 7.1577032970115
4.7 7.15778513562332
4.71 7.15786622814121
4.72 7.15794658135794
4.73 7.1580262020045
4.74 7.15810509675063
4.75 7.1581832722054
4.76 7.15826073491773
4.77 7.158337491377
4.78 7.15841354801351
4.79 7.1584889111991
4.8 7.15856358724762
4.81 7.15863758241548
4.82 7.15871090290219
4.83 7.15878355485085
4.84 7.15885554434867
4.85 7.15892687742749
4.86 7.15899756006429
4.87 7.15906759818165
4.88 7.1591369976483
4.89 7.15920576427957
4.9 7.15927390383787
4.91 7.15934142203322
4.92 7.15940832452368
4.93 7.15947461691585
4.94 7.1595403047653
4.95 7.1596053935771
4.96 7.15966988880622
4.97 7.15973379585799
4.98 7.1597971200886
4.99 7.15985986680552
5 7.15992204126789
5.01 7.15998364868705
5.02 7.16004469422694
5.03 7.16010518300449
5.04 7.16016512009011
5.05 7.16022451050806
5.06 7.16028335923693
5.07 7.16034167120999
5.08 7.16039945131566
5.09 7.16045670439784
5.1 7.16051343525643
5.11 7.16056964864763
5.12 7.16062534928437
5.13 7.16068054183673
5.14 7.16073523093227
5.15 7.1607894211565
5.16 7.16084311705318
5.17 7.16089632312475
5.18 7.16094904383268
5.19 7.16100128359787
5.2 7.16105304680099
5.21 7.16110433778287
5.22 7.16115516084484
5.23 7.16120552024909
5.24 7.16125542021907
5.25 7.16130486493978
5.26 7.16135385855814
5.27 7.16140240518338
5.28 7.16145050888732
5.29 7.16149817370474
5.3 7.16154540363371
5.31 7.16159220263595
5.32 7.16163857463711
5.33 7.16168452352714
5.34 7.1617300531606
5.35 7.16177516735699
5.36 7.16181986990103
5.37 7.16186416454305
5.38 7.16190805499922
5.39 7.16195154495193
5.4 7.16199463805007
5.41 7.16203733790929
5.42 7.1620796481124
5.43 7.16212157220957
5.44 7.1621631137187
5.45 7.16220427612566
5.46 7.16224506288461
5.47 7.16228547741829
5.48 7.1623255231183
5.49 7.16236520334537
5.5 7.16240452142966
5.51 7.16244348067103
5.52 7.1624820843393
5.53 7.16252033567456
5.54 7.16255823788742
5.55 7.16259579415924
5.56 7.16263300764248
5.57 7.16266988146088
5.58 7.16270641870978
5.59 7.16274262245634
5.6 7.16277849573982
5.61 7.16281404157181
5.62 7.16284926293652
5.63 7.16288416279097
5.64 7.16291874406531
5.65 7.16295300966299
5.66 7.16298696246106
5.67 7.16302060531041
5.68 7.16305394103593
5.69 7.16308697243685
5.7 7.16311970228691
5.71 7.1631521333346
5.72 7.16318426830343
5.73 7.16321610989207
5.74 7.16324766077468
5.75 7.16327892360106
5.76 7.1633099009969
5.77 7.16334059556399
5.78 7.16337100988045
5.79 7.16340114650092
5.8 7.1634310079568
5.81 7.16346059675646
5.82 7.16348991538542
5.83 7.16351896630659
5.84 7.16354775196047
5.85 7.16357627476533
5.86 7.16360453711744
5.87 7.16363254139125
5.88 7.16366028993961
5.89 7.16368778509396
5.9 7.16371502916449
5.91 7.16374202444039
5.92 7.16376877319
5.93 7.16379527766101
5.94 7.16382154008064
5.95 7.16384756265588
5.96 7.16387334757357
5.97 7.16389889700069
5.98 7.16392421308447
5.99 7.1639492979526
};
\end{axis}

\end{tikzpicture}

==> error_bkw_L2.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xmin=5.355, xmax=8.54499999999999,
ymin=1e-9, ymax=0.01,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
ylabel = {$e_{L_2}(t)$},
xlabel = {time},
%legend entries={{$N=8$},{$N=12$},{$N=16$},{$N=24$},{$N=32$}},
%legend style={at={(0.0,-0.2)}, anchor=south east, draw=black},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}

\addplot [semithick, color0, forget plot]
table {%
5.5 0.00539898778621552
5.6 0.00488192453777078
5.7 0.00441744386816675
5.8 0.00399984162104235
5.9 0.00362407553609227
6 0.00328568308260357
6.1 0.00298071017920136
6.2 0.00270564926640188
6.3 0.00245738542726599
6.4 0.00223314944415322
6.5 0.00203047684225002
6.6 0.00184717210811729
6.7 0.00168127738804175
6.8 0.00153104506986774
6.9 0.00139491373604197
6.99999999999999 0.00127148704716184
7.09999999999999 0.00115951517633439
7.19999999999999 0.00105787846675864
7.29999999999999 0.000965573029507998
7.39999999999999 0.000881698036658441
7.49999999999999 0.000805444497646694
7.59999999999999 0.000736085334862783
7.69999999999999 0.000672966598668494
7.79999999999999 0.000615499682864243
7.89999999999999 0.000563154419591841
7.99999999999999 0.000515452948175248
8.09999999999999 0.000471964265813684
8.19999999999999 0.000432299379655828
8.29999999999999 0.000396106989848364
8.39999999999999 0.00036306964188868
};
\addplot [semithick, color1, forget plot]
table {%
5.5 0.00104651479926545
5.6 0.000916162871070042
5.7 0.000802597208116837
5.8 0.000703579386036592
5.9 0.000617180921049217
6 0.000541738571136129
6.1 0.000475816370427914
6.2 0.000418173335091584
6.3 0.000367735954481445
6.4 0.000323574726385248
6.5 0.000284884115376938
6.6 0.000250965413052344
6.7 0.000221212061907298
6.8 0.000195097073774198
6.9 0.000172162231474614
6.99999999999999 0.000152008810642079
7.09999999999999 0.000134289599138894
7.19999999999999 0.00011870202545601
7.29999999999999 0.000104982236042022
7.39999999999999 9.28999855526942e-05
7.49999999999999 8.22542242912617e-05
7.59999999999999 7.28692842384954e-05
7.69999999999999 6.45915795591446e-05
7.79999999999999 5.72867497442164e-05
7.89999999999999 5.08371839570894e-05
7.99999999999999 4.5139873993794e-05
8.09999999999999 4.01045507862758e-05
8.19999999999999 3.5652065780203e-05
8.29999999999999 3.1712983977381e-05
8.39999999999999 2.82263600925725e-05
};
\addplot [semithick, color2, forget plot]
table {%
5.5 0.000193098523467006
5.6 0.00016360965425303
5.7 0.0001387209821771
5.8 0.000117699853107343
5.9 9.99328773305469e-05
6 8.49060476121929e-05
6.1 7.21882597306201e-05
6.2 6.14176361400562e-05
6.3 5.22901623772667e-05
6.4 4.45502342930478e-05
6.5 3.79827861571406e-05
6.6 3.24067283421878e-05
6.7 2.76694711873081e-05
6.8 2.36423508158366e-05
6.9 2.0216804778359e-05
6.99999999999999 1.73011717293627e-05
7.09999999999999 1.48180109926016e-05
7.19999999999999 1.27018556862866e-05
7.29999999999999 1.0897327763924e-05
7.39999999999999 9.3575554470501e-06
7.49999999999999 8.04284354217242e-06
7.59999999999999 6.91955542203194e-06
7.69999999999999 5.95917231831772e-06
7.79999999999999 5.13750126691646e-06
7.89999999999999 4.43400777631303e-06
7.99999999999999 3.83125321970555e-06
8.09999999999999 3.31442022218322e-06
8.19999999999999 2.87091203830434e-06
8.29999999999999 2.49001418608915e-06
8.39999999999999 2.16260849893027e-06
};
\addplot [semithick, color3, forget plot]
table {%
5.5 6.0582925939215e-06
5.6 4.80358972375019e-06
5.7 3.81162667898571e-06
5.8 3.02686630027076e-06
5.9 2.40562026039914e-06
6 1.91349621462482e-06
6.1 1.52340086905755e-06
6.2 1.21397647391173e-06
6.3 9.68375593032112e-07
6.4 7.73300152979455e-07
6.5 6.18247159257492e-07
6.6 4.94916173808351e-07
6.7 3.96743516945138e-07
6.8 3.18535828394397e-07
6.9 2.56181594698465e-07
6.99999999999999 2.0642390352095e-07
7.09999999999999 1.66681315106372e-07
7.19999999999999 1.34906575780476e-07
7.29999999999999 1.09475113170798e-07
7.39999999999999 8.90969858550227e-08
7.49999999999999 7.27473169213466e-08
7.59999999999999 5.96113037412799e-08
7.69999999999999 4.90407301317748e-08
7.79999999999999 4.05195607632118e-08
7.89999999999999 3.36367110694254e-08
7.99999999999999 2.80644888920739e-08
8.09999999999999 2.35415202460557e-08
8.19999999999999 1.9859220577961e-08
8.29999999999999 1.68510681864493e-08
8.39999999999999 1.43840912778483e-08
};
\addplot [semithick, color4, forget plot]
table {%
5.5 1.79150073925135e-07
5.6 1.32841632898751e-07
5.7 9.8577017539245e-08
5.8 7.32110853523535e-08
5.9 5.44252317084227e-08
6 4.05093784914784e-08
6.1 3.02018366111569e-08
6.2 2.25715787031494e-08
6.3 1.69315894882222e-08
6.4 1.27749518759396e-08
6.5 9.72747888544614e-09
6.6 7.51225602587374e-09
6.7 5.92267423192289e-09
6.8 4.80173534392327e-09
6.9 4.02679714385125e-09
6.99999999999999 3.49994104689858e-09
7.09999999999999 3.14355120135503e-09
7.19999999999999 2.89875646015412e-09
7.29999999999999 2.72376114826021e-09
7.39999999999999 2.59083365898292e-09
7.49999999999999 2.48259265973038e-09
7.59999999999999 2.38861348167735e-09
7.69999999999999 2.30285789953726e-09
7.79999999999999 2.22193823199718e-09
7.89999999999999 2.14402288881896e-09
7.99999999999999 2.06817386309498e-09
8.09999999999999 1.9939552462098e-09
8.19999999999999 1.92120564186376e-09
8.29999999999999 1.84990712235137e-09
8.39999999999999 1.78011099556506e-09
};
\end{axis}

\end{tikzpicture}

==> error_bkw_L2_12.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xmin=5.355, xmax=8.54499999999999,
ymin=1e-9, ymax=0.01,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
ylabel = {$e_{L_2}(t)$},
xlabel = {time},
%legend entries={{$N=8$},{$N=12$},{$N=16$},{$N=24$},{$N=32$}},
%legend style={anchor=south east, draw=black},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}

\addplot [semithick, color0, forget plot]
table {%
5.5 0.00539899
5.6 0.00492044
5.7 0.00456416
5.8 0.00431281
5.9 0.004148
  6 0.00405153
6.1 0.00400677
6.2 0.00399961
6.3 0.00401878
6.4 0.00405573
6.5 0.00410424
6.6 0.00415992
6.7 0.00421972
6.8 0.0042816
6.9 0.00434415
  7 0.00440644
7.1 0.00446784
7.2 0.00452788
7.3 0.00458624
7.4 0.00464267
7.5 0.00469694
7.6 0.00474888
7.7 0.00479831
7.8 0.00484509
7.9 0.00488908
  8 0.00493016
8.1 0.00496822
8.2 0.00500317
8.3 0.00503494
8.4 0.00506348
};
\addplot [semithick, color1, forget plot]
table {%
5.5 0.00104651
5.6 0.000802752
5.7 0.000801736
5.8 0.000977099
5.9 0.00121497
  6 0.00145874
6.1 0.00168837
6.2 0.00189742
6.3 0.00208441
6.4 0.00224982
6.5 0.00239491
6.6 0.00252121
6.7 0.00263033
6.8 0.00272381
6.9 0.00280315
  7 0.0028697
7.1 0.00292472
7.2 0.00296937
7.3 0.00300467
7.4 0.00303156
7.5 0.00305091
7.6 0.00306347
7.7 0.00306993
7.8 0.00307092
7.9 0.003067
  8 0.00305867
8.1 0.00304639
8.2 0.00303058
8.3 0.0030116
8.4 0.00298979
};
\addplot [semithick, color2, forget plot]
table {%
5.5 0.000193099
5.6 0.000170635
5.7 0.000340081
5.8 0.000511777
5.9 0.00066501
  6 0.000798792
6.1 0.000914466
6.2 0.00101375
6.3 0.00109835
6.4 0.00116985
6.5 0.00122968
6.6 0.00127916
6.7 0.00131943
6.8 0.00135155
6.9 0.00137645
  7 0.00139495
7.1 0.00140781
7.2 0.00141568
7.3 0.00141916
7.4 0.00141877
7.5 0.00141499
7.6 0.00140823
7.7 0.00139887
7.8 0.00138725
7.9 0.00137367
  8 0.00135838
8.1 0.00134163
8.2 0.00132363
8.3 0.00130457
8.4 0.00128461
};
\addplot [semithick, color3, forget plot]
table {%
5.5 6.05829e-06
5.6 3.99288e-05
5.7 7.67089e-05
5.8 0.000107345
5.9 0.000132681
  6 0.000153473
6.1 0.000170374
6.2 0.000183943
6.3 0.00019466
6.4 0.000202937
6.5 0.000209127
6.6 0.000213537
6.7 0.000216427
6.8 0.000218024
6.9 0.000218521
  7 0.000218088
7.1 0.00021687
7.2 0.00021499
7.3 0.000212559
7.4 0.000209668
7.5 0.000206398
7.6 0.00020282
7.7 0.000198993
7.8 0.000194969
7.9 0.000190793
  8 0.000186503
8.1 0.000182133
8.2 0.00017771
8.3 0.00017326
8.4 0.000168802
};
\addplot [semithick, color4, forget plot]
table {%
5.5 1.7915e-07
5.6 6.37937e-06
5.7 1.16077e-05
5.8 1.57749e-05
5.9 1.9064e-05
  6 2.16266e-05
6.1 2.35883e-05
6.2 2.50531e-05
6.3 2.61076e-05
6.4 2.68235e-05
6.5 2.72606e-05
6.6 2.74689e-05
6.7 2.74897e-05
6.8 2.73579e-05
6.9 2.71021e-05
  7 2.67467e-05
7.1 2.63118e-05
7.2 2.58141e-05
7.3 2.52678e-05
7.4 2.46846e-05
7.5 2.40742e-05
7.6 2.34447e-05
7.7 2.2803e-05
7.8 2.21546e-05
7.9 2.1504e-05
  8 2.08552e-05
8.1 2.02112e-05
8.2 1.95746e-05
8.3 1.89473e-05
8.4 1.83311e-05
};
\end{axis}

\end{tikzpicture}

==> error_bkw_L2_34.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xmin=5.355, xmax=8.54499999999999,
ymin=1e-9, ymax=0.01,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
ylabel = {$e_{L_2}(t)$},
xlabel = {time},
%legend entries={{$N=8$},{$N=12$},{$N=16$},{$N=24$},{$N=32$}},
%legend style={at={(0.0,-0.2)}, anchor=south east, draw=black},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}

\addplot [semithick, color0, forget plot]
table {%
5.5 0.00539899
5.6 0.00482908
5.7 0.00431993
5.8 0.00386504
5.9 0.00345864
  6 0.0030956
6.1 0.00277135
6.2 0.00248184
6.3 0.00222343
6.4 0.00199291
6.5 0.00178739
6.6 0.00160428
6.7 0.0014413
6.8 0.00129636
6.9 0.00116762
  7 0.00105341
7.1 0.000952245
7.2 0.000862761
7.3 0.00078374
7.4 0.000714075
7.5 0.000652756
7.6 0.000598866
7.7 0.000551563
7.8 0.000510079
7.9 0.000473712
  8 0.000441821
8.1 0.000413824
8.2 0.000389194
8.3 0.000367459
8.4 0.000348199

};
\addplot [semithick, color1, forget plot]
table {%
5.5 0.00104651
5.6 0.000944528
5.7 0.000855184
5.8 0.000776635
5.9 0.000707319
  6 0.000645914
6.1 0.000591306
6.2 0.000542551
6.3 0.000498855
6.4 0.000459545
6.5 0.000424054
6.6 0.000391901
6.7 0.000362678
6.8 0.00033604
6.9 0.00031169
  7 0.000289377
7.1 0.000268883
7.2 0.000250022
7.3 0.000232632
7.4 0.000216573
7.5 0.00020172
7.6 0.000187966
7.7 0.000175215
7.8 0.000163383
7.9 0.000152394
  8 0.00014218
8.1 0.00013268
8.2 0.00012384
8.3 0.00011561
8.4 0.000107944

};
\addplot [semithick, color2, forget plot]
table {%
5.5 0.000193099
5.6 0.000154853
5.7 0.000123417
5.8 9.77494e-05
5.9 7.70016e-05
  6 6.04949e-05
6.1 4.76984e-05
6.2 3.81969e-05
6.3 3.16246e-05
6.4 2.75572e-05
6.5 2.54277e-05
6.6 2.45789e-05
6.7 2.44214e-05
6.8 2.45375e-05
6.9 2.46809e-05
  7 2.47265e-05
7.1 2.46229e-05
7.2 2.43592e-05
7.3 2.39449e-05
7.4 2.3399e-05
7.5 2.27441e-05
7.6 2.20027e-05
7.7 2.11958e-05
7.8 2.03423e-05
7.9 1.94586e-05
  8 1.85587e-05
8.1 1.76542e-05
8.2 1.67547e-05
8.3 1.5868e-05
8.4 1.50002e-05

};
\addplot [semithick, color3, forget plot]
table {%
5.5 6.05829e-06
5.6 4.43214e-06
5.7 3.1858e-06
5.8 2.24587e-06
5.9 1.56002e-06
  6 1.09621e-06
6.1 8.36535e-07
6.2 7.48149e-07
6.3 7.60657e-07
6.4 8.06021e-07
6.5 8.49062e-07
6.6 8.77752e-07
6.7 8.90113e-07
6.8 8.87788e-07
6.9 8.73462e-07
  7 8.49878e-07
7.1 8.19488e-07
7.2 7.84353e-07
7.3 7.46149e-07
7.4 7.06206e-07
7.5 6.65562e-07
7.6 6.25009e-07
7.7 5.85144e-07
7.8 5.46402e-07
7.9 5.09093e-07
  8 4.73425e-07
8.1 4.3953e-07
8.2 4.07478e-07
8.3 3.77294e-07
8.4 3.48968e-07
};
\addplot [semithick, color4, forget plot]
table {%
5.5 1.7915e-07
5.6 1.21421e-07
5.7 7.98794e-08
5.8 5.06761e-08
5.9 3.13867e-08
  6 2.10058e-08
6.1 1.84798e-08
6.2 2.0015e-08
6.3 2.21525e-08
6.4 2.36996e-08
6.5 2.44845e-08
6.6 2.4612e-08
6.7 2.42373e-08
6.8 2.35032e-08
6.9 2.2526e-08
  7 2.13961e-08
7.1 2.01809e-08
7.2 1.89303e-08
7.3 1.768e-08
7.4 1.64549e-08
7.5 1.52722e-08
7.6 1.41428e-08
7.7 1.30736e-08
7.8 1.20678e-08
7.9 1.11266e-08
  8 1.02496e-08
8.1 9.435e-09
8.2 8.68045e-09
8.3 7.98305e-09
8.4 7.33962e-09
};
\end{axis}

\end{tikzpicture}

==> error_bkw_Linftytime.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}



\begin{axis}[
xmin=6.8, xmax=33.2,
ymin=7.98909956392505e-08, ymax=0.0091686102622806,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
xlabel = {$N$},
ylabel = {$\| \,.\, \|_{L_\infty(0,T)}$},
legend entries={{$e_{L_2}(t),\, n_{\vbar} = N$},{$e_{L_\infty}(t),\,n_{\vbar} = N$},{$e_{L_2}(t),\, n_{\vbar} = 0.5N$ },{$e_{L_\infty}(t),\,n_{\vbar} = 0.5N$}},
legend style={at ={(0.05,-0.05)},anchor=south west, draw=black},
%legend style={draw=black},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, forget plot]
table {%
8 0.00329446508918284
12 0.000712284957641958
16 0.000137644746771085
24 4.50090300708767e-06
32 1.35671616881966e-07
};
\addplot [semithick, color1, forget plot]
table {%
8 0.00539898778621552
12 0.00104651479926545
16 0.000193098523467006
24 6.0582925939215e-06
32 1.79150073925135e-07
};
%\addplot [semithick, color2, forget plot]
%table {%
%8 0.0032944650891828086
%12 0.0007122849576420235
%16 0.00013764474677110776
%24 4.500903007078998e-06
%32 1.3567161678221945e-07
%};
%\addplot [semithick, color3, forget plot]
%table {%
%8 0.00539898778621551
%12 0.0010465147992654571
%16 0.00019309852346701613
%24 6.058292593901834e-06
%32 1.7915007389097483e-07
%};
\addplot [semithick, color2, forget plot]
table {%
8 0.0032944650891828086
12 0.001299062236122403
16 0.0006363929261167939
24 0.00011442378009659387
32 1.628349963795489e-05
};
\addplot [semithick, color3, forget plot]
table {%
8 0.00539898778621551
12 0.003070919044811642
16 0.0014191555838631283
24 0.00021852137924129614
32 2.748974343313502e-05
};

\end{axis}

\end{tikzpicture}

==> error_bkw_nodal.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xmin=5.355, xmax=8.54499999999999,
ymin=1e-9, ymax=0.01,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
ylabel = {$e_{L_\infty}(t)$},
xlabel = {time},
%legend entries={{$N=8$},{$N=12$},{$N=16$},{$N=24$},{$N=32$}},
%legend style={anchor=south east, draw=black},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}

\addplot [semithick, color0, forget plot]
table {%
5.5 0.00329446508918284
5.6 0.00296927807129354
5.7 0.00267830925051757
5.8 0.00241772793568754
5.9 0.00218415802013787
6 0.00197462098949998
6.1 0.0017864864612648
6.2 0.00161742920820884
6.3 0.00146539177116272
6.4 0.00132855189638478
6.5 0.0012052941427964
6.6 0.00109418509770801
6.7 0.000993951719053615
6.8 0.000903462389750607
6.9 0.000821710327452749
6.99999999999999 0.000747799042197461
7.09999999999999 0.000680929576558451
7.19999999999999 0.000620389298975829
7.29999999999999 0.000565542051864251
7.39999999999999 0.000515819482656714
7.49999999999999 0.000470713408775962
7.59999999999999 0.000429769087183909
7.69999999999999 0.000392579276102679
7.79999999999999 0.000358778991123826
7.89999999999999 0.000328040870553235
7.99999999999999 0.000300071075767364
8.09999999999999 0.000274605661815544
8.19999999999999 0.000251407361705307
8.29999999999999 0.00023026273492293
8.39999999999999 0.000210979636922272
};
\addplot [semithick, color1, forget plot]
table {%
5.5 0.000712284957641958
5.6 0.000619769597909397
5.7 0.000539736910481684
5.8 0.000470439514137413
5.9 0.000410383694193672
6 0.000358291203768648
6.1 0.000313067036029031
6.2 0.000273772197747837
6.3 0.00023960067823291
6.4 0.000209859942658156
6.5 0.000183954390293312
6.6 0.000161371310345264
6.7 0.000141668944550345
6.8 0.000124466329103082
6.9 0.000109434641262812
6.99999999999999 9.62898199157874e-05
7.09999999999999 8.47862660197651e-05
7.19999999999999 7.47114594695092e-05
7.29999999999999 6.58813545332607e-05
7.39999999999999 5.81364374637044e-05
7.49999999999999 5.13383478841084e-05
7.59999999999999 4.53669806673718e-05
7.69999999999999 4.01179977412638e-05
7.79999999999999 3.55006899594029e-05
7.89999999999999 3.14361382056094e-05
7.99999999999999 2.7855630520518e-05
8.09999999999999 2.46992984792582e-05
8.19999999999999 2.19149414987449e-05
8.29999999999999 1.94570123683568e-05
8.39999999999999 1.7285741211695e-05
};
\addplot [semithick, color2, forget plot]
table {%
5.5 0.000137644746771085
5.6 0.000115863755218862
5.7 9.76198340431889e-05
5.8 8.23244586550566e-05
5.9 6.94894346631135e-05
6 5.87093582427971e-05
6.1 4.96472248805516e-05
6.2 4.20226054162719e-05
6.3 3.56019187216713e-05
6.4 3.01904191450583e-05
6.5 2.56255883856506e-05
6.6 2.17716791979586e-05
6.7 1.85152050068763e-05
6.8 1.57612073211633e-05
6.9 1.34301635026923e-05
6.99999999999999 1.14554223665728e-05
7.09999999999999 9.78107536739325e-06
7.19999999999999 8.36018765038721e-06
7.29999999999999 7.15332673467683e-06
7.39999999999999 6.12733761826828e-06
7.49999999999999 5.2543221150253e-06
7.59999999999999 4.51078762570001e-06
7.69999999999999 3.87693661031696e-06
7.79999999999999 3.33607301167965e-06
7.89999999999999 2.87410597757387e-06
7.99999999999999 2.47913460328653e-06
8.09999999999999 2.14110019857577e-06
8.19999999999999 1.85149487814951e-06
8.29999999999999 1.60311717131018e-06
8.39999999999999 1.38986691538417e-06
};
\addplot [semithick, color3, forget plot]
table {%
5.5 4.50090300708767e-06
5.6 3.54820485692041e-06
5.7 2.80006925561585e-06
5.8 2.21202927482532e-06
5.9 1.74939952510972e-06
6 1.3850978392918e-06
6.1 1.09795847650848e-06
6.2 8.71424356330835e-07
6.3 6.92531972559807e-07
6.4 5.51122604355164e-07
6.5 4.39228716345857e-07
6.6 3.5059614491087e-07
6.7 2.80311651688903e-07
6.8 2.24512329977111e-07
6.9 1.80158665680219e-07
6.99999999999999 1.44857150323474e-07
7.09999999999999 1.167215073275e-07
7.19999999999999 9.42640348070012e-08
7.29999999999999 7.63104605200349e-08
7.39999999999999 6.1933168434003e-08
7.49999999999999 5.0398793104145e-08
7.59999999999999 4.11270591957336e-08
7.69999999999999 3.36584300431042e-08
7.79999999999999 2.76286615877308e-08
7.89999999999999 2.27487739409837e-08
7.99999999999999 1.87892761627229e-08
8.09999999999999 1.556773246425e-08
8.19999999999999 1.29389558720105e-08
8.29999999999999 1.07872685922716e-08
8.39999999999999 9.02038935907123e-09
};
\addplot [semithick, color4, forget plot]
table {%
5.5 1.35671616881966e-07
5.6 9.93321501857602e-08
5.7 7.25447627959036e-08
5.8 5.27806203153014e-08
5.9 3.81864701387569e-08
6 2.74026516443315e-08
6.1 1.99778066936607e-08
6.2 1.50689049155384e-08
6.3 1.14356854680198e-08
6.4 8.74341037071513e-09
6.5 6.74551790813549e-09
6.6 5.26030392161703e-09
6.7 4.15379761142809e-09
6.8 3.32717833839702e-09
6.9 2.70752307379718e-09
6.99999999999999 2.24099917095488e-09
7.09999999999999 1.88785281851622e-09
7.19999999999999 2.1054363322226e-09
7.29999999999999 2.25434603623453e-09
7.39999999999999 2.34294046663752e-09
7.49999999999999 2.38652560213826e-09
7.59999999999999 2.39661141626657e-09
7.69999999999999 2.38187333051476e-09
7.79999999999999 2.34886545630308e-09
7.89999999999999 2.30255038646821e-09
7.99999999999999 2.24669430975988e-09
8.09999999999999 2.18416087299778e-09
8.19999999999999 2.11713145625847e-09
8.29999999999999 2.04726959690538e-09
8.39999999999999 1.97584459904476e-09
};
\end{axis}

\end{tikzpicture}

==> error_bkw_nodal_12.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xmin=5.355, xmax=8.54499999999999,
ymin=1e-9, ymax=0.01,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
ylabel = {$e_{L_\infty}(t)$},
xlabel = {time},
%legend entries={{$N=8$},{$N=12$},{$N=16$},{$N=24$},{$N=32$}},
%legend style={anchor=south east, draw=black},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}

\addplot [semithick, color0, forget plot]
table {%
5.5 0.00329447
5.6 0.0031895
5.7 0.00306258
5.8 0.00291664
5.9 0.00275452
  6 0.00257899
6.1 0.00239262
6.2 0.00219784
6.3 0.00199685
6.4 0.00179167
6.5 0.0015841
6.6 0.00137575
6.7 0.00116802
6.8 0.000964013
6.9 0.00097358
  7 0.000976882
7.1 0.000994632
7.2 0.00101791
7.3 0.00105201
7.4 0.00109484
7.5 0.00113253
7.6 0.00116552
7.7 0.00119421
7.8 0.00121896
7.9 0.00124011
  8 0.00125797
8.1 0.00127281
8.2 0.00135426
8.3 0.00146902
8.4 0.00157703

};
\addplot [semithick, color1, forget plot]
table {%
5.5 0.000712285
5.6 0.000586579
5.7 0.000467012
5.8 0.000352686
5.9 0.000367202
  6 0.000443389
6.1 0.000509635
6.2 0.000566945
6.3 0.000616227
6.4 0.000658307
6.5 0.000693929
6.6 0.000723767
6.7 0.000748431
6.8 0.00076847
6.9 0.000784382
  7 0.000796615
7.1 0.000808881
7.2 0.000838594
7.3 0.000895834
7.4 0.000949404
7.5 0.000999355
7.6 0.00104575
7.7 0.00108865
7.8 0.00112815
7.9 0.00116433
  8 0.0011973
8.1 0.00122714
8.2 0.00125397
8.3 0.00127791
8.4 0.00129906

};
\addplot [semithick, color2, forget plot]
table {%
5.5 0.000137645
5.6 6.26773e-05
5.7 0.000127053
5.8 0.000182695
5.9 0.000230551
  6 0.000272032
6.1 0.000308916
6.2 0.000340198
6.3 0.000378375
6.4 0.000413847
6.5 0.000445389
6.6 0.000473434
6.7 0.000498349
6.8 0.000520445
6.9 0.000539988
  7 0.000557205
7.1 0.000572294
7.2 0.000585429
7.3 0.000596761
7.4 0.000606427
7.5 0.000614548
7.6 0.000621234
7.7 0.000626586
7.8 0.000630695
7.9 0.000633647
  8 0.000635522
8.1 0.000636393
8.2 0.000636329
8.3 0.000635397
8.4 0.000633658
};
\addplot [semithick, color3, forget plot]
table {%
5.5 4.5009e-06
5.6 2.15471e-05
5.7 4.26232e-05
5.8 5.96044e-05
5.9 7.32118e-05
  6 8.40382e-05
6.1 9.25717e-05
6.2 9.92143e-05
6.3 0.000104297
6.4 0.000108093
6.5 0.000110828
6.6 0.000112688
6.7 0.000113826
6.8 0.00011437
6.9 0.000114424
  7 0.000114075
7.1 0.000113395
7.2 0.000112444
7.3 0.000111271
7.4 0.000109917
7.5 0.000108417
7.6 0.000106799
7.7 0.000105086
7.8 0.000103298
7.9 0.000101451
  8 9.95607e-05
8.1 9.76372e-05
8.2 9.56905e-05
8.3 9.37289e-05
8.4 9.17595e-05
};
\addplot [semithick, color4, forget plot]
table {%
5.5 1.35672e-07
5.6 4.29705e-06
5.7 7.71841e-06
5.8 1.03305e-05
5.9 1.22956e-05
  6 1.37446e-05
6.1 1.47824e-05
6.2 1.54935e-05
6.3 1.59461e-05
6.4 1.61948e-05
6.5 1.62835e-05
6.6 1.62474e-05
6.7 1.61149e-05
6.8 1.59085e-05
6.9 1.56464e-05
  7 1.5343e-05
7.1 1.50097e-05
7.2 1.46556e-05
7.3 1.4288e-05
7.4 1.39123e-05
7.5 1.35331e-05
7.6 1.31537e-05
7.7 1.27768e-05
7.8 1.24042e-05
7.9 1.20376e-05
  8 1.1678e-05
8.1 1.13261e-05
8.2 1.09826e-05
8.3 1.06476e-05
8.4 1.03214e-05
};
\end{axis}

\end{tikzpicture}

==> error_bkw_nodal_34.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
xmin=5.355, xmax=8.54499999999999,
ymin=1e-9, ymax=0.01,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
ylabel = {$e_{L_\infty}(t)$},
xlabel = {time},
%legend entries={{$N=8$},{$N=12$},{$N=16$},{$N=24$},{$N=32$}},
%legend style={anchor=south east, draw=black},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color4}

\addplot [semithick, color0, forget plot]
table {%
5.5 0.00329447
5.6 0.00295272
5.7 0.00264719
5.8 0.00237374
5.9 0.00212877
6 0.00190907
6.1 0.00171187
6.2 0.00153471
6.3 0.00137541
6.4 0.00123206
6.5 0.00110299
6.6 0.000986684
6.7 0.000881828
6.8 0.000787244
6.9 0.000701889
7 0.000624833
7.1 0.000555249
7.2 0.000492397
7.3 0.000435619
7.4 0.000384325
7.5 0.000337985
7.6 0.000296125
7.7 0.000258321
7.8 0.000224189
7.9 0.000193385
8 0.000165598
8.1 0.000140549
8.2 0.000117985
8.3 9.76763e-05
8.4 7.9417e-05
};
\addplot [semithick, color1, forget plot]
table {%
5.5 0.000712285
5.6 0.000637623
5.7 0.0005722
5.8 0.000514748
5.9 0.000464183
6 0.000419578
6.1 0.00038014
6.2 0.000345188
6.3 0.000314138
6.4 0.000286489
6.5 0.000261809
6.6 0.000239727
6.7 0.000219921
6.8 0.000202116
6.9 0.000186071
7 0.000171578
7.1 0.000158457
7.2 0.000146553
7.3 0.000135729
7.4 0.000125865
7.5 0.000116859
7.6 0.000108619
7.7 0.000101066
7.8 9.41303e-05
7.9 8.77501e-05
8 8.18714e-05
8.1 7.64462e-05
8.2 7.14322e-05
8.3 6.67915e-05
8.4 6.24909e-05
};
\addplot [semithick, color2, forget plot]
table {%
5.5 0.000137645
5.6 0.000109121
5.7 8.56638e-05
5.8 6.64031e-05
5.9 5.06176e-05
  6 3.77108e-05
6.1 2.71883e-05
6.2 1.86402e-05
6.3 1.19138e-05
6.4 8.87589e-06
6.5 8.05957e-06
6.6 8.27033e-06
6.7 8.3513e-06
6.8 8.32793e-06
6.9 8.31079e-06
  7 9.50756e-06
7.1 1.03599e-05
7.2 1.0932e-05
7.3 1.12773e-05
7.4 1.14398e-05
7.5 1.14563e-05
7.6 1.13572e-05
7.7 1.11675e-05
7.8 1.09079e-05
7.9 1.05956e-05
  8 1.02444e-05
8.1 9.86586e-06
8.2 9.46928e-06
8.3 9.06223e-06
8.4 8.6508e-06
};
\addplot [semithick, color3, forget plot]
table {%
5.5 4.5009e-06
5.6 3.23498e-06
5.7 2.26131e-06
5.8 1.51549e-06
5.9 9.47221e-07
  6 5.94802e-07
6.1 3.36291e-07
6.2 2.69133e-07
6.3 3.07121e-07
6.4 3.42437e-07
6.5 4.28013e-07
6.6 4.84043e-07
6.7 5.17558e-07
6.8 5.34051e-07
6.9 5.37803e-07
  7 5.32148e-07
7.1 5.19676e-07
7.2 5.02389e-07
7.3 4.81832e-07
7.4 4.5919e-07
7.5 4.35366e-07
7.6 4.11041e-07
7.7 3.86725e-07
7.8 3.62793e-07
7.9 3.39513e-07
  8 3.17076e-07
8.1 2.95606e-07
8.2 2.75183e-07
8.3 2.55847e-07
8.4 2.37612e-07

};
\addplot [semithick, color4, forget plot]
table {%
5.5 1.35672e-07
5.6 8.9502e-08
5.7 5.60799e-08
5.8 3.37624e-08
5.9 1.97993e-08
  6 9.86299e-09
6.1 7.36812e-09
6.2 1.14274e-08
6.3 1.51768e-08
6.4 1.74954e-08
6.5 1.87824e-08
6.6 1.93321e-08
6.7 1.93614e-08
6.8 1.90295e-08
6.9 1.84534e-08
  7 1.77183e-08
7.1 1.68866e-08
7.2 1.60028e-08
7.3 1.50992e-08
7.4 1.41985e-08
7.5 1.33161e-08
7.6 1.24629e-08
7.7 1.16454e-08
7.8 1.0868e-08
7.9 1.01326e-08
  8 9.43995e-09
8.1 8.78978e-09
8.2 8.1811e-09
8.3 7.61243e-09
8.4 7.08203e-09
};
\end{axis}

\end{tikzpicture}

==> hsmomentsp11.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|P_{11}-P_{11,N}|$},
xmin=-0.2995, xmax=6.2895,
ymin=1e-14, ymax=0.0005,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 3.43151285164822e-10
0.01 5.37439630576841e-08
0.02 1.09012825433297e-07
0.03 1.65162556520215e-07
0.04 2.21911921727269e-07
0.05 2.78998391500807e-07
0.06 3.36177235382706e-07
0.07 3.93220656036419e-07
0.08 4.49916980116427e-07
0.09 5.06069882888482e-07
0.1 5.61497640383379e-07
0.11 6.16032425071467e-07
0.12 6.69519635287941e-07
0.13 7.21817251303492e-07
0.14 7.72795216263944e-07
0.15 8.22334858874285e-07
0.16 8.70328331181724e-07
0.17 9.16678077444999e-07
0.18 9.61296319879068e-07
0.19 1.00410457104516e-06
0.2 1.04503316622484e-06
0.21 1.08402082954484e-06
0.22 1.12101422722333e-06
0.23 1.15596756744551e-06
0.24 1.18884221400606e-06
0.25 1.21960630306006e-06
0.26 1.24823437941401e-06
0.27 1.27470706479116e-06
0.28 1.29901071277416e-06
0.29 1.32113709216952e-06
0.3 1.34108309524095e-06
0.31 1.35885042107375e-06
0.32 1.3744453148945e-06
0.33 1.38787828296572e-06
0.34 1.39916384167549e-06
0.35 1.40832025863347e-06
0.36 1.41536932130037e-06
0.37 1.42033609407122e-06
0.38 1.42324870777699e-06
0.39 1.42413813630782e-06
0.4 1.42303799499643e-06
0.41 1.41998434566304e-06
0.42 1.41501549366652e-06
0.43 1.40817182625597e-06
0.44 1.3994956193919e-06
0.45 1.38903087210096e-06
0.46 1.37682315148879e-06
0.47 1.36291943286793e-06
0.48 1.34736794876744e-06
0.49 1.33021804948896e-06
0.5 1.31152006677127e-06
0.51 1.29132517256991e-06
0.52 1.26968526759086e-06
0.53 1.24665285250458e-06
0.54 1.2222809200324e-06
0.55 1.19662283548649e-06
0.56 1.16973223507344e-06
0.57 1.14166293530005e-06
0.58 1.11246882639193e-06
0.59 1.08220378836066e-06
0.6 1.05092160662679e-06
0.61 1.01867588320204e-06
0.62 9.85519971852256e-07
0.63 9.51506890611853e-07
0.64 9.16689264052195e-07
0.65 8.81119257112317e-07
0.66 8.44848509817808e-07
0.67 8.07928083990106e-07
0.68 7.70408408179435e-07
0.69 7.32339227926815e-07
0.7 6.9376956135514e-07
0.71 6.54747652095722e-07
0.72 6.15320931096619e-07
0.73 5.75535973990071e-07
0.74 5.35438487769824e-07
0.75 4.95073249506817e-07
0.76 4.54484099243757e-07
0.77 4.13713913793856e-07
0.78 3.72804568993246e-07
0.79 3.3179693348373e-07
0.8 2.90730849616949e-07
0.81 2.49645109917651e-07
0.82 2.08577445981462e-07
0.83 1.67564527142616e-07
0.84 1.26641936493144e-07
0.85 8.5844170882865e-08
0.86 4.52046400312156e-08
0.87 4.75565276047973e-09
0.88 3.54715745665146e-08
0.89 7.54469295927152e-08
0.9 1.15141387979634e-07
0.91 1.54527027618201e-07
0.92 1.93577008644752e-07
0.93 2.32265580102364e-07
0.94 2.70568064397736e-07
0.95 3.0846085419256e-07
0.96 3.45921403965832e-07
0.97 3.82928211806188e-07
0.98 4.19460821632356e-07
0.99 4.55499799656423e-07
1 4.91026725057964e-07
1.01 5.26024177549544e-07
1.02 5.60475724054044e-07
1.03 5.94365899608817e-07
1.04 6.27680191378488e-07
1.05 6.60405027552713e-07
1.06 6.92527753365368e-07
1.07 7.24036626653657e-07
1.08 7.54920774781453e-07
1.09 7.85170205741537e-07
1.1 8.14775771740273e-07
1.11 8.43729150989958e-07
1.12 8.72022839715214e-07
1.13 8.99650115293582e-07
1.14 9.26605036699613e-07
1.15 9.52882406313194e-07
1.16 9.78477760149588e-07
1.17 1.00338734743133e-06
1.18 1.02760811060421e-06
1.19 1.05113765780374e-06
1.2 1.0739742530852e-06
1.21 1.09611679022237e-06
1.22 1.11756477583214e-06
1.23 1.13831830139688e-06
1.24 1.15837804148811e-06
1.25 1.1777452111339e-06
1.26 1.19642156271027e-06
1.27 1.2144093610722e-06
1.28 1.23171136490186e-06
1.29 1.24833080494824e-06
1.3 1.26427136759588e-06
1.31 1.27953717932172e-06
1.32 1.29413278049384e-06
1.33 1.30806311915421e-06
1.34 1.32133351504748e-06
1.35 1.33394966139733e-06
1.36 1.34591759293201e-06
1.37 1.35724368410806e-06
1.38 1.36793460514539e-06
1.39 1.37799734689636e-06
1.4 1.38743916267003e-06
1.41 1.39626757578171e-06
1.42 1.40449036578616e-06
1.43 1.4121155373914e-06
1.44 1.41915132179093e-06
1.45 1.4256061504625e-06
1.46 1.43148865161535e-06
1.47 1.43680762487719e-06
1.48 1.44157203507689e-06
1.49 1.44579100203046e-06
1.5 1.44947377744842e-06
1.51 1.45262974005078e-06
1.52 1.4552683826885e-06
1.53 1.45739930301758e-06
1.54 1.45903218173871e-06
1.55 1.46017677904453e-06
1.56 1.46084293151105e-06
1.57 1.4610405236759e-06
1.58 1.46077949558787e-06
1.59 1.46006981971425e-06
1.6 1.45892149516769e-06
1.61 1.45734454992663e-06
1.62 1.45534901418998e-06
1.63 1.45294492259751e-06
1.64 1.45014230401586e-06
1.65 1.4469511726567e-06
1.66 1.44338152319179e-06
1.67 1.43944331831847e-06
1.68 1.43514648920373e-06
1.69 1.43050091860886e-06
1.7 1.42551645110345e-06
1.71 1.42020286597599e-06
1.72 1.41456988655975e-06
1.73 1.40862716646595e-06
1.74 1.40238429491291e-06
1.75 1.39585077851834e-06
1.76 1.38903604529617e-06
1.77 1.38194943710701e-06
1.78 1.37460020388502e-06
1.79 1.36699750630243e-06
1.8 1.35915039889412e-06
1.81 1.35106784293626e-06
1.82 1.3427586895709e-06
1.83 1.33423168691138e-06
1.84 1.32549546494332e-06
1.85 1.31655854662682e-06
1.86 1.30742933546202e-06
1.87 1.29811611460084e-06
1.88 1.28862705084387e-06
1.89 1.27897018353806e-06
1.9 1.26915343123812e-06
1.91 1.25918458104834e-06
1.92 1.24907130061302e-06
1.93 1.23882112079698e-06
1.94 1.22844144589962e-06
1.95 1.21793954654947e-06
1.96 1.20732256414513e-06
1.97 1.19659750597023e-06
1.98 1.18577124386121e-06
1.99 1.17485051953636e-06
2 1.16384193793451e-06
2.01 1.1527519663268e-06
2.02 1.14158694630717e-06
2.03 1.13035307958143e-06
2.04 1.11905643018773e-06
2.05 1.1077029320461e-06
2.06 1.09629838274117e-06
2.07 1.08484845373624e-06
2.08 1.07335867083336e-06
2.09 1.06183443904229e-06
2.1 1.05028102437288e-06
2.11 1.03870356582547e-06
2.12 1.02710706872955e-06
2.13 1.01549641451371e-06
2.14 1.00387634915933e-06
2.15 9.92251496967356e-07
2.16 9.80626350788327e-07
2.17 9.69005289341851e-07
2.18 9.57392553679881e-07
2.19 9.45792269391177e-07
2.2 9.34208439051787e-07
2.21 9.22644947998208e-07
2.22 9.11105560774672e-07
2.23 8.99593923797681e-07
2.24 8.88113569352811e-07
2.25 8.76667915594709e-07
2.26 8.65260266103007e-07
2.27 8.5389381654366e-07
2.28 8.42571648895785e-07
2.29 8.31296737668907e-07
2.3 8.2007195967293e-07
2.31 8.08900072701846e-07
2.32 7.97783740846825e-07
2.33 7.86725527390786e-07
2.34 7.7572788814706e-07
2.35 7.64793190555224e-07
2.36 7.53923699914338e-07
2.37 7.43121585600193e-07
2.38 7.3238893083527e-07
2.39 7.21727721586518e-07
2.4 7.11139855447129e-07
2.41 7.0062714430108e-07
2.42 6.9019131432313e-07
2.43 6.79834002870194e-07
2.44 6.69556770915847e-07
2.45 6.59361095944888e-07
2.46 6.49248373729705e-07
2.47 6.392199294325e-07
2.48 6.29277003394435e-07
2.49 6.1942077111965e-07
2.5 6.09652331284849e-07
2.51 5.99972711068375e-07
2.52 5.90382868814743e-07
2.53 5.80883700251889e-07
2.54 5.71476028277118e-07
2.55 5.62160619388408e-07
2.56 5.52938172582174e-07
2.57 5.43809324682343e-07
2.58 5.34774657889869e-07
2.59 5.25834695785932e-07
2.6 5.16989903776022e-07
2.61 5.08240693530837e-07
2.62 4.99587424318548e-07
2.63 4.91030401672532e-07
2.64 4.82569881388173e-07
2.65 4.74206076628292e-07
2.66 4.65939143712291e-07
2.67 4.5776920032381e-07
2.68 4.49696317073034e-07
2.69 4.41720519717137e-07
2.7 4.33841794045264e-07
2.71 4.26060088543068e-07
2.72 4.18375306399099e-07
2.73 4.10787318827488e-07
2.74 4.03295957518424e-07
2.75 3.95901015970423e-07
2.76 3.88602261036652e-07
2.77 3.81399421378603e-07
2.78 3.74292195903791e-07
2.79 3.67280248880775e-07
2.8 3.60363223261828e-07
2.81 3.53540728248447e-07
2.82 3.46812344620417e-07
2.83 3.40177630953065e-07
2.84 3.33636119176361e-07
2.85 3.27187316795374e-07
2.86 3.2083070866662e-07
2.87 3.14565758330332e-07
2.88 3.0839190978682e-07
2.89 3.02308577282417e-07
2.9 2.96315172843009e-07
2.91 2.90411076075969e-07
2.92 2.84595652377817e-07
2.93 2.7886825693102e-07
2.94 2.73228222713584e-07
2.95 2.67674867604484e-07
2.96 2.62207498824552e-07
2.97 2.56825413824657e-07
2.98 2.51527885186675e-07
2.99 2.46314185936569e-07
3 2.41183574001269e-07
3.01 2.36135291764583e-07
3.02 2.31168582498498e-07
3.03 2.26282673931877e-07
3.04 2.2147678535589e-07
3.05 2.16750128512189e-07
3.06 2.12101910257445e-07
3.07 2.07531330786992e-07
3.08 2.030375805262e-07
3.09 1.98619849900439e-07
3.1 1.94277321785563e-07
3.11 1.90009176392891e-07
3.12 1.85814588160582e-07
3.13 1.81692727085903e-07
3.14 1.77642767607011e-07
3.15 1.73663872171659e-07
3.16 1.69755210333022e-07
3.17 1.65915943650674e-07
3.18 1.6214523679281e-07
3.19 1.58442249542645e-07
3.2 1.54806148788822e-07
3.21 1.51236097867269e-07
3.22 1.47731254784844e-07
3.23 1.44290790871082e-07
3.24 1.40913868573733e-07
3.25 1.37599652560993e-07
3.26 1.34347319047379e-07
3.27 1.31156037141977e-07
3.28 1.28024979506591e-07
3.29 1.24953328128896e-07
3.3 1.21940259667497e-07
3.31 1.18984958774604e-07
3.32 1.1608661498741e-07
3.33 1.1324442095173e-07
3.34 1.10457568425204e-07
3.35 1.07725262488145e-07
3.36 1.05046704668155e-07
3.37 1.02421106706885e-07
3.38 9.98476825664341e-08
3.39 9.73256506497933e-08
3.4 9.4854237797648e-08
3.41 9.243267307113e-08
3.42 9.00601944131552e-08
3.43 8.77360442075314e-08
3.44 8.54594697230482e-08
3.45 8.3229725333922e-08
3.46 8.10460716316186e-08
3.47 7.89077740925848e-08
3.48 7.68141070750517e-08
3.49 7.47643489340533e-08
3.5 7.27577882386754e-08
3.51 7.07937153343607e-08
3.52 6.88714298924253e-08
3.53 6.69902426864155e-08
3.54 6.51494627135207e-08
3.55 6.3348412737696e-08
3.56 6.15864181874315e-08
3.57 5.98628187020722e-08
3.58 5.81769517005171e-08
3.59 5.65281657038952e-08
3.6 5.49158207796552e-08
3.61 5.33392805479593e-08
3.62 5.17979121816836e-08
3.63 5.02910983968263e-08
3.64 4.88182214652966e-08
3.65 4.73786765375905e-08
3.66 4.59718636491857e-08
3.67 4.45971894968977e-08
3.68 4.32540705475049e-08
3.69 4.19419294850343e-08
3.7 4.06601956548513e-08
3.71 3.94083072841056e-08
3.72 3.81857074849279e-08
3.73 3.69918509157685e-08
3.74 3.5826192679167e-08
3.75 3.46882034207852e-08
3.76 3.35773555626417e-08
3.77 3.24931321848965e-08
3.78 3.14350212526904e-08
3.79 3.04025156161458e-08
3.8 2.93951236685075e-08
3.81 2.8412349362128e-08
3.82 2.74537148570175e-08
3.83 2.65187400927402e-08
3.84 2.56069587756258e-08
3.85 2.47179103851636e-08
3.86 2.38511370653782e-08
3.87 2.30061951711491e-08
3.88 2.21826375046419e-08
3.89 2.13800346315907e-08
3.9 2.05979588940863e-08
3.91 1.98359852987551e-08
3.92 1.90937030630778e-08
3.93 1.83707058454274e-08
3.94 1.76665899687123e-08
3.95 1.69809601935356e-08
3.96 1.63134314945523e-08
3.97 1.56636166259716e-08
3.98 1.50311456614816e-08
3.99 1.44156460102352e-08
4 1.38167548513479e-08
4.01 1.32341164693628e-08
4.02 1.26673773692687e-08
4.03 1.21161942701065e-08
4.04 1.15802265554521e-08
4.05 1.10591447111119e-08
4.06 1.05526165583569e-08
4.07 1.00603214647776e-08
4.08 9.58194457112427e-09
4.09 9.11717235041465e-09
4.1 8.66570637469977e-09
4.11 8.22723800197878e-09
4.12 7.80148123880053e-09
4.13 7.38814165401891e-09
4.14 6.98693769507486e-09
4.15 6.59759225030143e-09
4.16 6.21982820803169e-09
4.17 5.85338222336418e-09
4.18 5.49798695459458e-09
4.19 5.15338660633802e-09
4.2 4.81932671547725e-09
4.21 4.49555725978712e-09
4.22 4.1818375429159e-09
4.23 3.87792553624422e-09
4.24 3.5835876488477e-09
4.25 3.29859384251563e-09
4.26 3.02271718766178e-09
4.27 2.7557387483057e-09
4.28 2.49743914437772e-09
4.29 2.24760876577079e-09
4.3 2.00603844646707e-09
4.31 1.77252035271636e-09
4.32 1.54685642073105e-09
4.33 1.32885302761565e-09
4.34 1.11831566229625e-09
4.35 9.15054698680251e-10
4.36 7.18888948370022e-10
4.37 5.296350025219e-10
4.38 3.47116113630364e-10
4.39 1.71162195528041e-10
4.4 1.60138569071933e-12
4.41 1.61734625692134e-10
4.42 3.19006154825274e-10
4.43 4.70370853378199e-10
4.44 6.15985928931195e-10
4.45 7.5600681270771e-10
4.46 8.90580054146994e-10
4.47 1.01984998224225e-09
4.48 1.1439618141651e-09
4.49 1.26305410574901e-09
4.5 1.37726630100587e-09
4.51 1.4867289621634e-09
4.52 1.59157353962769e-09
4.53 1.69192926335882e-09
4.54 1.78792092242475e-09
4.55 1.87966842091214e-09
4.56 1.96729565971054e-09
4.57 2.05091588156847e-09
4.58 2.13064321741285e-09
4.59 2.20659357452746e-09
4.6 2.27887131387661e-09
4.61 2.34758523731671e-09
4.62 2.41283792945524e-09
4.63 2.4747333071673e-09
4.64 2.53336862598985e-09
4.65 2.58884380599511e-09
4.66 2.64125121773873e-09
4.67 2.69068278768714e-09
4.68 2.7372313304852e-09
4.69 2.78098255535042e-09
4.7 2.82202528012476e-09
4.71 2.86044032904442e-09
4.72 2.89631385541611e-09
4.73 2.92972224258392e-09
4.74 2.96074631478405e-09
4.75 2.98945934673611e-09
4.76 3.01593772178421e-09
4.77 3.04025427055876e-09
4.78 3.06247782688729e-09
4.79 3.08267900095416e-09
4.8 3.10092396205164e-09
4.81 3.11727799129358e-09
4.82 3.13180859023987e-09
4.83 3.14457260230938e-09
4.84 3.15563353225912e-09
4.85 3.16505177622162e-09
4.86 3.17288284534811e-09
4.87 3.17918447123589e-09
4.88 3.18401038867933e-09
4.89 3.18741211202678e-09
4.9 3.18944426425105e-09
4.91 3.19015702743286e-09
4.92 3.18959791911766e-09
4.93 3.18781623320774e-09
4.94 3.18485593453488e-09
4.95 3.18076853744742e-09
4.96 3.17559134543899e-09
4.97 3.16937098787662e-09
4.98 3.16214832096762e-09
4.99 3.15396286865166e-09
5 3.1448572634929e-09
5.01 3.13486570036048e-09
5.02 3.1240281472833e-09
5.03 3.11237924321972e-09
5.04 3.09995673575258e-09
5.05 3.08679348748342e-09
5.06 3.07292324919217e-09
5.07 3.05837399849906e-09
5.08 3.04318570343298e-09
5.09 3.02737834800837e-09
5.1 3.01099234434332e-09
5.11 2.99404989689833e-09
5.12 2.97657987147204e-09
5.13 2.95860802523862e-09
5.14 2.94016322399671e-09
5.15 2.92127033674205e-09
5.16 2.90195290020279e-09
5.17 2.88223533928544e-09
5.18 2.86214252298578e-09
5.19 2.84169354713981e-09
5.2 2.82091283665409e-09
5.21 2.79982081963226e-09
5.22 2.77843659191035e-09
5.23 2.75678235794885e-09
5.24 2.73487410495932e-09
5.25 2.71273492558066e-09
5.26 2.69037769839997e-09
5.27 2.66782462787774e-09
5.28 2.64508770442262e-09
5.29 2.62218602387065e-09
5.3 2.59913424116576e-09
5.31 2.5759492316979e-09
5.32 2.55264254178655e-09
5.33 2.52923104682168e-09
5.34 2.50572762539036e-09
5.35 2.48214426790128e-09
5.36 2.45849518520913e-09
5.37 2.43479059136575e-09
5.38 2.41104514131507e-09
5.39 2.38726638457365e-09
5.4 2.36346897608541e-09
5.41 2.33966179763456e-09
5.42 2.31585550736213e-09
5.43 2.29206031931994e-09
5.44 2.26828245075694e-09
5.45 2.24453655661705e-09
5.46 2.22082574552473e-09
5.47 2.19716067562103e-09
5.48 2.17354978460094e-09
5.49 2.14999973380259e-09
5.5 2.12651851683177e-09
5.51 2.10311368320504e-09
5.52 2.07979011790371e-09
5.53 2.05655581453357e-09
5.54 2.03341699034354e-09
5.55 2.01037853031494e-09
5.56 1.98744709578591e-09
5.57 1.96462757173776e-09
5.58 1.94192395497339e-09
5.59 1.91934379500935e-09
5.6 1.89689020047012e-09
5.61 1.87456539180175e-09
5.62 1.85237736261001e-09
5.63 1.83032833334096e-09
5.64 1.80842230079747e-09
5.65 1.78666237360403e-09
5.66 1.76505077220668e-09
5.67 1.74359371385435e-09
5.68 1.72229164263626e-09
5.69 1.70114944353372e-09
5.7 1.68016667245752e-09
5.71 1.65934821438896e-09
5.72 1.63869717795251e-09
5.73 1.61821356314817e-09
5.74 1.59790003451121e-09
5.75 1.57775925657688e-09
5.76 1.55779167343439e-09
5.77 1.53799817326217e-09
5.78 1.51838230877388e-09
5.79 1.49894407996953e-09
5.8 1.47968481911676e-09
5.81 1.46060719075081e-09
5.82 1.44170986260406e-09
5.83 1.42299461103335e-09
5.84 1.4044627683063e-09
5.85 1.3861130021553e-09
5.86 1.36794753302638e-09
5.87 1.34996813727639e-09
5.88 1.33217081810244e-09
5.89 1.31456001639663e-09
5.9 1.29713306762369e-09
5.91 1.27989041587284e-09
5.92 1.26283605794697e-09
5.93 1.24596288841872e-09
5.94 1.22927579226939e-09
5.95 1.2127752135882e-09
5.96 1.19645715557226e-09
5.97 1.18032383866762e-09
5.98 1.16437304242822e-09
5.99 1.14860609912171e-09
};
\addplot [semithick, blue, forget plot]
table {%
0 9.7203181012695e-05
0.01 9.00676364494757e-05
0.02 8.33550329728538e-05
0.03 7.7068991324758e-05
0.04 7.12112328491443e-05
0.05 6.57816854667814e-05
0.06 6.07785927044802e-05
0.07 5.61986246756518e-05
0.08 5.2036989895754e-05
0.09 4.82875471234934e-05
0.1 4.49429163706938e-05
0.11 4.19945883916029e-05
0.12 3.94330320609981e-05
0.13 3.72477991064102e-05
0.14 3.54276257539254e-05
0.15 3.39605309500612e-05
0.16 3.28339108053299e-05
0.17 3.20346290765272e-05
0.18 3.15491034710291e-05
0.19 3.13633876558583e-05
0.2 3.14632488529476e-05
0.21 3.18342410174921e-05
0.22 3.24617735363297e-05
0.23 3.3331175508966e-05
0.24 3.44277556014738e-05
0.25 3.57368575936157e-05
0.26 3.72439116778089e-05
0.27 3.89344816063009e-05
0.28 4.07943078535311e-05
0.29 4.28093468394231e-05
0.3 4.49658064574088e-05
0.31 4.72501779857915e-05
0.32 4.96492645343238e-05
0.33 5.2150206247159e-05
0.34 5.47405023447745e-05
0.35 5.74080302304658e-05
0.36 6.01410617817599e-05
0.37 6.29282770097106e-05
0.38 6.57587752375122e-05
0.39 6.86220839680729e-05
0.4 7.15081655635608e-05
0.41 7.44074219238833e-05
0.42 7.73106972897786e-05
0.43 8.02092793081854e-05
0.44 8.30948985117708e-05
0.45 8.59597263240808e-05
0.46 8.87963717346452e-05
0.47 9.15978767541681e-05
0.48 9.43577107652693e-05
0.49 9.7069763870028e-05
0.5 9.97283393657789e-05
0.51 0.000102328145414887
0.52 0.000104864286014639
0.53 0.000107332251350289
0.54 0.000109727907637414
0.55 0.000112047486484634
0.56 0.000114287573896199
0.57 0.000116445098943263
0.58 0.000118517322194478
0.59 0.000120501823953401
0.6 0.000122396492339583
0.61 0.000124199511310152
0.62 0.000125909348600572
0.63 0.00012752474370048
0.64 0.000129044695831748
0.65 0.000130468452022026
0.66 0.000131795495269316
0.67 0.000133025532845554
0.68 0.000134158484747626
0.69 0.000135194472345113
0.7 0.000136133807215888
0.71 0.000136976980206427
0.72 0.000137724650735471
0.73 0.000138377636335729
0.74 0.000138936902456699
0.75 0.000139403552561035
0.76 0.00013977881847671
0.77 0.000140064051036504
0.78 0.000140260711044338
0.79 0.000140370360486308
0.8 0.000140394654084108
0.81 0.000140335331130892
0.82 0.000140194207627786
0.83 0.000139973168729934
0.84 0.000139674161486081
0.85 0.000139299187877917
0.86 0.000138850298154303
0.87 0.00013832958446347
0.88 0.000137739174762785
0.89 0.000137081227019387
0.9 0.000136357923684383
0.91 0.000135571466451267
0.92 0.000134724071262582
0.93 0.000133817963602123
0.94 0.000132855374014529
0.95 0.000131838533904194
0.96 0.000130769671552677
0.97 0.000129651008373699
0.98 0.000128484755421709
0.99 0.000127273110081649
1 0.000126018253007842
1.01 0.000124722345250294
1.02 0.00012338752559371
1.03 0.000122015908075479
1.04 0.000120609579707054
1.05 0.000119170598354756
1.06 0.00011770099081243
1.07 0.000116202751031302
1.08 0.000114677838488841
1.09 0.00011312817675968
1.1 0.000111555652169582
1.11 0.000109962112639472
1.12 0.000108349366634286
1.13 0.000106719182243697
1.14 0.000105073286389423
1.15 0.000103413364140437
1.16 0.000101741058142757
1.17 0.000100057968145606
1.18 9.83656506363673e-05
1.19 9.66656185510395e-05
1.2 9.49593410877192e-05
1.21 9.32482436022397e-05
1.22 9.15337075659828e-05
1.23 8.98170706133961e-05
1.24 8.80996266565681e-05
1.25 8.63826260482092e-05
1.26 8.4667275829009e-05
1.27 8.29547400051922e-05
1.28 8.12461399060105e-05
1.29 7.95425545652151e-05
1.3 7.78450211615933e-05
1.31 7.61545354968085e-05
1.32 7.44720525118758e-05
1.33 7.2798486843606e-05
1.34 7.11347133974805e-05
1.35 6.94815679747052e-05
1.36 6.78398479019293e-05
1.37 6.62103127062608e-05
1.38 6.45936847827322e-05
1.39 6.29906501217192e-05
1.4 6.14018590101573e-05
1.41 5.982792678072e-05
1.42 5.82694345538926e-05
1.43 5.67269300022488e-05
1.44 5.52009281129529e-05
1.45 5.36919119680235e-05
1.46 5.22003335277077e-05
1.47 5.07266144023077e-05
1.48 4.92711466586471e-05
1.49 4.78342935954501e-05
1.5 4.64163905329329e-05
1.51 4.50177456055023e-05
1.52 4.36386405442413e-05
1.53 4.22793314593939e-05
1.54 4.09400496099721e-05
1.55 3.96210021831322e-05
1.56 3.83223730584525e-05
1.57 3.70443235602202e-05
1.58 3.57869932163801e-05
1.59 3.45505004926139e-05
1.6 3.33349435255315e-05
1.61 3.21404008514214e-05
1.62 3.09669321150174e-05
1.63 2.98145787733795e-05
1.64 2.86833647837881e-05
1.65 2.75732972854215e-05
1.66 2.64843672708182e-05
1.67 2.54165502369119e-05
1.68 2.43698068307374e-05
1.69 2.33440834764842e-05
1.7 2.23393130056593e-05
1.71 2.13554152495021e-05
1.72 2.03922976291793e-05
1.73 1.94498557544165e-05
1.74 1.85279739652877e-05
1.75 1.76265259050901e-05
1.76 1.67453750417046e-05
1.77 1.58843752080529e-05
1.78 1.50433711034736e-05
1.79 1.42221988035374e-05
1.8 1.34206862352215e-05
1.81 1.26386536551948e-05
1.82 1.18759141116698e-05
1.83 1.113227388716e-05
1.84 1.040753292747e-05
1.85 9.70148527201786e-06
1.86 9.01391945928864e-06
1.87 8.3446189145242e-06
1.88 7.69336234185403e-06
1.89 7.05992409288925e-06
1.9 6.44407452465856e-06
1.91 5.84558034066873e-06
1.92 5.26420493862645e-06
1.93 4.69970872440939e-06
1.94 4.15184942736957e-06
1.95 3.62038239565265e-06
1.96 3.10506090217544e-06
1.97 2.60563640619438e-06
1.98 2.12185883174953e-06
1.99 1.65347682434813e-06
2 1.20023799921043e-06
2.01 7.61889178857444e-07
2.02 3.38176628034148e-07
2.03 7.11537353481617e-08
2.04 4.66356127937217e-07
2.05 8.47684695770567e-07
2.06 1.2153933197645e-06
2.07 1.56973544163108e-06
2.08 1.91096388268974e-06
2.09 2.23933067333704e-06
2.1 2.55508689939177e-06
2.11 2.85848254577559e-06
2.12 3.14976636106579e-06
2.13 3.42918570606088e-06
2.14 3.69698644009375e-06
2.15 3.9534127846963e-06
2.16 4.19870721923843e-06
2.17 4.43311036057992e-06
2.18 4.65686086759121e-06
2.19 4.87019534523014e-06
2.2 5.07334824151329e-06
2.21 5.26655177912616e-06
2.22 5.45003586083226e-06
2.23 5.62402800374784e-06
2.24 5.78875326517903e-06
2.25 5.94443418311386e-06
2.26 6.09129071404979e-06
2.27 6.22954017481803e-06
2.28 6.35939720172729e-06
2.29 6.48107369416451e-06
2.3 6.59477877906767e-06
2.31 6.70071877539868e-06
2.32 6.79909715373128e-06
2.33 6.89011450782928e-06
2.34 6.97396853643895e-06
2.35 7.05085400776184e-06
2.36 7.12096274968488e-06
2.37 7.18448362979629e-06
2.38 7.24160254028661e-06
2.39 7.29250239128731e-06
2.4 7.33736310154498e-06
2.41 7.37636159087174e-06
2.42 7.40967178192165e-06
2.43 7.43746460063477e-06
2.44 7.45990797135221e-06
2.45 7.47716682969468e-06
2.46 7.48940312655932e-06
2.47 7.49677583788966e-06
2.48 7.49944097000466e-06
2.49 7.49755157825049e-06
2.5 7.49125777899096e-06
2.51 7.48070676515056e-06
2.52 7.46604282797492e-06
2.53 7.44740736502436e-06
2.54 7.42493891303653e-06
2.55 7.39877316169313e-06
2.56 7.36904297582441e-06
2.57 7.3358784269395e-06
2.58 7.2994068132104e-06
2.59 7.25975268034418e-06
2.6 7.2170378588865e-06
2.61 7.17138148598195e-06
2.62 7.12290003379579e-06
2.63 7.07170734015605e-06
2.64 7.01791464052803e-06
2.65 6.96163059688004e-06
2.66 6.90296132432877e-06
2.67 6.84201043288368e-06
2.68 6.778879052316e-06
2.69 6.71366586990629e-06
2.7 6.64646715664574e-06
2.71 6.57737680453963e-06
2.72 6.50648636435491e-06
2.73 6.43388507537423e-06
2.74 6.35965989870257e-06
2.75 6.28389555545894e-06
2.76 6.20667455564217e-06
2.77 6.12807724076347e-06
2.78 6.04818180871547e-06
2.79 5.96706436306604e-06
2.8 5.88479893037785e-06
2.81 5.80145750816996e-06
2.82 5.7171100946718e-06
2.83 5.63182472168577e-06
2.84 5.54566749810803e-06
2.85 5.45870263435333e-06
2.86 5.37099247654993e-06
2.87 5.28259755228078e-06
2.88 5.19357659101161e-06
2.89 5.10398657294076e-06
2.9 5.01388274321002e-06
2.91 4.92331866652762e-06
2.92 4.83234624404361e-06
2.93 4.74101575154151e-06
2.94 4.64937587807412e-06
2.95 4.55747375083249e-06
2.96 4.46535497200529e-06
2.97 4.37306364320378e-06
2.98 4.28064240898252e-06
2.99 4.18813247682337e-06
3 4.09557365577129e-06
3.01 4.00300438396783e-06
3.02 3.91046175396426e-06
3.03 3.81798155180135e-06
3.04 3.72559828054619e-06
3.05 3.6333451900461e-06
3.06 3.54125431067942e-06
3.07 3.44935647067501e-06
3.08 3.35768133696845e-06
3.09 3.2662574329656e-06
3.1 3.17511217007294e-06
3.11 3.08427187345472e-06
3.12 2.9937618122311e-06
3.13 2.90360621635344e-06
3.14 2.81382831301968e-06
3.15 2.72445034399382e-06
3.16 2.63549359136306e-06
3.17 2.54697840773588e-06
3.18 2.45892423755834e-06
3.19 2.37134963176899e-06
3.2 2.28427228377015e-06
3.21 2.1977090476355e-06
3.22 2.11167596164685e-06
3.23 2.02618825939638e-06
3.24 1.94126041108689e-06
3.25 1.85690613108136e-06
3.26 1.7731383961106e-06
3.27 1.68996947769173e-06
3.28 1.60741095855954e-06
3.29 1.52547373932777e-06
3.3 1.44416807845715e-06
3.31 1.36350359714044e-06
3.32 1.28348930017452e-06
3.33 1.20413359683269e-06
3.34 1.12544431951633e-06
3.35 1.04742873352492e-06
3.36 9.70093564589547e-07
3.37 8.93445009531035e-07
3.38 8.17488753135365e-07
3.39 7.42229986805398e-07
3.4 6.67673420107207e-07
3.41 5.93823297645457e-07
3.42 5.20683415938805e-07
3.43 4.4825713629848e-07
3.44 3.76547401703675e-07
3.45 3.05556747903779e-07
3.46 2.35287314520605e-07
3.47 1.6574086725285e-07
3.48 9.69188032051704e-08
3.49 2.88221646549403e-08
3.5 3.85483454046209e-08
3.51 1.05192351274042e-07
3.52 1.7110979744217e-07
3.53 2.3630092993443e-07
3.54 3.00766292316013e-07
3.55 3.64506709704671e-07
3.56 4.27523275448038e-07
3.57 4.89817353788169e-07
3.58 5.51390550107556e-07
3.59 6.12244717590471e-07
3.6 6.7238193901531e-07
3.61 7.31804521869606e-07
3.62 7.90514981030555e-07
3.63 8.48516041429548e-07
3.64 9.05810619844516e-07
3.65 9.62401821347214e-07
3.66 1.01829292953326e-06
3.67 1.07348739808444e-06
3.68 1.1279888427751e-06
3.69 1.18180103569898e-06
3.7 1.23492789594337e-06
3.71 1.28737348115138e-06
3.72 1.33914198752194e-06
3.73 1.39023773204627e-06
3.74 1.44066515339603e-06
3.75 1.4904288074824e-06
3.76 1.53953335413348e-06
3.77 1.58798355442968e-06
3.78 1.63578426848332e-06
3.79 1.68294043856321e-06
3.8 1.72945710197325e-06
3.81 1.77533936618346e-06
3.82 1.82059241637944e-06
3.83 1.8652215039161e-06
3.84 1.90923194720583e-06
3.85 1.95262912461303e-06
3.86 1.99541846290785e-06
3.87 2.03760544703613e-06
3.88 2.07919559969127e-06
3.89 2.12019449330469e-06
3.9 2.16060773317039e-06
3.91 2.20044095966543e-06
3.92 2.23969984158856e-06
3.93 2.27839008104525e-06
3.94 2.31651739435179e-06
3.95 2.35408752402577e-06
3.96 2.39110622679561e-06
3.97 2.42757927138015e-06
3.98 2.46351243848864e-06
3.99 2.49891151593573e-06
4 2.53378229819745e-06
4.01 2.56813058197025e-06
4.02 2.60196215551289e-06
4.03 2.63528281463365e-06
4.04 2.66809834270632e-06
4.05 2.70041452177239e-06
4.06 2.73223711566573e-06
4.07 2.7635718793384e-06
4.08 2.79442455708434e-06
4.09 2.82480087321346e-06
4.1 2.85470653826891e-06
4.11 2.88414723481623e-06
4.12 2.91312863298643e-06
4.13 2.94165637493293e-06
4.14 2.96973607971651e-06
4.15 2.99737333975258e-06
4.16 3.02457371814668e-06
4.17 3.05134275402352e-06
4.18 3.07768594876023e-06
4.19 3.10360877930904e-06
4.2 3.12911668798321e-06
4.21 3.15421507846025e-06
4.22 3.17890932821641e-06
4.23 3.20320477031899e-06
4.24 3.22710670763726e-06
4.25 3.25062040129609e-06
4.26 3.27375107778138e-06
4.27 3.2965039205024e-06
4.28 3.3188840720122e-06
4.29 3.34089664200121e-06
4.3 3.362546690866e-06
4.31 3.3838392377028e-06
4.32 3.40477926030758e-06
4.33 3.42537170050505e-06
4.34 3.4456214446088e-06
4.35 3.46553334074073e-06
4.36 3.48511219483427e-06
4.37 3.5043627653053e-06
4.38 3.52328976349625e-06
4.39 3.5418978616697e-06
4.4 3.56019168057387e-06
4.41 3.57817579654807e-06
4.42 3.59585474019042e-06
4.43 3.61323299769012e-06
4.44 3.63031500727473e-06
4.45 3.64710515832201e-06
4.46 3.66360779802122e-06
4.47 3.67982722337956e-06
4.48 3.69576768566304e-06
4.49 3.71143339084057e-06
4.5 3.72682849425487e-06
4.51 3.74195710817204e-06
4.52 3.75682329867288e-06
4.53 3.77143108032385e-06
4.54 3.78578442372657e-06
4.55 3.79988725551783e-06
4.56 3.81374345170826e-06
4.57 3.82735684434365e-06
4.58 3.8407312201727e-06
4.59 3.85387031398565e-06
4.6 3.86677782371336e-06
4.61 3.87945739488416e-06
4.62 3.89191263217015e-06
4.63 3.9041470887291e-06
4.64 3.91616427863895e-06
4.65 3.92796766890413e-06
4.66 3.93956068300838e-06
4.67 3.95094669691787e-06
4.68 3.96212904618665e-06
4.69 3.97311102151576e-06
4.7 3.9838958709737e-06
4.71 3.99448679511138e-06
4.72 4.00488695628809e-06
4.73 4.01509947289824e-06
4.74 4.02512742248007e-06
4.75 4.03497383594242e-06
4.76 4.04464170866703e-06
4.77 4.05413398896215e-06
4.78 4.063453590053e-06
4.79 4.07260337809134e-06
4.8 4.08158618458998e-06
4.81 4.09040479887324e-06
4.82 4.09906196985332e-06
4.83 4.10756040780669e-06
4.84 4.11590278615037e-06
4.85 4.12409173522477e-06
4.86 4.13212985250766e-06
4.87 4.14001969284428e-06
4.88 4.14776377954951e-06
4.89 4.15536459374977e-06
4.9 4.1628245823766e-06
4.91 4.17014615461397e-06
4.92 4.17733168589507e-06
4.93 4.18438351523776e-06
4.94 4.19130394568867e-06
4.95 4.19809524432324e-06
4.96 4.20475964935108e-06
4.97 4.21129935856968e-06
4.98 4.21771654224301e-06
4.99 4.22401333199929e-06
5 4.23019182838047e-06
5.01 4.23625410306272e-06
5.02 4.24220218953053e-06
5.03 4.24803809551122e-06
5.04 4.25376379364906e-06
5.05 4.25938122639025e-06
5.06 4.26489230465066e-06
5.07 4.27029891580943e-06
5.08 4.27560290594542e-06
5.09 4.28080610381798e-06
5.1 4.28591029688619e-06
5.11 4.29091725706598e-06
5.12 4.29582871719347e-06
5.13 4.30064638834438e-06
5.14 4.30537195184044e-06
5.15 4.31000705880535e-06
5.16 4.31455334215514e-06
5.17 4.31901240016686e-06
5.18 4.32338580447222e-06
5.19 4.32767511027166e-06
5.2 4.33188183546207e-06
5.21 4.33600748150909e-06
5.22 4.34005352367706e-06
5.23 4.34402140836454e-06
5.24 4.34791256154199e-06
5.25 4.35172838431086e-06
5.26 4.35547025823269e-06
5.27 4.35913953333866e-06
5.28 4.36273754500505e-06
5.29 4.36626560329501e-06
5.3 4.36972499517907e-06
5.31 4.37311698453513e-06
5.32 4.3764428219184e-06
5.33 4.37970372280105e-06
5.34 4.38290089599391e-06
5.35 4.38603552233019e-06
5.36 4.38910876132681e-06
5.37 4.39212175828985e-06
5.38 4.39507563143593e-06
5.39 4.39797148699128e-06
5.4 4.40081040808948e-06
5.41 4.4035934583242e-06
5.42 4.40632168530186e-06
5.43 4.40899611620083e-06
5.44 4.41161776665311e-06
5.45 4.41418762209267e-06
5.46 4.41670666306848e-06
5.47 4.4191758461487e-06
5.48 4.42159611280246e-06
5.49 4.42396838851167e-06
5.5 4.42629358188285e-06
5.51 4.42857258642348e-06
5.52 4.43080627698933e-06
5.53 4.43299551511345e-06
5.54 4.43514114767396e-06
5.55 4.43724400511769e-06
5.56 4.4393049041247e-06
5.57 4.44132464494373e-06
5.58 4.44330401450088e-06
5.59 4.44524378639954e-06
5.6 4.44714471914409e-06
5.61 4.44900756013666e-06
5.62 4.45083303857174e-06
5.63 4.45262187476203e-06
5.64 4.45437477258892e-06
5.65 4.45609242749612e-06
5.66 4.45777551849602e-06
5.67 4.45942471216654e-06
5.68 4.46104066753605e-06
5.69 4.46262402409303e-06
5.7 4.46417541821731e-06
5.71 4.46569546808107e-06
5.72 4.46718478164243e-06
5.73 4.46864395842184e-06
5.74 4.47007358550522e-06
5.75 4.47147423621175e-06
5.76 4.47284647897561e-06
5.77 4.47419086890832e-06
5.78 4.47550794824281e-06
5.79 4.47679825210656e-06
5.8 4.4780623067453e-06
5.81 4.47930062597024e-06
5.82 4.48051371471081e-06
5.83 4.48170206945875e-06
5.84 4.48286617515947e-06
5.85 4.48400651142933e-06
5.86 4.48512354633834e-06
5.87 4.48621773907476e-06
5.88 4.48728954127731e-06
5.89 4.48833939437066e-06
5.9 4.48936773445041e-06
5.91 4.49037498695404e-06
5.92 4.49136156799312e-06
5.93 4.49232789101472e-06
5.94 4.4932743570314e-06
5.95 4.494201358618e-06
5.96 4.49510928657304e-06
5.97 4.49599851704008e-06
5.98 4.49686942705085e-06
5.99 4.49772237764989e-06
};
\end{axis}

\begin{axis}[
ylabel={$P_{11}$},
xmin=-0.2995, xmax=6.2895,
ymin=2.55000037723076, ymax=5.11666664870329,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 4.99999999999999
0.01 4.93457452625583
0.02 4.8710917653542
0.03 4.80948857117993
0.04 4.74970412655633
0.05 4.69167984337019
0.06 4.63535926769391
0.07 4.5806879896168
0.08 4.527613557516
0.09 4.47608539651527
0.1 4.42605473089585
0.11 4.37747451023881
0.12 4.33029933909219
0.13 4.28448540996924
0.14 4.23999043949612
0.15 4.19677360753871
0.16 4.15479549914853
0.17 4.11401804917758
0.18 4.07440448942096
0.19 4.03591929815467
0.2 3.99852815194368
0.21 3.96219787960297
0.22 3.92689641820097
0.23 3.89259277100125
0.24 3.85925696724455
0.25 3.82686002367842
0.26 3.79537390774755
0.27 3.76477150236231
0.28 3.73502657216801
0.29 3.70611373124135
0.3 3.67800841214511
0.31 3.65068683627526
0.32 3.6241259854389
0.33 3.59830357460429
0.34 3.57319802576777
0.35 3.54878844288498
0.36 3.52505458781688
0.37 3.50197685724348
0.38 3.47953626050077
0.39 3.45771439829862
0.4 3.4364934422796
0.41 3.41585611538075
0.42 3.39578567296221
0.43 3.37626588466862
0.44 3.35728101699062
0.45 3.33881581649586
0.46 3.32085549369987
0.47 3.30338570754928
0.48 3.2863925504906
0.49 3.26986253409955
0.5 3.25378257524691
0.51 3.23813998277811
0.52 3.22292244468473
0.53 3.2081180157475
0.54 3.19371510563076
0.55 3.17970246740991
0.56 3.16606918651386
0.57 3.15280467006535
0.58 3.13989863660309
0.59 3.12734110617002
0.6 3.11512239075302
0.61 3.10323308505992
0.62 3.09166405762029
0.63 3.08040644219726
0.64 3.069451629498
0.65 3.05879125917107
0.66 3.0484172120796
0.67 3.03832160283939
0.68 3.02849677261176
0.69 3.01893528214146
0.7 3.00962990502998
0.71 3.00057362123565
0.72 2.99175961079161
0.73 2.98318124773369
0.74 2.9748320942302
0.75 2.96670589490609
0.76 2.95879657135437
0.77 2.95109821682777
0.78 2.94360509110403
0.79 2.93631161551858
0.8 2.92921236815829
0.81 2.92230207921078
0.82 2.91557562646333
0.83 2.90902803094631
0.84 2.90265445271583
0.85 2.89645018677068
0.86 2.89041065909878
0.87 2.88453142284875
0.88 2.87880815462194
0.89 2.87323665088094
0.9 2.86781282447049
0.91 2.86253270124674
0.92 2.85739241681142
0.93 2.852388213347
0.94 2.84751643654967
0.95 2.84277353265668
0.96 2.83815604556479
0.97 2.83366061403699
0.98 2.82928396899422
0.99 2.82502293088954
1 2.82087440716182
1.01 2.81683538976634
1.02 2.81290295277991
1.03 2.80907425007781
1.04 2.80534651308043
1.05 2.80171704856721
1.06 2.79818323655575
1.07 2.79474252824388
1.08 2.79139244401286
1.09 2.78813057148951
1.1 2.78495456366556
1.11 2.78186213707233
1.12 2.77885107000894
1.13 2.77591920082247
1.14 2.7730644262383
1.15 2.77028469973913
1.16 2.76757802999114
1.17 2.76494247931584
1.18 2.76237616220612
1.19 2.75987724388519
1.2 2.75744393890707
1.21 2.75507450979733
1.22 2.75276726573286
1.23 2.75052056125951
1.24 2.74833279504631
1.25 2.74620240867535
1.26 2.7441278854661
1.27 2.74210774933311
1.28 2.74014056367625
1.29 2.73822493030228
1.3 2.73635948837699
1.31 2.73454291340694
1.32 2.73277391624987
1.33 2.73105124215296
1.34 2.72937366981817
1.35 2.72774001049375
1.36 2.72614910709119
1.37 2.72459983332696
1.38 2.7230910928881
1.39 2.72162181862116
1.4 2.72019097174372
1.41 2.71879754107779
1.42 2.71744054230459
1.43 2.71611901723988
1.44 2.71483203312948
1.45 2.7135786819642
1.46 2.71235807981374
1.47 2.71116936617894
1.48 2.71001170336191
1.49 2.7088842758535
1.5 2.70778628973755
1.51 2.70671697211165
1.52 2.7056755705236
1.53 2.70466135242346
1.54 2.70367360463057
1.55 2.7027116328151
1.56 2.7017747609938
1.57 2.70086233103951
1.58 2.69997370220407
1.59 2.69910825065414
1.6 2.69826536901978
1.61 2.69744446595519
1.62 2.69664496571145
1.63 2.69586630772084
1.64 2.69510794619241
1.65 2.69436934971855
1.66 2.69365000089221
1.67 2.69294939593439
1.68 2.69226704433185
1.69 2.69160246848448
1.7 2.6909552033622
1.71 2.69032479617123
1.72 2.68971080602918
1.73 2.68911280364904
1.74 2.68853037103159
1.75 2.68796310116611
1.76 2.68741059773914
1.77 2.68687247485104
1.78 2.6863483567402
1.79 2.68583787751458
1.8 2.68534068089056
1.81 2.68485641993863
1.82 2.68438475683605
1.83 2.68392536262603
1.84 2.68347791698338
1.85 2.68304210798643
1.86 2.68261763189502
1.87 2.6822041929345
1.88 2.68180150308535
1.89 2.68140928187856
1.9 2.68102725619638
1.91 2.68065516007841
1.92 2.68029273453287
1.93 2.67993972735283
1.94 2.67959589293744
1.95 2.67926099211781
1.96 2.67893479198758
1.97 2.67861706573799
1.98 2.6783075924973
1.99 2.67800615717453
2 2.6777125503073
2.01 2.67742656791372
2.02 2.67714801134822
2.03 2.6768766871612
2.04 2.67661240696241
2.05 2.67635498728792
2.06 2.67610424947065
2.07 2.67586001951432
2.08 2.67562212797071
2.09 2.6753904098202
2.1 2.67516470435546
2.11 2.67494485506824
2.12 2.67473070953909
2.13 2.67452211933003
2.14 2.67431893988014
2.15 2.67412103040374
2.16 2.67392825379138
2.17 2.67374047651343
2.18 2.67355756852618
2.19 2.67337940318045
2.2 2.67320585713259
2.21 2.67303681025781
2.22 2.67287214556587
2.23 2.6727117491189
2.24 2.67255550995146
2.25 2.67240331999263
2.26 2.67225507399025
2.27 2.67211066943707
2.28 2.67197000649889
2.29 2.67183298794456
2.3 2.67169951907787
2.31 2.67156950767118
2.32 2.67144286390084
2.33 2.67131950028424
2.34 2.67119933161865
2.35 2.67108227492148
2.36 2.6709682493723
2.37 2.67085717625624
2.38 2.67074897890895
2.39 2.670643582663
2.4 2.67054091479565
2.41 2.67044090447806
2.42 2.67034348272573
2.43 2.67024858235038
2.44 2.67015613791296
2.45 2.67006608567796
2.46 2.66997836356892
2.47 2.6698929111251
2.48 2.66980966945927
2.49 2.66972858121661
2.5 2.66964959053473
2.51 2.66957264300467
2.52 2.66949768563298
2.53 2.66942466680477
2.54 2.66935353624772
2.55 2.66928424499704
2.56 2.66921674536138
2.57 2.66915099088957
2.58 2.66908693633829
2.59 2.66902453764054
2.6 2.66896375187497
2.61 2.66890453723601
2.62 2.66884685300477
2.63 2.66879065952067
2.64 2.66873591815389
2.65 2.6686825912785
2.66 2.66863064224624
2.67 2.6685800353611
2.68 2.66853073585443
2.69 2.66848270986087
2.7 2.66843592439472
2.71 2.66839034732705
2.72 2.66834594736341
2.73 2.66830269402205
2.74 2.66826055761279
2.75 2.66821950921634
2.76 2.6681795206643
2.77 2.66814056451955
2.78 2.66810261405723
2.79 2.66806564324621
2.8 2.66802962673099
2.81 2.66799453981415
2.82 2.66796035843918
2.83 2.66792705917387
2.84 2.66789461919396
2.85 2.66786301626742
2.86 2.66783222873898
2.87 2.66780223551514
2.88 2.66777301604954
2.89 2.66774455032876
2.9 2.66771681885843
2.91 2.66768980264975
2.92 2.6676634832063
2.93 2.66763784251129
2.94 2.66761286301505
2.95 2.66758852762291
2.96 2.66756481968335
2.97 2.66754172297647
2.98 2.66751922170281
2.99 2.66749730047239
3 2.66747594429408
3.01 2.66745513856523
3.02 2.66743486906157
3.03 2.66741512192737
3.04 2.66739588366592
3.05 2.66737714113012
3.06 2.66735888151345
3.07 2.66734109234112
3.08 2.66732376146144
3.09 2.66730687703743
3.1 2.66729042753864
3.11 2.66727440173323
3.12 2.66725878868015
3.13 2.66724357772167
3.14 2.66722875847593
3.15 2.66721432082988
3.16 2.6672002549322
3.17 2.6671865511866
3.18 2.66717320024515
3.19 2.66716019300183
3.2 2.66714752058626
3.21 2.66713517435763
3.22 2.66712314589866
3.23 2.66711142700988
3.24 2.66710000970391
3.25 2.66708888620004
3.26 2.66707804891877
3.27 2.66706749047669
3.28 2.66705720368133
3.29 2.66704718152621
3.3 2.66703741718606
3.31 2.66702790401209
3.32 2.6670186355274
3.33 2.66700960542258
3.34 2.66700080755131
3.35 2.66699223592614
3.36 2.66698388471442
3.37 2.66697574823423
3.38 2.6669678209505
3.39 2.66696009747122
3.4 2.6669525725437
3.41 2.66694524105098
3.42 2.66693809800831
3.43 2.66693113855974
3.44 2.66692435797474
3.45 2.66691775164499
3.46 2.66691131508123
3.47 2.66690504391012
3.48 2.66689893387127
3.49 2.66689298081433
3.5 2.66688718069612
3.51 2.66688152957786
3.52 2.66687602362247
3.53 2.66687065909192
3.54 2.6668654323447
3.55 2.66686033983329
3.56 2.66685537810174
3.57 2.66685054378331
3.58 2.66684583359816
3.59 2.66684124435105
3.6 2.66683677292924
3.61 2.66683241630029
3.62 2.66682817151001
3.63 2.66682403568041
3.64 2.66682000600776
3.65 2.66681607976066
3.66 2.66681225427816
3.67 2.66680852696793
3.68 2.66680489530453
3.69 2.66680135682763
3.7 2.66679790914033
3.71 2.66679454990757
3.72 2.66679127685447
3.73 2.66678808776481
3.74 2.66678498047952
3.75 2.66678195289516
3.76 2.66677900296253
3.77 2.66677612868525
3.78 2.66677332811837
3.79 2.6667705993671
3.8 2.66676794058545
3.81 2.66676534997501
3.82 2.6667628257837
3.83 2.6667603663046
3.84 2.66675796987474
3.85 2.66675563487402
3.86 2.66675335972404
3.87 2.66675114288709
3.88 2.66674898286503
3.89 2.66674687819834
3.9 2.66674482746505
3.91 2.66674282927983
3.92 2.66674088229302
3.93 2.6667389851897
3.94 2.66673713668882
3.95 2.66673533554229
3.96 2.66673358053415
3.97 2.66673187047976
3.98 2.66673020422494
3.99 2.66672858064526
4 2.66672699864517
4.01 2.66672545715736
4.02 2.66672395514197
4.03 2.66672249158588
4.04 2.66672106550205
4.05 2.66671967592883
4.06 2.66671832192932
4.07 2.66671700259071
4.08 2.66671571702365
4.09 2.66671446436171
4.1 2.66671324376069
4.11 2.66671205439815
4.12 2.66671089547275
4.13 2.66670976620381
4.14 2.66670866583066
4.15 2.66670759361225
4.16 2.66670654882652
4.17 2.66670553077003
4.18 2.66670453875737
4.19 2.66670357212078
4.2 2.66670263020966
4.21 2.66670171239011
4.22 2.66670081804454
4.23 2.66669994657122
4.24 2.66669909738389
4.25 2.66669826991134
4.26 2.66669746359704
4.27 2.66669667789876
4.28 2.66669591228821
4.29 2.66669516625064
4.3 2.66669443928454
4.31 2.66669373090129
4.32 2.6666930406248
4.33 2.66669236799122
4.34 2.66669171254859
4.35 2.66669107385658
4.36 2.66669045148615
4.37 2.66668984501928
4.38 2.66668925404868
4.39 2.66668867817751
4.4 2.66668811701913
4.41 2.6666875701968
4.42 2.66668703734348
4.43 2.66668651810152
4.44 2.66668601212247
4.45 2.66668551906681
4.46 2.66668503860372
4.47 2.6666845704109
4.48 2.66668411417429
4.49 2.6666836695879
4.5 2.66668323635358
4.51 2.66668281418084
4.52 2.66668240278663
4.53 2.66668200189517
4.54 2.66668161123773
4.55 2.6666812305525
4.56 2.66668085958437
4.57 2.66668049808477
4.58 2.6666801458115
4.59 2.66667980252857
4.6 2.66667946800606
4.61 2.66667914201991
4.62 2.66667882435183
4.63 2.66667851478911
4.64 2.6666782131245
4.65 2.66667791915606
4.66 2.66667763268702
4.67 2.66667735352566
4.68 2.66667708148516
4.69 2.6666768163835
4.7 2.66667655804332
4.71 2.66667630629179
4.72 2.66667606096053
4.73 2.66667582188545
4.74 2.66667558890669
4.75 2.66667536186846
4.76 2.66667514061897
4.77 2.66667492501031
4.78 2.66667471489836
4.79 2.66667451014271
4.8 2.66667431060652
4.81 2.66667411615646
4.82 2.66667392666262
4.83 2.66667374199841
4.84 2.66667356204047
4.85 2.66667338666862
4.86 2.66667321576574
4.87 2.66667304921772
4.88 2.66667288691336
4.89 2.6666727287443
4.9 2.66667257460497
4.91 2.66667242439248
4.92 2.6666722780066
4.93 2.66667213534964
4.94 2.66667199632641
4.95 2.66667186084418
4.96 2.66667172881257
4.97 2.66667160014351
4.98 2.66667147475119
4.99 2.666671352552
5 2.66667123346445
5.01 2.66667111740916
5.02 2.66667100430876
5.03 2.66667089408786
5.04 2.666670786673
5.05 2.66667068199261
5.06 2.66667057997693
5.07 2.66667048055799
5.08 2.66667038366956
5.09 2.6666702892471
5.1 2.66667019722774
5.11 2.66667010755018
5.12 2.6666700201547
5.13 2.66666993498313
5.14 2.66666985197875
5.15 2.66666977108632
5.16 2.666669692252
5.17 2.6666696154233
5.18 2.66666954054912
5.19 2.66666946757962
5.2 2.66666939646627
5.21 2.66666932716175
5.22 2.66666925961997
5.23 2.66666919379599
5.24 2.66666912964606
5.25 2.66666906712751
5.26 2.66666900619877
5.27 2.66666894681933
5.28 2.66666888894973
5.29 2.6666688325515
5.3 2.66666877758716
5.31 2.66666872402017
5.32 2.66666867181496
5.33 2.66666862093682
5.34 2.66666857135197
5.35 2.66666852302747
5.36 2.66666847593121
5.37 2.66666843003192
5.38 2.66666838529913
5.39 2.66666834170312
5.4 2.66666829921497
5.41 2.66666825780645
5.42 2.66666821745009
5.43 2.6666681781191
5.44 2.66666813978737
5.45 2.66666810242948
5.46 2.66666806602063
5.47 2.66666803053668
5.48 2.66666799595407
5.49 2.66666796224988
5.5 2.66666792940175
5.51 2.66666789738789
5.52 2.66666786618709
5.53 2.66666783577864
5.54 2.66666780614239
5.55 2.6666677772587
5.56 2.66666774910842
5.57 2.66666772167289
5.58 2.66666769493393
5.59 2.66666766887383
5.6 2.66666764347531
5.61 2.66666761872155
5.62 2.66666759459616
5.63 2.66666757108315
5.64 2.66666754816696
5.65 2.66666752583239
5.66 2.66666750406468
5.67 2.6666674828494
5.68 2.6666674621725
5.69 2.66666744202031
5.7 2.66666742237947
5.71 2.666667403237
5.72 2.66666738458023
5.73 2.6666673663968
5.74 2.66666734867469
5.75 2.66666733140218
5.76 2.66666731456783
5.77 2.66666729816052
5.78 2.66666728216939
5.79 2.66666726658386
5.8 2.66666725139363
5.81 2.66666723658866
5.82 2.66666722215915
5.83 2.66666720809558
5.84 2.66666719438863
5.85 2.66666718102926
5.86 2.66666716800863
5.87 2.66666715531815
5.88 2.66666714294941
5.89 2.66666713089426
5.9 2.66666711914473
5.91 2.66666710769306
5.92 2.66666709653168
5.93 2.66666708565322
5.94 2.66666707505049
5.95 2.66666706471651
5.96 2.66666705464444
5.97 2.66666704482763
5.98 2.66666703525961
5.99 2.66666702593405
};
\end{axis}

\end{tikzpicture}

==> hsmomentsp12.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|P_{12}-P_{12,N}|$},
xmin=-0.2995, xmax=6.2895,
ymin=1e-10, ymax=1e-04,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 1.54375845440313e-10
0.01 1.36716724608021e-08
0.02 2.70077409325609e-08
0.03 3.98250161737224e-08
0.04 5.20977638807096e-08
0.05 6.38033319511067e-08
0.06 7.49221198415029e-08
0.07 8.54375334924384e-08
0.08 9.5335907834837e-08
0.09 1.04606417972164e-07
0.1 1.13240981036711e-07
0.11 1.21234137839821e-07
0.12 1.28582935188248e-07
0.13 1.35286793545575e-07
0.14 1.41347378690426e-07
0.15 1.46768461828373e-07
0.16 1.51555782590407e-07
0.17 1.55716916472315e-07
0.18 1.59261128285237e-07
0.19 1.62199248476824e-07
0.2 1.6454352924633e-07
0.21 1.66307521087816e-07
0.22 1.67505944448365e-07
0.23 1.68154563384704e-07
0.24 1.68270074762944e-07
0.25 1.67869986245073e-07
0.26 1.66972511705943e-07
0.27 1.65596465762086e-07
0.28 1.63761164739817e-07
0.29 1.61486332972416e-07
0.3 1.58792011761832e-07
0.31 1.55698477000143e-07
0.32 1.52226160232694e-07
0.33 1.48395574606219e-07
0.34 1.44227245701956e-07
0.35 1.39741645921454e-07
0.36 1.34959138198276e-07
0.37 1.2989991748924e-07
0.38 1.24583962479718e-07
0.39 1.19030988288138e-07
0.4 1.13260403056259e-07
0.41 1.07291272644083e-07
0.42 1.01142284769651e-07
0.43 9.4831715258259e-08
0.44 8.83774041726682e-08
0.45 8.17967307220613e-08
0.46 7.51065916126947e-08
0.47 6.83233815079731e-08
0.48 6.1462981149063e-08
0.49 5.45407404795029e-08
0.5 4.7571470540575e-08
0.51 4.05694365324116e-08
0.52 3.35483483215882e-08
0.53 2.65213599415226e-08
0.54 1.95010652070948e-08
0.55 1.24994992134475e-08
0.56 5.52813811394159e-09
0.57 1.40209571730665e-09
0.58 8.28083457360407e-09
0.59 1.50982533697608e-08
0.6 2.18450676991999e-08
0.61 2.85125261179076e-08
0.62 3.50923989311802e-08
0.63 4.15769713657532e-08
0.64 4.79590324675705e-08
0.65 5.42318650542661e-08
0.66 6.03892335582223e-08
0.67 6.64253732574061e-08
0.68 7.23349756759362e-08
0.69 7.81131804239443e-08
0.7 8.3755557989118e-08
0.71 8.9258097024647e-08
0.72 9.46171940796603e-08
0.73 9.98296376675256e-08
0.74 1.04892593888462e-07
0.75 1.09803595271796e-07
0.76 1.14560525510399e-07
0.77 1.19161605499629e-07
0.78 1.23605380986103e-07
0.79 1.27890707357636e-07
0.8 1.32016739290419e-07
0.81 1.35982913207489e-07
0.82 1.39788938757768e-07
0.83 1.43434781552099e-07
0.84 1.4692065369859e-07
0.85 1.50247000535453e-07
0.86 1.53414487946701e-07
0.87 1.56423989511323e-07
0.88 1.59276577732514e-07
0.89 1.61973509937852e-07
0.9 1.64516216899502e-07
0.91 1.66906294757352e-07
0.92 1.69145492112666e-07
0.93 1.71235700036076e-07
0.94 1.7317894276947e-07
0.95 1.74977368511131e-07
0.96 1.76633238119228e-07
0.97 1.78148918117405e-07
0.98 1.79526871479929e-07
0.99 1.80769647972756e-07
1 1.81879877408919e-07
1.01 1.82860262099016e-07
1.02 1.83713568441268e-07
1.03 1.84442618761382e-07
1.04 1.85050286954924e-07
1.05 1.85539489314102e-07
1.06 1.8591318085015e-07
1.07 1.86174346133994e-07
1.08 1.86325995785164e-07
1.09 1.86371160296184e-07
1.1 1.86312884981055e-07
1.11 1.8615422404944e-07
1.12 1.8589823548576e-07
1.13 1.85547979314471e-07
1.14 1.85106511396693e-07
1.15 1.84576878406451e-07
1.16 1.83962115402059e-07
1.17 1.83265241704422e-07
1.18 1.82489258343521e-07
1.19 1.81637143853441e-07
1.2 1.80711851219262e-07
1.21 1.79716306072941e-07
1.22 1.78653403140605e-07
1.23 1.77526004382922e-07
1.24 1.76336935886479e-07
1.25 1.75088986906213e-07
1.26 1.73784907436803e-07
1.27 1.72427406117115e-07
1.28 1.71019148689777e-07
1.29 1.69562757369734e-07
1.3 1.68060807916037e-07
1.31 1.66515830471448e-07
1.32 1.64930305253386e-07
1.33 1.63306665634799e-07
1.34 1.61647294896761e-07
1.35 1.59954524875383e-07
1.36 1.58230637231638e-07
1.37 1.5647786172357e-07
1.38 1.54698375928741e-07
1.39 1.52894304980555e-07
1.4 1.51067721478049e-07
1.41 1.49220644722614e-07
1.42 1.47355042008634e-07
1.43 1.45472825542614e-07
1.44 1.43575857126932e-07
1.45 1.41665944211611e-07
1.46 1.39744841747003e-07
1.47 1.37814251705004e-07
1.48 1.3587582525787e-07
1.49 1.33931160176126e-07
1.5 1.31981804152304e-07
1.51 1.30029252205788e-07
1.52 1.28074950783708e-07
1.53 1.26120294229037e-07
1.54 1.24166628819034e-07
1.55 1.22215251995017e-07
1.56 1.2026741132154e-07
1.57 1.18324308392981e-07
1.58 1.16387097171683e-07
1.59 1.14456885472874e-07
1.6 1.12534735623865e-07
1.61 1.10621664328736e-07
1.62 1.08718645964317e-07
1.63 1.06826610103e-07
1.64 1.04946444066251e-07
1.65 1.03078994763417e-07
1.66 1.0122506680435e-07
1.67 9.93854254068005e-08
1.68 9.75607966080538e-08
1.69 9.57518680282099e-08
1.7 9.39592903100028e-08
1.71 9.21836759600059e-08
1.72 9.04256038485041e-08
1.73 8.86856158892335e-08
1.74 8.69642221533462e-08
1.75 8.5261896747707e-08
1.76 8.35790840321426e-08
1.77 8.19161955489811e-08
1.78 8.02736124135006e-08
1.79 7.86516855325048e-08
1.8 7.70507377172158e-08
1.81 7.54710635895994e-08
1.82 7.3912929882472e-08
1.83 7.23765763745166e-08
1.84 7.08622187421681e-08
1.85 6.93700470347919e-08
1.86 6.7900226803988e-08
1.87 6.64529006509651e-08
1.88 6.5028189338498e-08
1.89 6.36261907934615e-08
1.9 6.22469825285049e-08
1.91 6.08906222804295e-08
1.92 5.95571475834472e-08
1.93 5.82465772194091e-08
1.94 5.6958912713137e-08
1.95 5.56941369724007e-08
1.96 5.44522171120471e-08
1.97 5.32331046257384e-08
1.98 5.20367345099165e-08
1.99 5.08630279751759e-08
2 4.97118917072714e-08
2.01 4.85832192444885e-08
2.02 4.74768914269369e-08
2.03 4.63927771025829e-08
2.04 4.533073136824e-08
2.05 4.4290601901309e-08
2.06 4.32722225673227e-08
2.07 4.22754194984165e-08
2.08 4.13000073905614e-08
2.09 4.03457943035437e-08
2.1 3.94125778497775e-08
2.11 3.85001494669288e-08
2.12 3.76082916805215e-08
2.13 3.67367805325508e-08
2.14 3.58853858807226e-08
2.15 3.50538716534579e-08
2.16 3.42419947240574e-08
2.17 3.34495089647502e-08
2.18 3.26761617685731e-08
2.19 3.19216957997068e-08
2.2 3.11858515946936e-08
2.21 3.0468364043551e-08
2.22 2.97689657638087e-08
2.23 2.90873863216176e-08
2.24 2.84233519186328e-08
2.25 2.77765872646468e-08
2.26 2.71468140944017e-08
2.27 2.65337534530868e-08
2.28 2.59371250588281e-08
2.29 2.53566460085841e-08
2.3 2.47920338035043e-08
2.31 2.42430049004344e-08
2.32 2.37092755272367e-08
2.33 2.31905617400358e-08
2.34 2.26865794258208e-08
2.35 2.21970451754448e-08
2.36 2.17216753551144e-08
2.37 2.12601885532168e-08
2.38 2.08123028602736e-08
2.39 2.03777378781841e-08
2.4 1.99562144075419e-08
2.41 1.95474551961672e-08
2.42 1.91511840899605e-08
2.43 1.87671268326098e-08
2.44 1.83950105868066e-08
2.45 1.80345665345971e-08
2.46 1.76855254178411e-08
2.47 1.73476214391718e-08
2.48 1.7020591450579e-08
2.49 1.67041741489307e-08
2.5 1.63981124399679e-08
2.51 1.61021493942301e-08
2.52 1.58160332560699e-08
2.53 1.5539513493687e-08
2.54 1.52723433964434e-08
2.55 1.50142799790198e-08
2.56 1.4765081421831e-08
2.57 1.45245111224726e-08
2.58 1.4292333935708e-08
2.59 1.40683193870436e-08
2.6 1.38522401032376e-08
2.61 1.36438710850173e-08
2.62 1.34429920632673e-08
2.63 1.32493858844354e-08
2.64 1.30628374850946e-08
2.65 1.28831376855661e-08
2.66 1.27100785026965e-08
2.67 1.25434576154701e-08
2.68 1.23830747079945e-08
2.69 1.22287338649371e-08
2.7 1.20802422932508e-08
2.71 1.19374108636244e-08
2.72 1.18000541213248e-08
2.73 1.16679903408405e-08
2.74 1.15410414974759e-08
2.75 1.14190323457792e-08
2.76 1.1301792414908e-08
2.77 1.11891535173499e-08
2.78 1.10809519888837e-08
2.79 1.09770275297846e-08
2.8 1.08772227741787e-08
2.81 1.07813840669827e-08
2.82 1.0689362059781e-08
2.83 1.06010092446995e-08
2.84 1.05161832479952e-08
2.85 1.0434743922226e-08
2.86 1.03565548058033e-08
2.87 1.02814824876497e-08
2.88 1.02093976777403e-08
2.89 1.01401738991213e-08
2.9 1.0073687019968e-08
2.91 1.00098176338426e-08
2.92 9.9484483096152e-09
2.93 9.88946564505107e-09
2.94 9.83275845716901e-09
2.95 9.77821921642388e-09
2.96 9.72574277320268e-09
2.97 9.67522738640723e-09
2.98 9.62657480238407e-09
2.99 9.57968830260156e-09
3 9.53447496019992e-09
3.01 9.4908444772928e-09
3.02 9.44870889364215e-09
3.03 9.40798376919752e-09
3.04 9.36858606946818e-09
3.05 9.33043653721533e-09
3.06 9.29345802104607e-09
3.07 9.25757554393492e-09
3.08 9.22271735349055e-09
3.09 9.1888138478366e-09
3.1 9.15579722443865e-09
3.11 9.12360262729853e-09
3.12 9.09216776553198e-09
3.13 9.06143173852719e-09
3.14 9.03133643288508e-09
3.15 9.00182565158813e-09
3.16 8.97284597198376e-09
3.17 8.94434457374789e-09
3.18 8.91627224147446e-09
3.19 8.88858061259086e-09
3.2 8.86122431957874e-09
3.21 8.83415890066226e-09
3.22 8.8073418210181e-09
3.23 8.78073311814682e-09
3.24 8.75429421028041e-09
3.25 8.72798766539309e-09
3.26 8.70177839057103e-09
3.27 8.67563301732398e-09
3.28 8.64951955702577e-09
3.29 8.62340678996643e-09
3.3 8.59726671667907e-09
3.31 8.57107129026294e-09
3.32 8.54479481713234e-09
3.33 8.51841203293718e-09
3.34 8.49190017279287e-09
3.35 8.46523726452924e-09
3.36 8.43840237171444e-09
3.37 8.41137628597227e-09
3.38 8.38414039588823e-09
3.39 8.35667819090637e-09
3.4 8.32897305096635e-09
3.41 8.30101065448928e-09
3.42 8.27277758455461e-09
3.43 8.24426056757329e-09
3.44 8.21544800987334e-09
3.45 8.18632971748777e-09
3.46 8.15689449331866e-09
3.47 8.12713581225784e-09
3.48 8.09704350345896e-09
3.49 8.06661166411881e-09
3.5 8.03583314069856e-09
3.51 8.00470342706425e-09
3.52 7.97321661973505e-09
3.53 7.94136964936171e-09
3.54 7.90915916985238e-09
3.55 7.87658172070479e-09
3.56 7.84363572069137e-09
3.57 7.81032033608776e-09
3.58 7.77663420028422e-09
3.59 7.74257797065965e-09
3.6 7.70815033082997e-09
3.61 7.67335396747526e-09
3.62 7.63818985380252e-09
3.63 7.60265920189554e-09
3.64 7.56676542325069e-09
3.65 7.53051073546797e-09
3.66 7.49389846260284e-09
3.67 7.45693250764757e-09
3.68 7.41961669707691e-09
3.69 7.38195551149186e-09
3.7 7.34395363810169e-09
3.71 7.30561631011989e-09
3.72 7.26694912595992e-09
3.73 7.22795793535328e-09
3.74 7.18864757915424e-09
3.75 7.14902500184036e-09
3.76 7.10909726308565e-09
3.77 7.06887007059114e-09
3.78 7.02835135858899e-09
3.79 6.98754743725782e-09
3.8 6.9464656280116e-09
3.81 6.90511434823008e-09
3.82 6.86349983744256e-09
3.83 6.82163104665954e-09
3.84 6.77951519680302e-09
3.85 6.73716097265766e-09
3.86 6.69457582093056e-09
3.87 6.65176832726963e-09
3.88 6.60874699396122e-09
3.89 6.56551975732457e-09
3.9 6.52209616072404e-09
3.91 6.47848317431921e-09
3.92 6.4346906441566e-09
3.93 6.39072656004726e-09
3.94 6.34659935900856e-09
3.95 6.30231872727561e-09
3.96 6.25789267542194e-09
3.97 6.21332972173942e-09
3.98 6.16863882327621e-09
3.99 6.12382875553758e-09
4 6.07890775127044e-09
4.01 6.03388498390936e-09
4.02 5.98876880338994e-09
4.03 5.94356785183349e-09
4.04 5.8982906055868e-09
4.05 5.85294516387049e-09
4.06 5.80754114444553e-09
4.07 5.76208555366352e-09
4.08 5.71658737993317e-09
4.09 5.67105459258767e-09
4.1 5.62549571454709e-09
4.11 5.57991870389602e-09
4.12 5.53433143352789e-09
4.13 5.48874219706075e-09
4.14 5.44315842521652e-09
4.15 5.39758773813396e-09
4.16 5.35203850349572e-09
4.17 5.30651749385875e-09
4.18 5.26103289485459e-09
4.19 5.21559157335224e-09
4.2 5.17020066104386e-09
4.21 5.12486791068648e-09
4.22 5.07959998471939e-09
4.23 5.03440396219335e-09
4.24 4.98928663871477e-09
4.25 4.94425425009957e-09
4.26 4.8993140450253e-09
4.27 4.85447230731093e-09
4.28 4.80973546199273e-09
4.29 4.76510962698639e-09
4.3 4.72060054306788e-09
4.31 4.67621458515285e-09
4.32 4.63195797253667e-09
4.33 4.58783590927796e-09
4.34 4.54385478911005e-09
4.35 4.50001880407692e-09
4.36 4.45633446555463e-09
4.37 4.4128063635029e-09
4.38 4.36944049620928e-09
4.39 4.32624076503974e-09
4.4 4.28321328775074e-09
4.41 4.24036150554916e-09
4.42 4.19769102114119e-09
4.43 4.15520586850431e-09
4.44 4.11291060301559e-09
4.45 4.07080986116737e-09
4.46 4.02890726347661e-09
4.47 3.9872074464221e-09
4.48 3.9457133318711e-09
4.49 3.90442970039625e-09
4.5 3.86335962490093e-09
4.51 3.82250710740577e-09
4.52 3.78187546494599e-09
4.53 3.74146760027301e-09
4.54 3.7012874618665e-09
4.55 3.66133735897373e-09
4.56 3.62162101093671e-09
4.57 3.58214075866143e-09
4.58 3.54289964742786e-09
4.59 3.50390019579019e-09
4.6 3.46514515762365e-09
4.61 3.42663657230914e-09
4.62 3.38837697048632e-09
4.63 3.35036870973759e-09
4.64 3.31261394408635e-09
4.65 3.27511469235602e-09
4.66 3.23787224886715e-09
4.67 3.20088961728497e-09
4.68 3.1641676670617e-09
4.69 3.12770835807571e-09
4.7 3.09151270964308e-09
4.71 3.05558292291444e-09
4.72 3.01991990610053e-09
4.73 2.98452458053435e-09
4.74 2.94939919261333e-09
4.75 2.91454407737883e-09
4.76 2.87995996869085e-09
4.77 2.84564798566714e-09
4.78 2.81160983718394e-09
4.79 2.77784491166653e-09
4.8 2.7443550664464e-09
4.81 2.71114014493005e-09
4.82 2.67820087938844e-09
4.83 2.64553740484289e-09
4.84 2.61315076133379e-09
4.85 2.5810403980297e-09
4.86 2.54920731490129e-09
4.87 2.51765152374604e-09
4.88 2.48637234711038e-09
4.89 2.45537082130863e-09
4.9 2.42464628543571e-09
4.91 2.3941989299275e-09
4.92 2.36402806905661e-09
4.93 2.3341342628787e-09
4.94 2.30451661740722e-09
4.95 2.27517499009841e-09
4.96 2.24610898817799e-09
4.97 2.21731772950775e-09
4.98 2.18880118354874e-09
4.99 2.1605591012445e-09
5 2.13259001987076e-09
5.01 2.10489348310843e-09
5.02 2.07746920927416e-09
5.03 2.05031646664583e-09
5.04 2.02343347150632e-09
5.05 1.99682017762371e-09
5.06 1.97047570333369e-09
5.07 1.94439895417313e-09
5.08 1.91858875896907e-09
5.09 1.89304448337047e-09
5.1 1.86776451711138e-09
5.11 1.84274827778296e-09
5.12 1.81799439836253e-09
5.13 1.79350183808633e-09
5.14 1.76926881686972e-09
5.15 1.74529489106479e-09
5.16 1.72157849956103e-09
5.17 1.69811835704903e-09
5.18 1.674912900778e-09
5.19 1.65196114653123e-09
5.2 1.62926152273819e-09
5.21 1.60681246658667e-09
5.22 1.58461254432136e-09
5.23 1.56266091215812e-09
5.24 1.54095505806995e-09
5.25 1.51949444579693e-09
5.26 1.498277053947e-09
5.27 1.47730146567377e-09
5.28 1.45656587354973e-09
5.29 1.43606936094909e-09
5.3 1.41580942365746e-09
5.31 1.39578516730908e-09
5.32 1.37599440367012e-09
5.33 1.35643600290114e-09
5.34 1.33710789734493e-09
5.35 1.31800854169852e-09
5.36 1.29913650366562e-09
5.37 1.28048981771899e-09
5.38 1.26206697729044e-09
5.39 1.24386573726136e-09
5.4 1.22588511242273e-09
5.41 1.20812223038821e-09
5.42 1.19057693211169e-09
5.43 1.173246514552e-09
5.44 1.15612880090732e-09
5.45 1.13922317916182e-09
5.46 1.12252692220697e-09
5.47 1.10603866956235e-09
5.48 1.08975648215146e-09
5.49 1.07367847251362e-09
5.5 1.05780342474997e-09
5.51 1.04212890950968e-09
5.52 1.02665348721831e-09
5.53 1.01137554544977e-09
5.54 9.96292701519217e-10
5.55 9.81403233186007e-10
5.56 9.66705785336338e-10
5.57 9.52198639712631e-10
5.58 9.37879349549682e-10
5.59 9.23746511847102e-10
5.6 9.09798449900949e-10
5.61 8.96033110944029e-10
5.62 8.82448711318395e-10
5.63 8.69043751850588e-10
5.64 8.55816318930125e-10
5.65 8.42764749554669e-10
5.66 8.29887131446651e-10
5.67 8.17181734489289e-10
5.68 8.04646666387897e-10
5.69 7.92280403413743e-10
5.7 7.80080542583481e-10
5.71 7.68046557784515e-10
5.72 7.5617596120241e-10
5.73 7.44466738859633e-10
5.74 7.32917906752821e-10
5.75 7.21526934816371e-10
5.76 7.10292905636415e-10
5.77 6.99214014663683e-10
5.78 6.88287973279524e-10
5.79 6.77513299917752e-10
5.8 6.66888536153968e-10
5.81 6.56411889523202e-10
5.82 6.46082167513283e-10
5.83 6.35897213702684e-10
5.84 6.25855139319051e-10
5.85 6.15954899787591e-10
5.86 6.06194707959204e-10
5.87 5.96572781200803e-10
5.88 5.87087337627123e-10
5.89 5.77737741810457e-10
5.9 5.68521371942589e-10
5.91 5.59437000520312e-10
5.92 5.50483119280444e-10
5.93 5.41658306218037e-10
5.94 5.32960970869597e-10
5.95 5.24389284767441e-10
5.96 5.15941818115031e-10
5.97 5.07617808136381e-10
5.98 4.99414247432065e-10
5.99 4.91331726867332e-10
};
\addplot [semithick, blue, forget plot]
table {%
0 4.29643366923749e-05
0.01 3.95948852447425e-05
0.02 3.63709990931493e-05
0.03 3.32966146394664e-05
0.04 3.03745646852427e-05
0.05 2.76066810942499e-05
0.06 2.49938902732172e-05
0.07 2.25363019645819e-05
0.08 2.02332917211834e-05
0.09 1.80835774965526e-05
0.1 1.60852907022946e-05
0.11 1.4236042082505e-05
0.12 1.25329827360687e-05
0.13 1.09728605974801e-05
0.14 9.5520726615117e-06
0.15 8.26671321085826e-06
0.16 7.11261832631038e-06
0.17 6.08540689306381e-06
0.18 5.18051833520161e-06
0.19 4.3932472988395e-06
0.2 3.7187754504675e-06
0.21 3.15220061430921e-06
0.22 2.68856338747625e-06
0.23 2.32287141632703e-06
0.24 2.05012148124517e-06
0.25 1.86531952672819e-06
0.26 1.76349878378002e-06
0.27 1.73973610573253e-06
0.28 1.78916663307049e-06
0.29 1.90699690960638e-06
0.3 2.08851654692754e-06
0.31 2.32910854380819e-06
0.32 2.62425835084734e-06
0.33 2.96956176826235e-06
0.34 3.36073176854246e-06
0.35 3.793604306912e-06
0.36 4.26414321386126e-06
0.37 4.76844421726241e-06
0.38 5.30273818388771e-06
0.39 5.86339362274035e-06
0.4 6.44691851381385e-06
0.41 7.04996152700588e-06
0.42 7.66931267015547e-06
0.43 8.30190341705173e-06
0.44 8.94480636914885e-06
0.45 9.59523448573751e-06
0.46 1.02505399242059e-05
0.47 1.09082125301363e-05
0.48 1.1565878014097e-05
0.49 1.22212958392209e-05
0.5 1.28723568636468e-05
0.51 1.35170807601948e-05
0.52 1.41536132318709e-05
0.53 1.47802230674454e-05
0.54 1.53952990434858e-05
0.55 1.59973467027674e-05
0.56 1.65849850276012e-05
0.57 1.71569430278962e-05
0.58 1.77120562586675e-05
0.59 1.82492632856412e-05
0.6 1.87676021151106e-05
0.61 1.92662065942595e-05
0.62 1.9744302807545e-05
0.63 2.02012054660861e-05
0.64 2.06363143105959e-05
0.65 2.10491105365196e-05
0.66 2.14391532427083e-05
0.67 2.18060759208383e-05
0.68 2.21495829901275e-05
0.69 2.2469446375295e-05
0.7 2.27655021496354e-05
0.71 2.30376472315497e-05
0.72 2.32858361512434e-05
0.73 2.35100778838704e-05
0.74 2.37104327590054e-05
0.75 2.3887009442336e-05
0.76 2.40399619972909e-05
0.77 2.41694870265208e-05
0.78 2.42758208969518e-05
0.79 2.43592370450796e-05
0.8 2.44200433672515e-05
0.81 2.44585796985164e-05
0.82 2.44752153692185e-05
0.83 2.44703468547935e-05
0.84 2.4444395505363e-05
0.85 2.4397805361398e-05
0.86 2.43310410538156e-05
0.87 2.4244585789257e-05
0.88 2.41389394132208e-05
0.89 2.4014616560819e-05
0.9 2.38721448820589e-05
0.91 2.37120633496679e-05
0.92 2.35349206438862e-05
0.93 2.33412736128369e-05
0.94 2.31316858070041e-05
0.95 2.29067260871518e-05
0.96 2.26669673042135e-05
0.97 2.2412985046405e-05
0.98 2.21453564563101e-05
0.99 2.18646591120808e-05
1 2.15714699730862e-05
1.01 2.12663643875122e-05
1.02 2.09499151596348e-05
1.03 2.06226916776991e-05
1.04 2.0285259093214e-05
1.05 1.99381775601026e-05
1.06 1.95820015231607e-05
1.07 1.92172790572653e-05
1.08 1.88445512571134e-05
1.09 1.84643516727007e-05
1.1 1.80772057891687e-05
1.11 1.76836305525452e-05
1.12 1.72841339347723e-05
1.13 1.68792145396612e-05
1.14 1.64693612459271e-05
1.15 1.60550528886527e-05
1.16 1.56367579742661e-05
1.17 1.52149344292002e-05
1.18 1.47900293793607e-05
1.19 1.43624789616242e-05
1.2 1.39327081632445e-05
1.21 1.35011306868077e-05
1.22 1.30681488449552e-05
1.23 1.26341534747582e-05
1.24 1.21995238811512e-05
1.25 1.17646277958128e-05
1.26 1.13298213620244e-05
1.27 1.08954491372382e-05
1.28 1.04618441121584e-05
1.29 1.00293277497387e-05
1.3 9.59821004022782e-06
1.31 9.16878956799122e-06
1.32 8.74135359805323e-06
1.33 8.31617816908492e-06
1.34 7.89352820496081e-06
1.35 7.4736576334139e-06
1.36 7.05680951731957e-06
1.37 6.64321619359837e-06
1.38 6.23309942354711e-06
1.39 5.82667055046976e-06
1.4 5.42413066224878e-06
1.41 5.0256707643595e-06
1.42 4.63147195666619e-06
1.43 4.24170561655335e-06
1.44 3.85653358499216e-06
1.45 3.47610836101686e-06
1.46 3.10057329517416e-06
1.47 2.73006278857929e-06
1.48 2.36470249568438e-06
1.49 2.00460952728271e-06
1.5 1.6498926550812e-06
1.51 1.30065252070682e-06
1.52 9.56981841375437e-07
1.53 6.18965621236589e-07
1.54 2.8668135786114e-07
1.55 3.98007476802575e-08
1.56 3.60417581779515e-07
1.57 6.7511291274025e-07
1.58 9.8383718022052e-07
1.59 1.28654729266223e-06
1.6 1.58320642020676e-06
1.61 1.87378379360933e-06
1.62 2.15825450309431e-06
1.63 2.43659929824794e-06
1.64 2.70880439056861e-06
1.65 2.97486126341409e-06
1.66 3.23476647361848e-06
1.67 3.4885214655056e-06
1.68 3.73613238566911e-06
1.69 3.97760989532397e-06
1.7 4.21296899320162e-06
1.71 4.44222883429213e-06
1.72 4.66541255903299e-06
1.73 4.88254711791813e-06
1.74 5.0936631071502e-06
1.75 5.29879459988322e-06
1.76 5.49797898824825e-06
1.77 5.69125682352636e-06
1.78 5.87867166121012e-06
1.79 6.06026991083197e-06
1.8 6.23610068790567e-06
1.81 6.40621567031194e-06
1.82 6.57066895565044e-06
1.83 6.72951692686115e-06
1.84 6.88281811655686e-06
1.85 7.03063307778973e-06
1.86 7.17302425703309e-06
1.87 7.31005587078538e-06
1.88 7.44179378598699e-06
1.89 7.56830540432456e-06
1.9 7.68965954867605e-06
1.91 7.80592635242494e-06
1.92 7.91717715553295e-06
1.93 8.02348439990497e-06
1.94 8.12492153008486e-06
1.95 8.22156289615947e-06
1.96 8.31348366219127e-06
1.97 8.40075971448792e-06
1.98 8.48346757401953e-06
1.99 8.56168431418933e-06
2 8.6354874779624e-06
2.01 8.70495500137139e-06
2.02 8.77016513584072e-06
2.03 8.83119637874914e-06
2.04 8.88812740026251e-06
2.05 8.94103698021419e-06
2.06 8.99000393961812e-06
2.07 9.03510708313154e-06
2.08 9.0764251367741e-06
2.09 9.11403669269679e-06
2.1 9.14802015498928e-06
2.11 9.17845368679851e-06
2.12 9.20541516276525e-06
2.13 9.22898211958012e-06
2.14 9.24923171285747e-06
2.15 9.26624067345422e-06
2.16 9.28008526656938e-06
2.17 9.29084125422808e-06
2.18 9.29858385679758e-06
2.19 9.30338772000498e-06
2.2 9.30532688168863e-06
2.21 9.30447473945079e-06
2.22 9.30090402421254e-06
2.23 9.29468676988919e-06
2.24 9.28589428963057e-06
2.25 9.27459715122005e-06
2.26 9.26086515341124e-06
2.27 9.24476730641485e-06
2.28 9.22637181300593e-06
2.29 9.20574604712076e-06
2.3 9.18295654074065e-06
2.31 9.15806896690814e-06
2.32 9.1311481261588e-06
2.33 9.10225793304166e-06
2.34 9.07146140564571e-06
2.35 9.03882065438023e-06
2.36 9.00439687267704e-06
2.37 8.96825032982917e-06
2.38 8.93044036326786e-06
2.39 8.89102537068517e-06
2.4 8.85006280877199e-06
2.41 8.80760918537012e-06
2.42 8.76372005842278e-06
2.43 8.71845003163046e-06
2.44 8.67185275442005e-06
2.45 8.62398092126493e-06
2.46 8.5748862698673e-06
2.47 8.5246195826263e-06
2.48 8.47323068904745e-06
2.49 8.42076846574707e-06
2.5 8.36728084131332e-06
2.51 8.31281479693035e-06
2.52 8.25741637260373e-06
2.53 8.20113066959298e-06
2.54 8.14400185674856e-06
2.55 8.08607317546008e-06
2.56 8.0273869442855e-06
2.57 7.96798456643554e-06
2.58 7.90790653672647e-06
2.59 7.84719244676735e-06
2.6 7.78588099505833e-06
2.61 7.72400999205771e-06
2.62 7.66161637080396e-06
2.63 7.59873619372354e-06
2.64 7.53540466005972e-06
2.65 7.47165611931556e-06
2.66 7.40752407550182e-06
2.67 7.34304119970807e-06
2.68 7.278239338306e-06
2.69 7.21314952394038e-06
2.7 7.14780198353806e-06
2.71 7.0822261522027e-06
2.72 7.01645067852216e-06
2.73 6.95050343966466e-06
2.74 6.88441155013834e-06
2.75 6.81820137145382e-06
2.76 6.75189852525804e-06
2.77 6.68552790147295e-06
2.78 6.61911367288515e-06
2.79 6.55267930224981e-06
2.8 6.48624755597896e-06
2.81 6.41984051486856e-06
2.82 6.3534795844626e-06
2.83 6.28718550676924e-06
2.84 6.22097837178997e-06
2.85 6.15487762744031e-06
2.86 6.08890209302421e-06
2.87 6.02306996770369e-06
2.88 5.95739884302112e-06
2.89 5.89190571503059e-06
2.9 5.8266069928361e-06
2.91 5.76151851223647e-06
2.92 5.69665554491861e-06
2.93 5.63203281006076e-06
2.94 5.56766448529919e-06
2.95 5.50356421764788e-06
2.96 5.43974513306732e-06
2.97 5.37621984899607e-06
2.98 5.31300048343714e-06
2.99 5.25009866593886e-06
3 5.18752554878204e-06
3.01 5.12529181528139e-06
3.02 5.06340769195997e-06
3.03 5.00188295784651e-06
3.04 4.9407269539978e-06
3.05 4.8799485954053e-06
3.06 4.81955637727377e-06
3.07 4.75955838861607e-06
3.08 4.69996231890581e-06
3.09 4.6407754690119e-06
3.1 4.58200475985683e-06
3.11 4.52365674186834e-06
3.12 4.46573760457187e-06
3.13 4.40825318445465e-06
3.14 4.35120897503843e-06
3.15 4.29461013411306e-06
3.16 4.23846149444796e-06
3.17 4.18276757030585e-06
3.18 4.12753256615587e-06
3.19 4.0727603858684e-06
3.2 4.01845464102378e-06
3.21 3.96461865628231e-06
3.22 3.9112554799118e-06
3.23 3.85836789081018e-06
3.24 3.80595840590293e-06
3.25 3.75402928719655e-06
3.26 3.70258254949639e-06
3.27 3.65161996805814e-06
3.28 3.60114308497653e-06
3.29 3.55115321567069e-06
3.3 3.50165145769843e-06
3.31 3.45263869527942e-06
3.32 3.40411560688158e-06
3.33 3.35608267163027e-06
3.34 3.3085401753047e-06
3.35 3.26148821730416e-06
3.36 3.21492671535276e-06
3.37 3.16885541310472e-06
3.38 3.12327388442052e-06
3.39 3.07818154085787e-06
3.4 3.03357763500146e-06
3.41 2.98946126777333e-06
3.42 2.94583139420825e-06
3.43 2.90268682570007e-06
3.44 2.86002623870046e-06
3.45 2.81784817795949e-06
3.46 2.77615106082421e-06
3.47 2.73493318485803e-06
3.48 2.69419272817324e-06
3.49 2.65392775836306e-06
3.5 2.61413623415518e-06
3.51 2.57481601168718e-06
3.52 2.53596484625987e-06
3.53 2.49758039980513e-06
3.54 2.45966024285557e-06
3.55 2.42220185791002e-06
3.56 2.38520264532507e-06
3.57 2.34865992631344e-06
3.58 2.31257094583025e-06
3.59 2.27693287792533e-06
3.6 2.24174282565054e-06
3.61 2.20699783055957e-06
3.62 2.17269487016154e-06
3.63 2.13883086328347e-06
3.64 2.10540267524565e-06
3.65 2.07240711761744e-06
3.66 2.03984095284334e-06
3.67 2.00770089828095e-06
3.68 1.97598362615334e-06
3.69 1.94468576940081e-06
3.7 1.91380392206284e-06
3.71 1.88333464327444e-06
3.72 1.85327445892316e-06
3.73 1.82361986488446e-06
3.74 1.79436732785736e-06
3.75 1.76551329027763e-06
3.76 1.73705417075526e-06
3.77 1.70898636598488e-06
3.78 1.68130625414306e-06
3.79 1.65401019515517e-06
3.8 1.62709453594465e-06
3.81 1.60055560806409e-06
3.82 1.57438973297926e-06
3.83 1.54859322173456e-06
3.84 1.52316237874556e-06
3.85 1.49809350125904e-06
3.86 1.47338288221273e-06
3.87 1.44902681244024e-06
3.88 1.42502158075772e-06
3.89 1.40136347571175e-06
3.9 1.37804878824823e-06
3.91 1.35507381191913e-06
3.92 1.33243484411043e-06
3.93 1.31012818832036e-06
3.94 1.28815015393377e-06
3.95 1.26649705949983e-06
3.96 1.24516523148125e-06
3.97 1.22415100691981e-06
3.98 1.2034507342032e-06
3.99 1.18306077362117e-06
4 1.16297749902836e-06
4.01 1.14319729812821e-06
4.02 1.12371657340085e-06
4.03 1.10453174405816e-06
4.04 1.08563924484965e-06
4.05 1.06703552877495e-06
4.06 1.04871706750837e-06
4.07 1.03068034995152e-06
4.08 1.01292188643693e-06
4.09 9.95438206776163e-07
4.1 9.78225861192545e-07
4.11 9.61281422560778e-07
4.12 9.44601484718291e-07
4.13 9.28182665061112e-07
4.14 9.12021603034385e-07
4.15 8.96114962329566e-07
4.16 8.80459430570395e-07
4.17 8.6505171927906e-07
4.18 8.49888565867774e-07
4.19 8.34966731848327e-07
4.2 8.20283004800979e-07
4.21 8.05834197949138e-07
4.22 7.91617151225435e-07
4.23 7.77628730486395e-07
4.24 7.63865828800819e-07
4.25 7.50325365268901e-07
4.26 7.37004287813018e-07
4.27 7.23899570423922e-07
4.28 7.1100821513001e-07
4.29 6.98327252005221e-07
4.3 6.85853737759657e-07
4.31 6.73584759499125e-07
4.32 6.61517430264968e-07
4.33 6.49648892580297e-07
4.34 6.37976317244417e-07
4.35 6.26496902942404e-07
4.36 6.15207877277874e-07
4.37 6.04106496489964e-07
4.38 5.93190045508813e-07
4.39 5.82455836663946e-07
4.4 5.71901213250814e-07
4.41 5.61523544369387e-07
4.42 5.51320230106557e-07
4.43 5.41288697547876e-07
4.44 5.31426402985751e-07
4.45 5.2173083179593e-07
4.46 5.12199495871145e-07
4.47 5.02829937943126e-07
4.48 4.93619726306043e-07
4.49 4.84566459966306e-07
4.5 4.75667764701124e-07
4.51 4.66921295089909e-07
4.52 4.58324732334985e-07
4.53 4.49875785945645e-07
4.54 4.41572194314142e-07
4.55 4.33411721879003e-07
4.56 4.25392161064957e-07
4.57 4.17511331381052e-07
4.58 4.09767079578068e-07
4.59 4.02157279402488e-07
4.6 3.94679831619915e-07
4.61 3.87332663305026e-07
4.62 3.80113727443239e-07
4.63 3.7302100478005e-07
4.64 3.66052500556858e-07
4.65 3.59206247815975e-07
4.66 3.52480303471906e-07
4.67 3.45872751300463e-07
4.68 3.3938169990142e-07
4.69 3.33005282777081e-07
4.7 3.26741659144665e-07
4.71 3.20589012994798e-07
4.72 3.14545552073474e-07
4.73 3.08609508985024e-07
4.74 3.0277914115375e-07
4.75 2.97052729196969e-07
4.76 2.91428577162586e-07
4.77 2.85905013343082e-07
4.78 2.80480389710941e-07
4.79 2.7515307991813e-07
4.8 2.69921482299886e-07
4.81 2.64784016124621e-07
4.82 2.59739124472048e-07
4.83 2.54785271633288e-07
4.84 2.49920944883782e-07
4.85 2.45144652305534e-07
4.86 2.40454924422309e-07
4.87 2.35850312875003e-07
4.88 2.31329389169935e-07
4.89 2.26890748437166e-07
4.9 2.22533003204379e-07
4.91 2.18254789307512e-07
4.92 2.14054760926715e-07
4.93 2.09931593253006e-07
4.94 2.05883980263989e-07
4.95 2.01910636992497e-07
4.96 1.98010296514975e-07
4.97 1.94181710723743e-07
4.98 1.90423652338732e-07
4.99 1.8673491105734e-07
5 1.83114295015767e-07
5.01 1.79560631141744e-07
5.02 1.76072764720688e-07
5.03 1.72649557930942e-07
5.04 1.69289890927124e-07
5.05 1.65992661477635e-07
5.06 1.62756784262411e-07
5.07 1.59581191091684e-07
5.08 1.5646482958846e-07
5.09 1.53406665094673e-07
5.1 1.50405678474346e-07
5.11 1.47460867093248e-07
5.12 1.44571243871363e-07
5.13 1.41735838165707e-07
5.14 1.38953692835445e-07
5.15 1.3622386872633e-07
5.16 1.33545439731284e-07
5.17 1.30917495644155e-07
5.18 1.28339139712018e-07
5.19 1.25809491450854e-07
5.2 1.23327683083649e-07
5.21 1.20892861481428e-07
5.22 1.18504187396063e-07
5.23 1.16160835779381e-07
5.24 1.13861994045011e-07
5.25 1.11606863561556e-07
5.26 1.09394659118528e-07
5.27 1.07224607563816e-07
5.28 1.05095948935578e-07
5.29 1.03007936419954e-07
5.3 1.00959834513776e-07
5.31 9.89509213463344e-08
5.32 9.69804851686306e-08
5.33 9.5047828346126e-08
5.34 9.3152263326031e-08
5.35 9.12931142874752e-08
5.36 8.94697174649856e-08
5.37 8.76814201604962e-08
5.38 8.59275797974581e-08
5.39 8.42075658451635e-08
5.4 8.25207579940854e-08
5.41 8.08665457771214e-08
5.42 7.9244330852666e-08
5.43 7.7653523228337e-08
5.44 7.60935438961534e-08
5.45 7.45638243788727e-08
5.46 7.30638047308772e-08
5.47 7.15929352869855e-08
5.48 7.01506759259107e-08
5.49 6.87364955406431e-08
5.5 6.73498727494311e-08
5.51 6.59902945423381e-08
5.52 6.46572576206315e-08
5.53 6.33502665649815e-08
5.54 6.20688348849562e-08
5.55 6.08124852803656e-08
5.56 5.95807480466129e-08
5.57 5.83731618620506e-08
5.58 5.71892736585762e-08
5.59 5.60286381739309e-08
5.6 5.48908183423263e-08
5.61 5.37753843082629e-08
5.62 5.268191394393e-08
5.63 5.16099931674017e-08
5.64 5.05592149701284e-08
5.65 4.95291791480653e-08
5.66 4.85194928950521e-08
5.67 4.75297703944979e-08
5.68 4.65596328786328e-08
5.69 4.56087083904051e-08
5.7 4.46766307467972e-08
5.71 4.37630423098238e-08
5.72 4.28675900513195e-08
5.73 4.19899277328113e-08
5.74 4.11297159872265e-08
5.75 4.02866204985288e-08
5.76 3.94603143174899e-08
5.77 3.86504758823777e-08
5.78 3.78567883982184e-08
5.79 3.7078942519819e-08
5.8 3.63166334402477e-08
5.81 3.55695622492165e-08
5.82 3.48374356444113e-08
5.83 3.41199657113199e-08
5.84 3.34168689866515e-08
5.85 3.27278684304586e-08
5.86 3.20526917496505e-08
5.87 3.13910702649378e-08
5.88 3.07427425534678e-08
5.89 3.01074504519417e-08
5.9 2.94849404012774e-08
5.91 2.8874964820002e-08
5.92 2.82772799347714e-08
5.93 2.76916462692439e-08
5.94 2.71178290581158e-08
5.95 2.65555979325146e-08
5.96 2.60047267148013e-08
5.97 2.54649935816331e-08
5.98 2.49361804964558e-08
5.99 2.44180746332086e-08
};
\end{axis}

\begin{axis}[
ylabel={$P_{12}$},
xmin=-0.2995, xmax=6.2895,
ymin=-2.09999998460275, ymax=0.0999996766576917,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 -2
0.01 -1.94392102382339
0.02 -1.88950723014374
0.03 -1.83670449371305
0.04 -1.78546068551662
0.05 -1.73572558716575
0.06 -1.68745080957399
0.07 -1.64058971566956
0.08 -1.59509734691338
0.09 -1.5509303534065
0.1 -1.5080469273852
0.11 -1.46640673991436
0.12 -1.42597088060217
0.13 -1.38670180017008
0.14 -1.34856325572221
0.15 -1.31152025856833
0.16 -1.27553902446322
0.17 -1.24058692613367
0.18 -1.20663244797217
0.19 -1.17364514278357
0.2 -1.14159559047771
0.21 -1.11045535860745
0.22 -1.08019696465731
0.23 -1.05079383999357
0.24 -1.02222029539158
0.25 -0.994451488061313
0.26 -0.967463390096091
0.27 -0.941232758274266
0.28 -0.915737105147099
0.29 -0.89095467135007
0.3 -0.866864399078242
0.31 -0.843445906669556
0.32 -0.820679464243024
0.33 -0.798545970341644
0.34 -0.777026929532577
0.35 -0.756104430919639
0.36 -0.735761127525595
0.37 -0.715980216503929
0.38 -0.696745420141925
0.39 -0.678040967618859
0.4 -0.659851577484987
0.41 -0.642162440828759
0.42 -0.624959205101386
0.43 -0.608227958569429
0.44 -0.591955215367567
0.45 -0.576127901125092
0.46 -0.560733339141026
0.47 -0.545759237083945
0.48 -0.531193674193834
0.49 -0.517025088964358
0.5 -0.503242267285015
0.51 -0.489834331023615
0.52 -0.476790727030484
0.53 -0.464101216546659
0.54 -0.451755864999209
0.55 -0.439745032167596
0.56 -0.428059362705744
0.57 -0.416689777005225
0.58 -0.405627462385613
0.59 -0.394863864598726
0.6 -0.384390679634081
0.61 -0.37419984581347
0.62 -0.364283536163088
0.63 -0.35463415105221
0.64 -0.345244311087875
0.65 -0.336106850255511
0.66 -0.327214809295899
0.67 -0.31856142930928
0.68 -0.310140145577816
0.69 -0.301944581598021
0.7 -0.293968543315101
0.71 -0.286206013551539
0.72 -0.27865114662255
0.73 -0.271298263131381
0.74 -0.26414184493769
0.75 -0.257176530292572
0.76 -0.25039710913403
0.77 -0.243798518536971
0.78 -0.23737583831205
0.79 -0.231124286747917
0.8 -0.225039216491644
0.81 -0.219116110562336
0.82 -0.21335057849312
0.83 -0.207738352596912
0.84 -0.202275284351537
0.85 -0.196957340899964
0.86 -0.19178060166159
0.87 -0.186741255050652
0.88 -0.181835595298027
0.89 -0.1770600193728
0.9 -0.172411024000149
0.91 -0.167885202772199
0.92 -0.163479243348673
0.93 -0.159189924744229
0.94 -0.155014114699552
0.95 -0.150948767133349
0.96 -0.146990919672501
0.97 -0.143137691257748
0.98 -0.139386279822374
0.99 -0.135733960041453
1 -0.132178081149299
1.01 -0.128716064822876
1.02 -0.125345403128981
1.03 -0.122063656533105
1.04 -0.118868451967955
1.05 -0.115757480959693
1.06 -0.112728497810008
1.07 -0.109779317832229
1.08 -0.106907815639723
1.09 -0.1041119234849
1.1 -0.101389629647222
1.11 -0.0987389768686216
1.12 -0.0961580608348597
1.13 -0.0936450287013397
1.14 -0.0911980776619905
1.15 -0.0888154535598578
1.16 -0.0864954495380998
1.17 -0.0842364047301233
1.18 -0.0820367029876438
1.19 -0.0798947716454898
1.2 -0.0778090803220177
1.21 -0.0757781397540388
1.22 -0.0738005006651964
1.23 -0.0718747526667702
1.24 -0.0699995231899142
1.25 -0.0681734764483753
1.26 -0.0663953124307633
1.27 -0.0646637659214779
1.28 -0.0629776055494303
1.29 -0.0613356328637205
1.3 -0.059736681435459
1.31 -0.0581796159849554
1.32 -0.0566633315335104
1.33 -0.0551867525790856
1.34 -0.0537488322951324
1.35 -0.0523485517519032
1.36 -0.0509849191595748
1.37 -0.0496569691325425
1.38 -0.0483637619742622
1.39 -0.0471043829820379
1.4 -0.0458779417711713
1.41 -0.0446835716179056
1.42 -0.0435204288206198
1.43 -0.0423876920787383
1.44 -0.0412845618888481
1.45 -0.040210259957517
1.46 -0.0391640286303394
1.47 -0.0381451303367356
1.48 -0.0371528470500542
1.49 -0.0361864797625369
1.5 -0.0352453479747227
1.51 -0.0343287891988732
1.52 -0.0334361584760256
1.53 -0.0325668279062785
1.54 -0.0317201861919397
1.55 -0.0308956381931678
1.56 -0.030092604495752
1.57 -0.029310520990694
1.58 -0.0285488384652479
1.59 -0.0278070222051046
1.6 -0.0270845516074023
1.61 -0.0263809198042584
1.62 -0.0256956332965319
1.63 -0.0250282115975223
1.64 -0.024378186886335
1.65 -0.0237451036706399
1.66 -0.0231285184585555
1.67 -0.0225279994394165
1.68 -0.021943126173167
1.69 -0.0213734892881433
1.7 -0.0208186901870161
1.71 -0.0202783407606612
1.72 -0.0197520631097454
1.73 -0.0192394892738061
1.74 -0.0187402609676273
1.75 -0.0182540293247015
1.76 -0.0177804546475919
1.77 -0.0173192061649951
1.78 -0.0168699617953284
1.79 -0.0164324079166587
1.8 -0.0160062391427995
1.81 -0.0155911581054078
1.82 -0.0151868752419155
1.83 -0.0147931085891382
1.84 -0.0144095835824042
1.85 -0.014036032860053
1.86 -0.0136721960731594
1.87 -0.0133178197003372
1.88 -0.0129726568674895
1.89 -0.0126364671723647
1.9 -0.0123090165137938
1.91 -0.011990076925477
1.92 -0.0116794264142009
1.93 -0.0113768488023618
1.94 -0.0110821335746827
1.95 -0.0107950757290063
1.96 -0.0105154756310586
1.97 -0.0102431388730717
1.98 -0.00997787613616325
1.99 -0.00971950305637322
2 -0.00946784009425584
2.01 -0.00922271240793292
2.02 -0.00898394972951624
2.03 -0.00875138624480686
2.04 -0.00852486047618182
2.05 -0.00830421516859022
2.06 -0.00808929717856214
2.07 -0.00787995736616341
2.08 -0.00767605048980671
2.09 -0.00747743510385002
2.1 -0.00728397345890105
2.11 -0.00709553140476126
2.12 -0.00691197829593491
2.13 -0.00673318689963594
2.14 -0.00655903330622699
2.15 -0.00638939684202249
2.16 -0.00622415998439562
2.17 -0.00606320827912862
2.18 -0.00590643025994055
2.19 -0.00575371737014222
2.2 -0.00560496388635786
2.21 -0.00546006684425487
2.22 -0.00531892596623793
2.23 -0.00518144359104352
2.24 -0.00504752460519385
2.25 -0.0049170763762554
2.26 -0.00479000868785507
2.27 -0.00466623367640974
2.28 -0.00454566576952079
2.29 -0.00442822162598819
2.3 -0.00431382007740772
2.31 -0.00420238207130189
2.32 -0.00409383061574771
2.33 -0.00398809072546093
2.34 -0.00388508936929872
2.35 -0.0037847554191419
2.36 -0.00368701960012035
2.37 -0.0035918144421489
2.38 -0.00349907423273406
2.39 -0.0034087349710216
2.4 -0.00332073432305201
2.41 -0.00323501157819026
2.42 -0.0031515076066997
2.43 -0.00307016481842868
2.44 -0.00299092712258449
2.45 -0.00291373988856117
2.46 -0.00283854990779262
2.47 -0.00276530535661233
2.48 -0.00269395576008291
2.49 -0.002624451956775
2.5 -0.0025567460644721
2.51 -0.00249079144676994
2.52 -0.00242654268055745
2.53 -0.0023639555243441
2.54 -0.00230298688742322
2.55 -0.00224359479983788
2.56 -0.00218573838313654
2.57 -0.00212937782189538
2.58 -0.00207447433598404
2.59 -0.00202099015356004
2.6 -0.00196888848476971
2.61 -0.00191813349613584
2.62 -0.00186869028561932
2.63 -0.00182052485833038
2.64 -0.00177360410287562
2.65 -0.00172789576832847
2.66 -0.00168336844179515
2.67 -0.00163999152657347
2.68 -0.00159773522087962
2.69 -0.00155657049713294
2.7 -0.00151646908178112
2.71 -0.00147740343565569
2.72 -0.00143934673483608
2.73 -0.00140227285201988
2.74 -0.00136615633837661
2.75 -0.0013309724058748
2.76 -0.00129669691007467
2.77 -0.00126330633336685
2.78 -0.00123077776865169
2.79 -0.00119908890344244
2.8 -0.00116821800438621
2.81 -0.00113814390218747
2.82 -0.00110884597692632
2.83 -0.00108030414375835
2.84 -0.00105249883899216
2.85 -0.00102541100652398
2.86 -0.000999022084633127
2.87 -0.000973313993116286
2.88 -0.000948269120761952
2.89 -0.000923870313150252
2.9 -0.000900100860769185
2.91 -0.000876944487444514
2.92 -0.000854385339069324
2.93 -0.000832407972627589
2.94 -0.000810997345504609
2.95 -0.000790138805076615
2.96 -0.000769818078570335
2.97 -0.000750021263189926
2.98 -0.000730734816497618
2.99 -0.000711945547048194
3 -0.000693640605266489
3.01 -0.000675807474561746
3.02 -0.000658433962675931
3.03 -0.000641508193255204
3.04 -0.000625018597641673
3.05 -0.000608953906881482
3.06 -0.000593303143936033
3.07 -0.000578055616101857
3.08 -0.000563200907623738
3.09 -0.000548728872502089
3.1 -0.000534629627487581
3.11 -0.000520893545258044
3.12 -0.000507511247772937
3.13 -0.000494473599801098
3.14 -0.000481771702616813
3.15 -0.000469396887859822
3.16 -0.00045734071155666
3.17 -0.000445594948295031
3.18 -0.000434151585551637
3.19 -0.000423002818168009
3.2 -0.000412141042969068
3.21 -0.000401558853520779
3.22 -0.000391249035027416
3.23 -0.000381204559358048
3.24 -0.00037141858020543
3.25 -0.000361884428367928
3.26 -0.000352595607156608
3.27 -0.000343545787920998
3.28 -0.000334728805690692
3.29 -0.000326138654929748
3.3 -0.000317769485405005
3.31 -0.000309615598156697
3.32 -0.000301671441577774
3.33 -0.000293931607593061
3.34 -0.000286390827938975
3.35 -0.000279043970539925
3.36 -0.000271886035976668
3.37 -0.000264912154050028
3.38 -0.000258117580431301
3.39 -0.000251497693400701
3.4 -0.000245047990669891
3.41 -0.000238764086288087
3.42 -0.000232641707628561
3.43 -0.000226676692450621
3.44 -0.000220864986042776
3.45 -0.000215202638436081
3.46 -0.000209685801690922
3.47 -0.000204310727257049
3.48 -0.000199073763395416
3.49 -0.00019397135267546
3.5 -0.000189000029530889
3.51 -0.000184156417882484
3.52 -0.000179437228819236
3.53 -0.000174839258344792
3.54 -0.000170359385177263
3.55 -0.000165994568607976
3.56 -0.000161741846418383
3.57 -0.000157598332846502
3.58 -0.000153561216609332
3.59 -0.00014962775897588
3.6 -0.000145795291888116
3.61 -0.000142061216135914
3.62 -0.000138422999572439
3.63 -0.0001348781753808
3.64 -0.000131424340385019
3.65 -0.000128059153402155
3.66 -0.000124780333639538
3.67 -0.000121585659134372
3.68 -0.000118472965230096
3.69 -0.000115440143096825
3.7 -0.000112485138285671
3.71 -0.000109605949324932
3.72 -0.000106800626348861
3.73 -0.000104067269764634
3.74 -0.000101404028951398
3.75 -9.88091009967988e-05
3.76 -9.62807294625101e-05
3.77 -9.38172031826615e-05
3.78 -9.14168550954353e-05
3.79 -8.90780611013118e-05
3.8 -8.67992389560516e-05
3.81 -8.45788471866144e-05
3.82 -8.24153840381822e-05
3.83 -8.03073864503165e-05
3.84 -7.82534290547983e-05
3.85 -7.62521232033489e-05
3.86 -7.43021160191529e-05
3.87 -7.24020894731919e-05
3.88 -7.05507594841262e-05
3.89 -6.87468750412839e-05
3.9 -6.6989217351784e-05
3.91 -6.52765990074407e-05
3.92 -6.36078631760901e-05
3.93 -6.19818828108317e-05
3.94 -6.03975598816464e-05
3.95 -5.88538246273958e-05
3.96 -5.73496348246996e-05
3.97 -5.58839750776262e-05
3.98 -5.44558561265659e-05
3.99 -5.30643141725871e-05
4 -5.17084102205318e-05
4.01 -5.03872294400949e-05
4.02 -4.9099880540747e-05
4.03 -4.78454951665722e-05
4.04 -4.66232273024506e-05
4.05 -4.54322526993059e-05
4.06 -4.42717683130357e-05
4.07 -4.31409917551943e-05
4.08 -4.20391607639218e-05
4.09 -4.09655326818438e-05
4.1 -3.99193839519324e-05
4.11 -3.89000096255263e-05
4.12 -3.79067228813102e-05
4.13 -3.69388545590516e-05
4.14 -3.59957527037724e-05
4.15 -3.50767821221272e-05
4.16 -3.41813239518733e-05
4.17 -3.33087752381896e-05
4.18 -3.24585485268159e-05
4.19 -3.16300714620965e-05
4.2 -3.08227863994731e-05
4.21 -3.00361500260786e-05
4.22 -2.92696329910528e-05
4.23 -2.85227195463866e-05
4.24 -2.77949071965754e-05
4.25 -2.70857063560387e-05
4.26 -2.63946400189586e-05
4.27 -2.57212434329892e-05
4.28 -2.50650637847935e-05
4.29 -2.44256598923023e-05
4.3 -2.38026019049893e-05
4.31 -2.31954710134048e-05
4.32 -2.26038591629229e-05
4.33 -2.20273687785766e-05
4.34 -2.14656124941245e-05
4.35 -2.09182128896613e-05
4.36 -2.03848022358486e-05
4.37 -1.9865022244366e-05
4.38 -1.9358523824998e-05
4.39 -1.88649668478452e-05
4.4 -1.83840199153156e-05
4.41 -1.79153601342092e-05
4.42 -1.74586728996089e-05
4.43 -1.70136516802682e-05
4.44 -1.65799978109515e-05
4.45 -1.61574202907149e-05
4.46 -1.57456355847524e-05
4.47 -1.5344367434248e-05
4.48 -1.49533466659365e-05
4.49 -1.45723110142588e-05
4.5 -1.42010049397958e-05
4.51 -1.38391794586474e-05
4.52 -1.34865919728146e-05
4.53 -1.31430061059368e-05
4.54 -1.2808191545188e-05
4.55 -1.2481923882157e-05
4.56 -1.21639844642892e-05
4.57 -1.18541602448161e-05
4.58 -1.15522436392907e-05
4.59 -1.12580323857366e-05
4.6 -1.09713294074287e-05
4.61 -1.06919426791435e-05
4.62 -1.04196850979954e-05
4.63 -1.01543743575243e-05
4.64 -9.89583282245939e-06
4.65 -9.64388741160089e-06
4.66 -9.3983694778917e-06
4.67 -9.15911469681371e-06
4.68 -8.92596295366617e-06
4.69 -8.69875823660672e-06
4.7 -8.47734853081086e-06
4.71 -8.26158571618985e-06
4.72 -8.05132546637078e-06
4.73 -7.8464271523135e-06
4.74 -7.64675374786967e-06
4.75 -7.45217173528185e-06
4.76 -7.26255101654319e-06
4.77 -7.0777648257689e-06
4.78 -6.89768964346941e-06
4.79 -6.72220511208182e-06
4.8 -6.55119395678454e-06
4.81 -6.38454190457686e-06
4.82 -6.22213760848417e-06
4.83 -6.06387257154841e-06
4.84 -5.90964107482585e-06
4.85 -5.75934010486531e-06
4.86 -5.61286928521771e-06
4.87 -5.47013080834913e-06
4.88 -5.33102936940743e-06
4.89 -5.19547210347638e-06
4.9 -5.06336852076307e-06
4.91 -4.93463044795215e-06
4.92 -4.80917196656584e-06
4.93 -4.68690935790612e-06
4.94 -4.56776104346347e-06
4.95 -4.45164753248717e-06
4.96 -4.33849136754802e-06
4.97 -4.22821707177849e-06
4.98 -4.12075109971101e-06
4.99 -4.01602178667085e-06
5 -3.91395930004665e-06
5.01 -3.81449559320933e-06
5.02 -3.7175643602169e-06
5.03 -3.62310098975752e-06
5.04 -3.5310425227283e-06
5.05 -3.44132760987017e-06
5.06 -3.3538964700251e-06
5.07 -3.26869085059918e-06
5.08 -3.18565398708661e-06
5.09 -3.10473056730952e-06
5.1 -3.0258666915296e-06
5.11 -2.94900983833264e-06
5.12 -2.87410882805324e-06
5.13 -2.80111378943065e-06
5.14 -2.7299761245194e-06
5.15 -2.66064847836502e-06
5.16 -2.59308470536505e-06
5.17 -2.52723983863e-06
5.18 -2.46307005998292e-06
5.19 -2.40053267135304e-06
5.2 -2.33958606457917e-06
5.21 -2.28018969428757e-06
5.22 -2.22230405111037e-06
5.23 -2.16589063465924e-06
5.24 -2.11091192726684e-06
5.25 -2.05733136998819e-06
5.26 -2.00511333709029e-06
5.27 -1.95422311232848e-06
5.28 -1.904626865904e-06
5.29 -1.85629163202155e-06
5.3 -1.80918528616126e-06
5.31 -1.76327652409664e-06
5.32 -1.71853484022182e-06
5.33 -1.67493050829562e-06
5.34 -1.63243456032052e-06
5.35 -1.59101876745463e-06
5.36 -1.55065562152034e-06
5.37 -1.51131831674235e-06
5.38 -1.47298073044589e-06
5.39 -1.43561740709613e-06
5.4 -1.39920354083694e-06
5.41 -1.36371495770161e-06
5.42 -1.32912810191023e-06
5.43 -1.29542001735834e-06
5.44 -1.26256833403699e-06
5.45 -1.23055125263002e-06
5.46 -1.19934752947904e-06
5.47 -1.16893646307685e-06
5.48 -1.13929787976826e-06
5.49 -1.11041212025406e-06
5.5 -1.08226002669508e-06
5.51 -1.05482292981231e-06
5.52 -1.02808263608306e-06
5.53 -1.00202141613228e-06
5.54 -9.7662199208253e-07
5.55 -9.51867527266619e-07
5.56 -9.27741613767378e-07
5.57 -9.04228262186507e-07
5.58 -8.81311890204963e-07
5.59 -8.58977312946256e-07
5.6 -8.37209732980037e-07
5.61 -8.15994729118442e-07
5.62 -7.9531824787635e-07
5.63 -7.7516659472075e-07
5.64 -7.5552642340565e-07
5.65 -7.36384727634479e-07
5.66 -7.17728832607433e-07
5.67 -6.99546386478902e-07
5.68 -6.8182535219492e-07
5.69 -6.64553999039216e-07
5.7 -6.47720895083893e-07
5.71 -6.31314900539847e-07
5.72 -6.15325157856443e-07
5.73 -5.99741086960497e-07
5.74 -5.84552377189158e-07
5.75 -5.69748979803291e-07
5.76 -5.55321102854802e-07
5.77 -5.41259203407808e-07
5.78 -5.27553980625107e-07
5.79 -5.14196371671457e-07
5.8 -5.0117754410037e-07
5.81 -4.88488889949447e-07
5.82 -4.76122020915794e-07
5.83 -4.64068761843695e-07
5.84 -4.52321145423774e-07
5.85 -4.40871407985793e-07
5.86 -4.29711982995399e-07
5.87 -4.18835495562144e-07
5.88 -4.08234760257583e-07
5.89 -3.97902773246167e-07
5.9 -3.87832708983004e-07
5.91 -3.78017916379764e-07
5.92 -3.68451912723433e-07
5.93 -3.59128380669752e-07
5.94 -3.50041163320556e-07
5.95 -3.41184260647588e-07
5.96 -3.32551825107122e-07
5.97 -3.24138158094814e-07
5.98 -3.1593770544746e-07
5.99 -3.07945055461999e-07
};
\end{axis}

\end{tikzpicture}

==> hsmomentsp22.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|P_{22}-P_{22,N}|$},
xmin=-0.2995, xmax=6.2895,
ymin=1e-10, ymax=0.0005,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 2.36535235842439e-10
0.01 1.27140111771951e-08
0.02 2.54877199346026e-08
0.03 3.79825135787826e-08
0.04 5.01033459165967e-08
0.05 6.17617845755092e-08
0.06 7.2875629086866e-08
0.07 8.33685827039687e-08
0.08 9.3169945536431e-08
0.09 1.0221434942892e-07
0.1 1.10441503053949e-07
0.11 1.17795979193147e-07
0.12 1.24227000686261e-07
0.13 1.2968826235138e-07
0.14 1.34137747576091e-07
0.15 1.37537574662616e-07
0.16 1.39853842728854e-07
0.17 1.41056485158941e-07
0.18 1.41119143481916e-07
0.19 1.40019028815885e-07
0.2 1.37736804184385e-07
0.21 1.34256457506865e-07
0.22 1.29565194573189e-07
0.23 1.23653326244977e-07
0.24 1.16514144110624e-07
0.25 1.08143822341589e-07
0.26 9.85413173282268e-08
0.27 8.77082459993517e-08
0.28 7.56487912312309e-08
0.29 6.23695974866223e-08
0.3 4.78796646774526e-08
0.31 3.21902557942622e-08
0.32 1.53147814430099e-08
0.33 2.73128408778689e-09
0.34 2.19305205106934e-08
0.35 4.22636419195044e-08
0.36 6.37096029265649e-08
0.37 8.62456999151107e-08
0.38 1.09847658968931e-07
0.39 1.34489734460175e-07
0.4 1.60144800531725e-07
0.41 1.86784454125899e-07
0.42 2.14379080709648e-07
0.43 2.42897976843182e-07
0.44 2.72309419013794e-07
0.45 3.02580744016012e-07
0.46 3.33678456421183e-07
0.47 3.65568296967211e-07
0.48 3.98215324270978e-07
0.49 4.31584000537555e-07
0.5 4.65638267055368e-07
0.51 5.00341617470923e-07
0.52 5.3565717061943e-07
0.53 5.71547753125401e-07
0.54 6.07975961575136e-07
0.55 6.4490422646557e-07
0.56 6.82294876153122e-07
0.57 7.20110211904768e-07
0.58 7.58312559856478e-07
0.59 7.96864326968461e-07
0.6 8.35728064974006e-07
0.61 8.74866517008854e-07
0.62 9.14242678895505e-07
0.63 9.53819829341285e-07
0.64 9.93561593887193e-07
0.65 1.03343199064909e-06
0.66 1.07339545829532e-06
0.67 1.11341690356426e-06
0.68 1.15346174434094e-06
0.69 1.19349593452611e-06
0.7 1.2334860119978e-06
0.71 1.27339910926949e-06
0.72 1.31320300056359e-06
0.73 1.35286611335772e-06
0.74 1.39235757989908e-06
0.75 1.43164722254951e-06
0.76 1.4707056021912e-06
0.77 1.50950403954297e-06
0.78 1.54801460716669e-06
0.79 1.58621016499438e-06
0.8 1.62406437276275e-06
0.81 1.66155169845084e-06
0.82 1.69864742183279e-06
0.83 1.73532766156725e-06
0.84 1.77156936009837e-06
0.85 1.80735030363977e-06
0.86 1.84264912794774e-06
0.87 1.87744530766309e-06
0.88 1.91171917895971e-06
0.89 1.94545191334328e-06
0.9 1.97862554296435e-06
0.91 2.0112229397462e-06
0.92 2.04322782026978e-06
0.93 2.07462474310915e-06
0.94 2.10539909950569e-06
0.95 2.13553710670666e-06
0.96 2.16502580441258e-06
0.97 2.19385305078035e-06
0.98 2.22200749577794e-06
0.99 2.24947859539526e-06
1 2.27625658499875e-06
1.01 2.30233247844325e-06
1.02 2.32769804187072e-06
1.03 2.35234580170385e-06
1.04 2.37626901844479e-06
1.05 2.39946167512883e-06
1.06 2.42191846977491e-06
1.07 2.44363478696386e-06
1.08 2.46460671204929e-06
1.09 2.48483098008734e-06
1.1 2.50430498693888e-06
1.11 2.52302676928551e-06
1.12 2.54099497665194e-06
1.13 2.55820887362646e-06
1.14 2.57466830877462e-06
1.15 2.59037370575754e-06
1.16 2.6053260535619e-06
1.17 2.61952687363731e-06
1.18 2.63297821501141e-06
1.19 2.64568263741438e-06
1.2 2.65764319085093e-06
1.21 2.66886340583028e-06
1.22 2.67934726760899e-06
1.23 2.68909920952964e-06
1.24 2.69812408415504e-06
1.25 2.70642716415637e-06
1.26 2.71401411211514e-06
1.27 2.72089096720052e-06
1.28 2.72706413628754e-06
1.29 2.73254037219672e-06
1.3 2.73732675770688e-06
1.31 2.74143069178834e-06
1.32 2.74485987628026e-06
1.33 2.74762229413028e-06
1.34 2.74972620850633e-06
1.35 2.75118013082221e-06
1.36 2.75199282429028e-06
1.37 2.75217326572985e-06
1.38 2.75173066599521e-06
1.39 2.75067441357635e-06
1.4 2.74901410435291e-06
1.41 2.74675950207026e-06
1.42 2.74392052768135e-06
1.43 2.74050725623809e-06
1.44 2.73652989646322e-06
1.45 2.73199878808583e-06
1.46 2.72692437253141e-06
1.47 2.72131720313595e-06
1.48 2.71518792205327e-06
1.49 2.7085472456001e-06
1.5 2.70140596470014e-06
1.51 2.69377492756462e-06
1.52 2.68566503036638e-06
1.53 2.67708720791404e-06
1.54 2.66805242388202e-06
1.55 2.65857167303096e-06
1.56 2.64865594390429e-06
1.57 2.63831624192079e-06
1.58 2.62756356139704e-06
1.59 2.61640888510328e-06
1.6 2.60486317982256e-06
1.61 2.59293737636668e-06
1.62 2.5806423704644e-06
1.63 2.56798902231736e-06
1.64 2.55498813883648e-06
1.65 2.54165047275379e-06
1.66 2.52798671418475e-06
1.67 2.51400748974007e-06
1.68 2.49972334653847e-06
1.69 2.48514476153261e-06
1.7 2.47028212196909e-06
1.71 2.45514572849714e-06
1.72 2.43974579250406e-06
1.73 2.42409242812158e-06
1.74 2.40819564245598e-06
1.75 2.39206534358161e-06
1.76 2.37571132633008e-06
1.77 2.35914327584297e-06
1.78 2.34237076179866e-06
1.79 2.32540323175101e-06
1.8 2.30825001779067e-06
1.81 2.29092032100198e-06
1.82 2.27342322034474e-06
1.83 2.25576765933155e-06
1.84 2.23796245979457e-06
1.85 2.22001630012514e-06
1.86 2.20193772815236e-06
1.87 2.18373515981085e-06
1.88 2.16541686359761e-06
1.89 2.14699097567106e-06
1.9 2.1284654843079e-06
1.91 2.10984824544624e-06
1.92 2.09114696314572e-06
1.93 2.07236920468645e-06
1.94 2.05352238635825e-06
1.95 2.03461379166825e-06
1.96 2.0156505464719e-06
1.97 1.99663963806884e-06
1.98 1.97758791209424e-06
1.99 1.9585020600843e-06
2 1.93938863501941e-06
2.01 1.92025404599505e-06
2.02 1.90110455244863e-06
2.03 1.8819462681563e-06
2.04 1.86278517455563e-06
2.05 1.84362709898522e-06
2.06 1.82447773422467e-06
2.07 1.80534261939869e-06
2.08 1.78622717328381e-06
2.09 1.76713665478445e-06
2.1 1.74807619179873e-06
2.11 1.72905077588936e-06
2.12 1.71006526095141e-06
2.13 1.69112436276819e-06
2.14 1.67223266789307e-06
2.15 1.65339462521175e-06
2.16 1.63461455437997e-06
2.17 1.61589663916217e-06
2.18 1.59724494297464e-06
2.19 1.57866339867141e-06
2.2 1.56015581032065e-06
2.21 1.54172585720147e-06
2.22 1.52337709913297e-06
2.23 1.50511297336564e-06
2.24 1.48693679768996e-06
2.25 1.46885177043643e-06
2.26 1.45086097358416e-06
2.27 1.43296737453724e-06
2.28 1.41517383234202e-06
2.29 1.39748309146981e-06
2.3 1.37989777915237e-06
2.31 1.36242042758639e-06
2.32 1.34505345927849e-06
2.33 1.32779918704529e-06
2.34 1.31065983000056e-06
2.35 1.29363749534761e-06
2.36 1.27673420280416e-06
2.37 1.25995187438832e-06
2.38 1.24329232509268e-06
2.39 1.22675729041788e-06
2.4 1.21034840860901e-06
2.41 1.19406722776105e-06
2.42 1.17791520981569e-06
2.43 1.16189373011721e-06
2.44 1.14600407785659e-06
2.45 1.130247463621e-06
2.46 1.11462501850568e-06
2.47 1.0991377843439e-06
2.48 1.08378673946419e-06
2.49 1.06857277826222e-06
2.5 1.05349672363531e-06
2.51 1.03855932742647e-06
2.52 1.02376127530945e-06
2.53 1.00910317213376e-06
2.54 9.94585575675444e-07
2.55 9.80208955336792e-07
2.56 9.65973733890735e-07
2.57 9.51880270161354e-07
2.58 9.37928858579795e-07
2.59 9.24119735401518e-07
2.6 9.10453080482654e-07
2.61 8.9692902394134e-07
2.62 8.83547631946868e-07
2.63 8.70308928035968e-07
2.64 8.57212882010572e-07
2.65 8.44259408161463e-07
2.66 8.31448383031841e-07
2.67 8.18779628986022e-07
2.68 8.06252927532114e-07
2.69 7.93868017989752e-07
2.7 7.81624593049202e-07
2.71 7.69522308541326e-07
2.72 7.5756077944078e-07
2.73 7.45739580310101e-07
2.74 7.34058253737402e-07
2.75 7.22516304119125e-07
2.76 7.11113204765468e-07
2.77 6.99848388574509e-07
2.78 6.88721262687153e-07
2.79 6.77731208043042e-07
2.8 6.66877562949253e-07
2.81 6.56159651057919e-07
2.82 6.45576759605859e-07
2.83 6.35128153181341e-07
2.84 6.24813074612263e-07
2.85 6.146307387489e-07
2.86 6.04580337792981e-07
2.87 5.94661044850398e-07
2.88 5.84872005937598e-07
2.89 5.75212359077426e-07
2.9 5.65681209874214e-07
2.91 5.56277654606419e-07
2.92 5.47000772677109e-07
2.93 5.37849619508535e-07
2.94 5.28823243861609e-07
2.95 5.19920677621855e-07
2.96 5.11140938463939e-07
2.97 5.02483025410783e-07
2.98 4.93945940149842e-07
2.99 4.85528655946865e-07
3 4.77230146067598e-07
3.01 4.69049378448716e-07
3.02 4.60985297934258e-07
3.03 4.53036848035993e-07
3.04 4.45202968268887e-07
3.05 4.37482587489768e-07
3.06 4.29874627450033e-07
3.07 4.22378005904278e-07
3.08 4.14991635278028e-07
3.09 4.07714424000005e-07
3.1 4.00545273393504e-07
3.11 3.93483083449553e-07
3.12 3.86526752382821e-07
3.13 3.796751775198e-07
3.14 3.72927245528842e-07
3.15 3.66281855512796e-07
3.16 3.59737892363654e-07
3.17 3.53294250743375e-07
3.18 3.46949817320308e-07
3.19 3.40703488976857e-07
3.2 3.34554150605015e-07
3.21 3.28500695978562e-07
3.22 3.22542025088524e-07
3.23 3.16677028600054e-07
3.24 3.10904608724627e-07
3.25 3.05223673002786e-07
3.26 2.99633113876041e-07
3.27 2.94131847322632e-07
3.28 2.88718785323994e-07
3.29 2.83392842526098e-07
3.3 2.78152939348075e-07
3.31 2.72998004202663e-07
3.32 2.67926964614418e-07
3.33 2.62938752992881e-07
3.34 2.58032315070267e-07
3.35 2.53206592581989e-07
3.36 2.4846053925387e-07
3.37 2.43793112808532e-07
3.38 2.39203276297673e-07
3.39 2.34690002987037e-07
3.4 2.3025226747464e-07
3.41 2.25889058125261e-07
3.42 2.21599361527325e-07
3.43 2.17382176259662e-07
3.44 2.13236507562442e-07
3.45 2.09161372222155e-07
3.46 2.05155783916666e-07
3.47 2.01218776751944e-07
3.48 1.97349387054402e-07
3.49 1.93546653370902e-07
3.5 1.89809631567783e-07
3.51 1.86137380175921e-07
3.52 1.82528967496154e-07
3.53 1.78983469378835e-07
3.54 1.75499974108817e-07
3.55 1.72077569970952e-07
3.56 1.68715364345928e-07
3.57 1.65412461505809e-07
3.58 1.62167985262585e-07
3.59 1.58981063869135e-07
3.6 1.55850829575144e-07
3.61 1.52776430617507e-07
3.62 1.4975702100628e-07
3.63 1.46791761412857e-07
3.64 1.43879826275395e-07
3.65 1.41020395805214e-07
3.66 1.38212657319059e-07
3.67 1.35455810124085e-07
3.68 1.327490637415e-07
3.69 1.30091631245222e-07
3.7 1.27482740364115e-07
3.71 1.2492162193567e-07
3.72 1.22407522340495e-07
3.73 1.19939690179649e-07
3.74 1.17517388709132e-07
3.75 1.1513988917855e-07
3.76 1.12806464613868e-07
3.77 1.10516402695993e-07
3.78 1.08269001763972e-07
3.79 1.0606356859455e-07
3.8 1.03899410852648e-07
3.81 1.01775854410846e-07
3.82 9.96922286944368e-08
3.83 9.76478742309439e-08
3.84 9.56421377651395e-08
3.85 9.36743749235802e-08
3.86 9.17439515468743e-08
3.87 8.98502383606115e-08
3.88 8.79926229657713e-08
3.89 8.61704894106197e-08
3.9 8.43832346220097e-08
3.91 8.26302741785412e-08
3.92 8.09110143329406e-08
3.93 7.92248782133242e-08
3.94 7.7571298273682e-08
3.95 7.59497136293419e-08
3.96 7.43595687247023e-08
3.97 7.28003222150164e-08
3.98 7.12714309791806e-08
3.99 6.97723692155705e-08
4 6.83026124548292e-08
4.01 6.68616442212056e-08
4.02 6.54489591411789e-08
4.03 6.40640580584773e-08
4.04 6.27064480340778e-08
4.05 6.13756427902956e-08
4.06 6.00711627107842e-08
4.07 5.87925428341407e-08
4.08 5.75393142021596e-08
4.09 5.63110238438469e-08
4.1 5.5107215679584e-08
4.11 5.39274580546589e-08
4.12 5.27713033271482e-08
4.13 5.16383296123024e-08
4.14 5.05281119167478e-08
4.15 4.9440232796627e-08
4.16 4.83742872425807e-08
4.17 4.7329868912982e-08
4.18 4.63065821243447e-08
4.19 4.53040351899858e-08
4.2 4.43218461931849e-08
4.21 4.33596389903812e-08
4.22 4.24170361057463e-08
4.23 4.14936769388419e-08
4.24 4.05891991128726e-08
4.25 3.97032478005599e-08
4.26 3.88354801650337e-08
4.27 3.79855471521751e-08
4.28 3.71531156950766e-08
4.29 3.63378536150094e-08
4.3 3.55394322859581e-08
4.31 3.47575386250298e-08
4.32 3.39918546643503e-08
4.33 3.32420655446697e-08
4.34 3.25078715057714e-08
4.35 3.1788975451974e-08
4.36 3.10850793994177e-08
4.37 3.0395896466473e-08
4.38 2.97211433242239e-08
4.39 2.9060535311487e-08
4.4 2.84138024220226e-08
4.41 2.77806755377696e-08
4.42 2.71608904256482e-08
4.43 2.65541801880431e-08
4.44 2.59602943586401e-08
4.45 2.53789842474816e-08
4.46 2.48099967237181e-08
4.47 2.42530924232653e-08
4.48 2.37080302056825e-08
4.49 2.31745813650264e-08
4.5 2.26525096458374e-08
4.51 2.21415943357783e-08
4.52 2.16416089493521e-08
4.53 2.11523421000948e-08
4.54 2.06735735197583e-08
4.55 2.02050962627709e-08
4.56 1.9746706048096e-08
4.57 1.92981959301619e-08
4.58 1.88593674010917e-08
4.59 1.84300317229713e-08
4.6 1.80099899438346e-08
4.61 1.75990582107488e-08
4.62 1.71970495621565e-08
4.63 1.68037854741954e-08
4.64 1.6419085202557e-08
4.65 1.60427768847171e-08
4.66 1.56746868817947e-08
4.67 1.5314648216247e-08
4.68 1.49624979073337e-08
4.69 1.46180689775122e-08
4.7 1.42812073278265e-08
4.71 1.39517544184287e-08
4.72 1.36295610353443e-08
4.73 1.33144744118852e-08
4.74 1.30063471104336e-08
4.75 1.27050343579072e-08
4.76 1.24103949339371e-08
4.77 1.21222938354038e-08
4.78 1.18405898419383e-08
4.79 1.15651510590453e-08
4.8 1.12958460363188e-08
4.81 1.10325464319772e-08
4.82 1.07751305655768e-08
4.83 1.05234674308008e-08
4.84 1.0277438011741e-08
4.85 1.0036929509738e-08
4.86 9.80181846799155e-09
4.87 9.57199430828837e-09
4.88 9.34734289970152e-09
4.89 9.12775366401775e-09
4.9 8.91312268436195e-09
4.91 8.70334071478851e-09
4.92 8.498307391136e-09
4.93 8.29792146106456e-09
4.94 8.10207678725305e-09
4.95 7.91068766048397e-09
4.96 7.723649719793e-09
4.97 7.54087237098133e-09
4.98 7.36226413167174e-09
4.99 7.18773129904093e-09
5 7.01719438112036e-09
5.01 6.85055834281911e-09
5.02 6.68774324807941e-09
5.03 6.52866427586218e-09
5.04 6.37324282237728e-09
5.05 6.2213976192993e-09
5.06 6.07305361555177e-09
5.07 5.92812687827404e-09
5.08 5.78655168226305e-09
5.09 5.6482467591934e-09
5.1 5.5131499365757e-09
5.11 5.38118349879824e-09
5.12 5.25228038839032e-09
5.13 5.12637221561363e-09
5.14 5.00339503162195e-09
5.15 4.88328488756906e-09
5.16 4.76597517007349e-09
5.17 4.65140725935953e-09
5.18 4.53952031520544e-09
5.19 4.43025127694341e-09
5.2 4.32354507751143e-09
5.21 4.21934487349063e-09
5.22 4.11759293328373e-09
5.23 4.01823596618556e-09
5.24 3.92121801695566e-09
5.25 3.82649290031623e-09
5.26 3.73400199649154e-09
5.27 3.64370267291747e-09
5.28 3.55553764208594e-09
5.29 3.46946560370043e-09
5.3 3.38543326705576e-09
5.31 3.30340244047989e-09
5.32 3.22331983326762e-09
5.33 3.1451459214793e-09
5.34 3.06883940481839e-09
5.35 2.99435143347182e-09
5.36 2.92164781257043e-09
5.37 2.85068235683639e-09
5.38 2.78141953913291e-09
5.39 2.71381805916349e-09
5.4 2.64783972525606e-09
5.41 2.58344945436306e-09
5.42 2.52061127525849e-09
5.43 2.45928966080555e-09
5.44 2.39944464297537e-09
5.45 2.34105090868297e-09
5.46 2.28406848989948e-09
5.47 2.22846541220179e-09
5.48 2.17421414205887e-09
5.49 2.12127782006633e-09
5.5 2.06963024496076e-09
5.51 2.01924166276513e-09
5.52 1.97008054314551e-09
5.53 1.92211890848171e-09
5.54 1.8753296693319e-09
5.55 1.8296852921651e-09
5.56 1.78516001980711e-09
5.57 1.74172631872693e-09
5.58 1.6993584317504e-09
5.59 1.65803415441701e-09
5.6 1.61772684137418e-09
5.61 1.57841117953694e-09
5.62 1.54006762898007e-09
5.63 1.50267087661859e-09
5.64 1.46619960617045e-09
5.65 1.43063250135356e-09
5.66 1.39594513726138e-09
5.67 1.36212197077157e-09
5.68 1.32913680062074e-09
5.69 1.29697452777577e-09
5.7 1.26561205959774e-09
5.71 1.23503385296431e-09
5.72 1.20521992386102e-09
5.73 1.17615117645187e-09
5.74 1.14781162352529e-09
5.75 1.12018172515604e-09
5.76 1.09324549413259e-09
5.77 1.06698605506494e-09
5.78 1.04138697665235e-09
5.79 1.01643449212929e-09
5.8 9.92110837927385e-10
5.81 9.68402247281119e-10
5.82 9.45294065246571e-10
5.83 9.22770748701396e-10
5.84 9.00819863147717e-10
5.85 8.79423645017141e-10
5.86 8.58572768436261e-10
5.87 8.38253022550361e-10
5.88 8.18450640593937e-10
5.89 7.99154076247532e-10
5.9 7.80351783191691e-10
5.91 7.62027330125647e-10
5.92 7.44176720246514e-10
5.93 7.26779081361428e-10
5.94 7.0983263711355e-10
5.95 6.93320068023695e-10
5.96 6.77233824575296e-10
5.97 6.61562360448897e-10
5.98 6.46295461592672e-10
5.99 6.31422025776374e-10
};
\addplot [semithick, blue, forget plot]
table {%
0 1.75412044089995e-05
0.01 1.66446159961531e-05
0.02 1.61130140661214e-05
0.03 1.59425178627437e-05
0.04 1.6128095445378e-05
0.05 1.66636314822277e-05
0.06 1.75419981602865e-05
0.07 1.87551282855303e-05
0.08 2.02940897255921e-05
0.09 2.2149160439966e-05
0.1 2.43099034351602e-05
0.11 2.67652410732566e-05
0.12 2.95035282240619e-05
0.13 3.25126238549522e-05
0.14 3.57799606667264e-05
0.15 3.92926124774817e-05
0.16 4.30373591289168e-05
0.17 4.70007486725876e-05
0.18 5.11691567095518e-05
0.19 5.55288427408485e-05
0.2 6.00660034781875e-05
0.21 6.47668230184806e-05
0.22 6.96175198924287e-05
0.23 7.46043909654048e-05
0.24 7.97138522443674e-05
0.25 8.49324765797022e-05
0.26 9.02470283490331e-05
0.27 9.56444952184832e-05
0.28 0.000101112116978719
0.29 0.000106637411655619
0.3 0.000112208198887576
0.31 0.00011781262073951
0.32 0.000123439160059302
0.33 0.000129076656436578
0.34 0.000134714319946827
0.35 0.000140341742739913
0.36 0.00014594890861197
0.37 0.000151526200693919
0.38 0.000157064407329432
0.39 0.000162554726279129
0.4 0.000167988767371785
0.41 0.000173358553691827
0.42 0.000178656521397258
0.43 0.000183875518317222
0.44 0.000189008801365631
0.45 0.000194050032918724
0.46 0.000198993276218751
0.47 0.000203832989894348
0.48 0.000208564021683788
0.49 0.000213181601462775
0.5 0.000217681333593234
0.51 0.000222059188741852
0.52 0.00022631149517105
0.53 0.000230434929622714
0.54 0.000234426507786267
0.55 0.000238283574482523
0.56 0.000242003793563317
0.57 0.000245585137602422
0.58 0.000249025877423925
0.59 0.0002523245714805
0.6 0.000255480055180168
0.61 0.000258491430135788
0.62 0.000261358053420757
0.63 0.000264079526822059
0.64 0.000266655686167461
0.65 0.000269086590706902
0.66 0.000271372512591128
0.67 0.000273513926477342
0.68 0.000275511499288061
0.69 0.000277366080088992
0.7 0.000279078690183621
0.71 0.000280650513371228
0.72 0.000282082886408741
0.73 0.000283377289684861
0.74 0.000284535338133551
0.75 0.000285558772337158
0.76 0.000286449449896864
0.77 0.000287209337056726
0.78 0.000287840500514669
0.79 0.000288345099557219
0.8 0.000288725378391863
0.81 0.000288983658758291
0.82 0.000289122332790104
0.83 0.000289143856125218
0.84 0.000289050741275165
0.85 0.00028884555124753
0.86 0.000288530893422401
0.87 0.000288109413658866
0.88 0.000287583790679502
0.89 0.000286956730666255
0.9 0.000286230962113443
0.91 0.00028540923090814
0.92 0.000284494295642368
0.93 0.000283488923157549
0.94 0.000282395884299014
0.95 0.000281217949896551
0.96 0.000279957886947457
0.97 0.000278618455027413
0.98 0.000277202402855004
0.99 0.000275712465111599
1 0.000274151359406893
1.01 0.0002725217834465
1.02 0.000270826412365199
1.03 0.000269067896257802
1.04 0.000267248857845015
1.05 0.000265371890330712
1.06 0.000263439555395095
1.07 0.000261454381334847
1.08 0.000259418861392025
1.09 0.000257335452137575
1.1 0.00025520657208622
1.11 0.000253034600365964
1.12 0.000250821875550589
1.13 0.000248570694595163
1.14 0.000246283311892803
1.15 0.000243961938432236
1.16 0.000241608741065935
1.17 0.000239225841869306
1.18 0.000236815317603334
1.19 0.000234379199265167
1.2 0.000231919471719966
1.21 0.000229438073411803
1.22 0.000226936896167373
1.23 0.000224417785050779
1.24 0.000221882538302243
1.25 0.000219332907342995
1.26 0.000216770596831672
1.27 0.000214197264789107
1.28 0.000211614522772852
1.29 0.000209023936102781
1.3 0.000206427024134648
1.31 0.00020382526058782
1.32 0.000201220073902775
1.33 0.000198612847639446
1.34 0.000196004920930637
1.35 0.000193397588936328
1.36 0.000190792103368143
1.37 0.000188189672995165
1.38 0.000185591464237689
1.39 0.000182998601720996
1.4 0.00018041216890774
1.41 0.000177833208706346
1.42 0.000175262724122938
1.43 0.000172701678923914
1.44 0.000170150998310969
1.45 0.000167611569611648
1.46 0.000165084242969904
1.47 0.000162569832076631
1.48 0.000160069114865102
1.49 0.000157582834247716
1.5 0.00015511169884963
1.51 0.000152656383734406
1.52 0.000150217531142083
1.53 0.000147795751237023
1.54 0.000145391622842439
1.55 0.000143005694182463
1.56 0.000140638483616229
1.57 0.000138290480384384
1.58 0.000135962145335178
1.59 0.000133653911658094
1.6 0.000131366185613491
1.61 0.000129099347251138
1.62 0.000126853751120315
1.63 0.000124629726986569
1.64 0.000122427580538265
1.65 0.000120247594074474
1.66 0.00011809002719243
1.67 0.000115955117467426
1.68 0.000113843081131826
1.69 0.000111754113729656
1.7 0.000109688390766305
1.71 0.000107646068354672
1.72 0.000105627283861764
1.73 0.000103632156503775
1.74 0.000101660787986901
1.75 9.97132630891073e-05
1.76 9.77896502671882e-05
1.77 9.58900022269837e-05
1.78 9.40143565002494e-05
1.79 9.21627359944388e-05
1.8 9.03351495558091e-05
1.81 8.85315924921137e-05
1.82 8.67520471046213e-05
1.83 8.49964831943772e-05
1.84 8.32648585866735e-05
1.85 8.15571195982301e-05
1.86 7.98732015270254e-05
1.87 7.82130291319127e-05
1.88 7.65765170762656e-05
1.89 7.49635703805041e-05
1.9 7.33740848599673e-05
1.91 7.18079475556799e-05
1.92 7.02650371358082e-05
1.93 6.87452243099962e-05
1.94 6.72483722188311e-05
1.95 6.5774336823754e-05
1.96 6.43229672601109e-05
1.97 6.28941062230659e-05
1.98 6.14875903046652e-05
1.99 6.01032503397825e-05
2 5.87409117369653e-05
2.01 5.74003948052848e-05
2.02 5.60815150563165e-05
2.03 5.47840835185553e-05
2.04 5.35079070291822e-05
2.05 5.2252788512952e-05
2.06 5.10185272593056e-05
2.07 4.9804919194596e-05
2.08 4.86117571396605e-05
2.09 4.74388310522933e-05
2.1 4.62859282701622e-05
2.11 4.51528337550577e-05
2.12 4.40393303073883e-05
2.13 4.2945198780675e-05
2.14 4.18702183053732e-05
2.15 4.08141664749451e-05
2.16 3.97768195501413e-05
2.17 3.87579526464066e-05
2.18 3.77573399079623e-05
2.19 3.67747546934361e-05
2.2 3.58099697232994e-05
2.21 3.48627572637206e-05
2.22 3.39328892615676e-05
2.23 3.30201375033923e-05
2.24 3.21242737513217e-05
2.25 3.12450698820577e-05
2.26 3.03822980169954e-05
2.27 2.95357306430155e-05
2.28 2.8705140732832e-05
2.29 2.78903018671173e-05
2.3 2.70909883237636e-05
2.31 2.63069752053369e-05
2.32 2.55380385176807e-05
2.33 2.47839552742768e-05
2.34 2.40445035863956e-05
2.35 2.33194627314859e-05
2.36 2.26086132610881e-05
2.37 2.1911737056346e-05
2.38 2.12286174039455e-05
2.39 2.05590390676136e-05
2.4 1.99027883556191e-05
2.41 1.9259653168735e-05
2.42 1.86294230730688e-05
2.43 1.80118893404746e-05
2.44 1.74068450058407e-05
2.45 1.68140849123866e-05
2.46 1.62334057582925e-05
2.47 1.56646061282295e-05
2.48 1.51074865413214e-05
2.49 1.45618494795663e-05
2.5 1.40274994242517e-05
2.51 1.35042428843768e-05
2.52 1.2991888422853e-05
2.53 1.24902466756005e-05
2.54 1.19991303888511e-05
2.55 1.15183544222575e-05
2.56 1.10477357715411e-05
2.57 1.0587093595138e-05
2.58 1.01362492150869e-05
2.59 9.69502612768736e-06
2.6 9.26325002525985e-06
2.61 8.84074879348162e-06
2.62 8.42735252204463e-06
2.63 8.02289350776419e-06
2.64 7.627206259464e-06
2.65 7.24012749886427e-06
2.66 6.86149615569676e-06
2.67 6.49115337569839e-06
2.68 6.12894251217355e-06
2.69 5.77470912555e-06
2.7 5.42830097050029e-06
2.71 5.08956799816218e-06
2.72 4.75836234148375e-06
2.73 4.4345383209965e-06
2.74 4.11795241728186e-06
2.75 3.80846327274753e-06
2.76 3.50593167564028e-06
2.77 3.21022055072007e-06
2.78 2.92119493883192e-06
2.79 2.6387220035673e-06
2.8 2.36267098685516e-06
2.81 2.09291322228466e-06
2.82 1.82932209913389e-06
2.83 1.57177305926126e-06
2.84 1.32014357845378e-06
2.85 1.07431314155804e-06
2.86 8.34163230489793e-07
2.87 5.99577308690868e-07
2.88 3.70440793151516e-07
2.89 1.4664105085771e-07
2.9 7.1932636735994e-08
2.91 2.85389083476417e-07
2.92 4.9383522116031e-07
2.93 6.97376123959259e-07
2.94 8.9611501641329e-07
2.95 1.09015331251072e-06
2.96 1.27959061346772e-06
2.97 1.46452475480174e-06
2.98 1.64505180677565e-06
2.99 1.82126610637212e-06
3 1.9932602750572e-06
3.01 2.16112523698797e-06
3.02 2.32495025054291e-06
3.03 2.48482292386498e-06
3.04 2.64082923395748e-06
3.05 2.79305355244119e-06
3.06 2.94157866509437e-06
3.07 3.08648579849802e-06
3.08 3.22785463247044e-06
3.09 3.36576333070937e-06
3.1 3.50028856166418e-06
3.11 3.63150551496716e-06
3.12 3.75948792363801e-06
3.13 3.88430808939688e-06
3.14 4.00603690620116e-06
3.15 4.12474386957129e-06
3.16 4.24049711567065e-06
3.17 4.35336342397008e-06
3.18 4.46340825099867e-06
3.19 4.57069574677504e-06
3.2 4.67528877701184e-06
3.21 4.77724893954701e-06
3.22 4.87663658521598e-06
3.23 4.97351085071429e-06
3.24 5.06792965682124e-06
3.25 5.15994974348288e-06
3.26 5.24962669556928e-06
3.27 5.3370149393217e-06
3.28 5.42216777876803e-06
3.29 5.50513741748304e-06
3.3 5.58597496569391e-06
3.31 5.6647304629287e-06
3.32 5.74145290599404e-06
3.33 5.81619025252778e-06
3.34 5.888989450753e-06
3.35 5.95989645368888e-06
3.36 6.02895623602606e-06
3.37 6.09621280789341e-06
3.38 6.16170924194748e-06
3.39 6.22548767914566e-06
3.4 6.28758935983242e-06
3.41 6.34805462418342e-06
3.42 6.40692294284761e-06
3.43 6.46423292449683e-06
3.44 6.52002233358928e-06
3.45 6.57432810635683e-06
3.46 6.62718637256532e-06
3.47 6.67863245995548e-06
3.48 6.72870091422695e-06
3.49 6.77742552301908e-06
3.5 6.82483931546685e-06
3.51 6.87097458440533e-06
3.52 6.91586290502144e-06
3.53 6.95953513618619e-06
3.54 7.00202144710005e-06
3.55 7.0433513315038e-06
3.56 7.08355360234947e-06
3.57 7.12265643132426e-06
3.58 7.16068734352149e-06
3.59 7.19767323609233e-06
3.6 7.23364038845986e-06
3.61 7.26861448718807e-06
3.62 7.30262061399145e-06
3.63 7.33568328215028e-06
3.64 7.36782643429024e-06
3.65 7.39907345836954e-06
3.66 7.42944719878125e-06
3.67 7.45896997056406e-06
3.68 7.48766355984642e-06
3.69 7.51554924782738e-06
3.7 7.54264781877012e-06
3.71 7.56897955911384e-06
3.72 7.59456428500727e-06
3.73 7.61942133786775e-06
3.74 7.64356960170076e-06
3.75 7.66702751242576e-06
3.76 7.68981306942251e-06
3.77 7.71194383464291e-06
3.78 7.73343695703588e-06
3.79 7.75430916588604e-06
3.8 7.77457679701499e-06
3.81 7.79425578611992e-06
3.82 7.81336168476088e-06
3.83 7.83190966524572e-06
3.84 7.84991453439687e-06
3.85 7.86739074198906e-06
3.86 7.88435237586427e-06
3.87 7.9008131868008e-06
3.88 7.916786582296e-06
3.89 7.93228564921478e-06
3.9 7.94732314401969e-06
3.91 7.96191150831405e-06
3.92 7.97606287905595e-06
3.93 7.98978909388737e-06
3.94 8.00310169202234e-06
3.95 8.01601192756962e-06
3.96 8.02853077308541e-06
3.97 8.04066892401423e-06
3.98 8.05243681023526e-06
3.99 8.06384459739462e-06
4 8.07490220067208e-06
4.01 8.08561927945206e-06
4.02 8.09600524798171e-06
4.03 8.10606928602908e-06
4.04 8.11582033399816e-06
4.05 8.12526711335693e-06
4.06 8.13441811642335e-06
4.07 8.14328161435895e-06
4.08 8.15186567715287e-06
4.09 8.16017816074321e-06
4.1 8.16822671945161e-06
4.11 8.17601880775953e-06
4.12 8.18356169407508e-06
4.13 8.19086245007483e-06
4.14 8.19792797202012e-06
4.15 8.20476496921074e-06
4.16 8.21137997952803e-06
4.17 8.21777937209944e-06
4.18 8.22396934108127e-06
4.19 8.22995592741904e-06
4.2 8.23574501085389e-06
4.21 8.24134230636986e-06
4.22 8.24675339572423e-06
4.23 8.25198369458491e-06
4.24 8.25703848539305e-06
4.25 8.26192290936945e-06
4.26 8.26664196695859e-06
4.27 8.27120052804275e-06
4.28 8.2756033275011e-06
4.29 8.27985498075279e-06
4.3 8.28395997531928e-06
4.31 8.28792267126843e-06
4.32 8.29174731853399e-06
4.33 8.29543805602739e-06
4.34 8.29899890009145e-06
4.35 8.30243375915529e-06
4.36 8.30574644217208e-06
4.37 8.3089406497372e-06
4.38 8.31201997764097e-06
4.39 8.31498793152363e-06
4.4 8.31784791266443e-06
4.41 8.32060323174844e-06
4.42 8.32325710575788e-06
4.43 8.32581266863031e-06
4.44 8.32827296237681e-06
4.45 8.33064094063474e-06
4.46 8.33291948598713e-06
4.47 8.33511138864651e-06
4.48 8.33721936821519e-06
4.49 8.33924606391534e-06
4.5 8.34119404302669e-06
4.51 8.34306579822197e-06
4.52 8.34486375511645e-06
4.53 8.34659026560658e-06
4.54 8.34824761808406e-06
4.55 8.34983803610356e-06
4.56 8.35136367793865e-06
4.57 8.35282664102266e-06
4.58 8.35422896461324e-06
4.59 8.35557262046649e-06
4.6 8.35685953681775e-06
4.61 8.358091575289e-06
4.62 8.35927055131691e-06
4.63 8.36039821860979e-06
4.64 8.36147628913153e-06
4.65 8.36250642022307e-06
4.66 8.36349022170779e-06
4.67 8.36442925145064e-06
4.68 8.36532502823673e-06
4.69 8.36617902555403e-06
4.7 8.36699266981711e-06
4.71 8.36776734436384e-06
4.72 8.36850439345227e-06
4.73 8.36920512092831e-06
4.74 8.36987079777529e-06
4.75 8.370502642574e-06
4.76 8.37110185036849e-06
4.77 8.37166957223801e-06
4.78 8.37220692995189e-06
4.79 8.37271500664372e-06
4.8 8.37319485658128e-06
4.81 8.37364750028158e-06
4.82 8.3740739218463e-06
4.83 8.37447508406086e-06
4.84 8.37485191729215e-06
4.85 8.37520531637992e-06
4.86 8.37553615484765e-06
4.87 8.3758452782412e-06
4.88 8.37613350856969e-06
4.89 8.37640163542375e-06
4.9 8.37665042840996e-06
4.91 8.37688063004549e-06
4.92 8.37709296330758e-06
4.93 8.37728812141947e-06
4.94 8.3774667865022e-06
4.95 8.37762960204103e-06
4.96 8.37777721107713e-06
4.97 8.37791022023637e-06
4.98 8.3780292241542e-06
4.99 8.37813479837024e-06
5 8.37822749177874e-06
5.01 8.37830784661264e-06
5.02 8.37837637845951e-06
5.03 8.37843359269286e-06
5.04 8.37847997248176e-06
5.05 8.3785159872285e-06
5.06 8.37854208679545e-06
5.07 8.37855871838045e-06
5.08 8.37856629809508e-06
5.09 8.37856524116276e-06
5.1 8.37855593616155e-06
5.11 8.37853877122541e-06
5.12 8.37851411361612e-06
5.13 8.37848231860505e-06
5.14 8.37844373302588e-06
5.15 8.37839868239598e-06
5.16 8.37834749845001e-06
5.17 8.37829048139227e-06
5.18 8.37822793098297e-06
5.19 8.37816013854464e-06
5.2 8.37808737763623e-06
5.21 8.37800991959625e-06
5.22 8.37792802066417e-06
5.23 8.37784193041813e-06
5.24 8.3777518886663e-06
5.25 8.37765812589097e-06
5.26 8.3775608668013e-06
5.27 8.37746032011921e-06
5.28 8.37735669767525e-06
5.29 8.37725019620095e-06
5.3 8.37714100843101e-06
5.31 8.37702931155704e-06
5.32 8.37691529476103e-06
5.33 8.37679911569467e-06
5.34 8.37668094400001e-06
5.35 8.37656093866102e-06
5.36 8.37643924489484e-06
5.37 8.37631601235955e-06
5.38 8.37619137739054e-06
5.39 8.37606547632319e-06
5.4 8.37593843572293e-06
5.41 8.37581037771429e-06
5.42 8.37568141998091e-06
5.43 8.37555167754189e-06
5.44 8.37542126097546e-06
5.45 8.37529026753714e-06
5.46 8.37515879936745e-06
5.47 8.37502695372194e-06
5.48 8.374894817198e-06
5.49 8.37476248083391e-06
5.5 8.37463002678618e-06
5.51 8.37449753232633e-06
5.52 8.37436507294953e-06
5.53 8.3742327219305e-06
5.54 8.37410054810306e-06
5.55 8.37396861674833e-06
5.56 8.37383699092697e-06
5.57 8.37370572925877e-06
5.58 8.37357488769896e-06
5.59 8.37344451953825e-06
5.6 8.3733146758469e-06
5.61 8.37318540813925e-06
5.62 8.37305675638333e-06
5.63 8.37292876898488e-06
5.64 8.37280148280328e-06
5.65 8.37267493958294e-06
5.66 8.3725491739628e-06
5.67 8.37242421880546e-06
5.68 8.37230011319079e-06
5.69 8.37217687887915e-06
5.7 8.37205454962131e-06
5.71 8.37193315117446e-06
5.72 8.37181270574305e-06
5.73 8.37169323997244e-06
5.74 8.37157477295847e-06
5.75 8.37145732690558e-06
5.76 8.37134091913327e-06
5.77 8.37122556873737e-06
5.78 8.37111128859647e-06
5.79 8.3709980933655e-06
5.8 8.3708859985876e-06
5.81 8.37077501580907e-06
5.82 8.37066515302354e-06
5.83 8.3705564222214e-06
5.84 8.37044882917581e-06
5.85 8.37034238854173e-06
5.86 8.37023709987506e-06
5.87 8.37013296983713e-06
5.88 8.37003000553338e-06
5.89 8.36992820785198e-06
5.9 8.3698275825661e-06
5.91 8.36972813278436e-06
5.92 8.36962985450995e-06
5.93 8.36953275573649e-06
5.94 8.3694368306908e-06
5.95 8.36934208026108e-06
5.96 8.36924850444731e-06
5.97 8.36915610014088e-06
5.98 8.36906486600952e-06
5.99 8.36897479761234e-06
};
\end{axis}

\begin{axis}[
ylabel={$P_{22}$},
xmin=-0.2995, xmax=6.2895,
ymin=2.96666667180867, ymax=3.69999989201854,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 3.00000000000003
0.01 3.01869299183424
0.02 3.03683092281247
0.03 3.05443183468528
0.04 3.07151310379211
0.05 3.08809146959702
0.06 3.10418306179659
0.07 3.11980342608246
0.08 3.13496754863533
0.09 3.14968987942241
0.1 3.1639843543658
0.11 3.17786441644465
0.12 3.19134303579023
0.13 3.20443272882937
0.14 3.2171455765279
0.15 3.22949324178304
0.16 3.24148698601027
0.17 3.25313768496767
0.18 3.26445584385799
0.19 3.27545161174652
0.2 3.2861347953301
0.21 3.29651487209123
0.22 3.30660100286844
0.23 3.31640204387297
0.24 3.32592655817965
0.25 3.33518282671841
0.26 3.34417885879135
0.27 3.35292240213889
0.28 3.36142095257707
0.29 3.36968176322722
0.3 3.37771185335742
0.31 3.38551801685479
0.32 3.39310683034607
0.33 3.40048466098336
0.34 3.40765767391065
0.35 3.41463183942643
0.36 3.42141293985616
0.37 3.42800657614844
0.38 3.43441817420723
0.39 3.44065299097255
0.4 3.44671612026073
0.41 3.4526124983754
0.42 3.4583469094993
0.43 3.4639239908767
0.44 3.46934823779588
0.45 3.47462400838025
0.46 3.47975552819668
0.47 3.48474689468888
0.48 3.48960208144342
0.49 3.49432494229569
0.5 3.4989192152825
0.51 3.5033885264479
0.52 3.50773639350846
0.53 3.51196622938389
0.54 3.51608134559856
0.55 3.52008495555942
0.56 3.52398017771529
0.57 3.52777003860246
0.58 3.53145747578126
0.59 3.53504534066795
0.6 3.53853640126626
0.61 3.54193334480251
0.62 3.54523878026827
0.63 3.54845524087407
0.64 3.55158518641791
0.65 3.55463100557166
0.66 3.55759501808878
0.67 3.56047947693626
0.68 3.5632865703538
0.69 3.566018423843
0.7 3.56867710208927
0.71 3.57126461081891
0.72 3.57378289859403
0.73 3.57623385854739
0.74 3.57861933005965
0.75 3.58094110038098
0.76 3.58320090619927
0.77 3.5854004351568
0.78 3.58754132731727
0.79 3.58962517658507
0.8 3.59165353207844
0.81 3.59362789945829
0.82 3.59554974221422
0.83 3.59742048290921
0.84 3.59924150438462
0.85 3.60101415092678
0.86 3.60273972939654
0.87 3.60441951032313
0.88 3.60605472896358
0.89 3.60764658632884
0.9 3.60919625017786
0.91 3.61070485598057
0.92 3.61217350785105
0.93 3.61360327945173
0.94 3.61499521486971
0.95 3.61635032946605
0.96 3.61766961069911
0.97 3.6189540189226
0.98 3.6202044881594
0.99 3.62142192685176
1 3.62260721858888
1.01 3.62376122281237
1.02 3.62488477550055
1.03 3.62597868983221
1.04 3.62704375683034
1.05 3.62808074598681
1.06 3.62909040586827
1.07 3.63007346470417
1.08 3.63103063095726
1.09 3.63196259387726
1.1 3.63287002403821
1.11 3.63375357385997
1.12 3.63461387811443
1.13 3.63545155441694
1.14 3.63626720370333
1.15 3.63706141069303
1.16 3.63783474433876
1.17 3.63858775826314
1.18 3.63932099118267
1.19 3.64003496731948
1.2 3.64073019680116
1.21 3.64140717604913
1.22 3.64206638815587
1.23 3.6427083032513
1.24 3.64333337885867
1.25 3.64394206024037
1.26 3.64453478073384
1.27 3.64511196207788
1.28 3.64567401472979
1.29 3.64622133817343
1.3 3.64675432121868
1.31 3.64727334229231
1.32 3.64777876972076
1.33 3.64827096200489
1.34 3.64875026808707
1.35 3.6492170276107
1.36 3.64967157117252
1.37 3.65011422056788
1.38 3.65054528902907
1.39 3.65096508145708
1.4 3.65137389464691
1.41 3.65177201750655
1.42 3.65215973126993
1.43 3.65253730970396
1.44 3.65290501930981
1.45 3.65326311951865
1.46 3.65361186288196
1.47 3.65395149525658
1.48 3.65428225598473
1.49 3.65460437806896
1.5 3.65491808834238
1.51 3.65522360763419
1.52 3.65552115093066
1.53 3.65581092753167
1.54 3.65609314120304
1.55 3.65636799032462
1.56 3.65663566803438
1.57 3.65689636236854
1.58 3.65715025639788
1.59 3.65739752836039
1.6 3.6576383517902
1.61 3.65787289564313
1.62 3.65810132441872
1.63 3.65832379827905
1.64 3.65854047316424
1.65 3.65875150090488
1.66 3.65895702933141
1.67 3.65915720238052
1.68 3.65935216019869
1.69 3.65954203924293
1.7 3.6597269723788
1.71 3.65990708897578
1.72 3.66008251500008
1.73 3.66025337310497
1.74 3.6604197827186
1.75 3.66058186012957
1.76 3.6607397185701
1.77 3.66089346829704
1.78 3.66104321667065
1.79 3.66118906823133
1.8 3.66133112477419
1.81 3.66146948542175
1.82 3.6616042466946
1.83 3.66173550258017
1.84 3.66186334459975
1.85 3.66198786187361
1.86 3.66210914118444
1.87 3.66222726703908
1.88 3.66234232172861
1.89 3.66245438538682
1.9 3.66256353604714
1.91 3.66266984969804
1.92 3.66277340033697
1.93 3.66287426002283
1.94 3.66297249892708
1.95 3.66306818538349
1.96 3.6631613859365
1.97 3.66325216538841
1.98 3.66334058684522
1.99 3.66342671176128
2 3.66351059998278
2.01 3.66359230979004
2.02 3.66367189793873
2.03 3.66374941969996
2.04 3.66382492889929
2.05 3.6638984779548
2.06 3.66397011791401
2.07 3.66403989848993
2.08 3.66410786809615
2.09 3.66417407388091
2.1 3.66423856176041
2.11 3.66430137645107
2.12 3.66436256150112
2.13 3.66442215932121
2.14 3.66448021121427
2.15 3.66453675740458
2.16 3.66459183706608
2.17 3.6646454883499
2.18 3.6646977484112
2.19 3.66474865343526
2.2 3.66479823866297
2.21 3.66484653841548
2.22 3.66489358611842
2.23 3.66493941432527
2.24 3.66498405474028
2.25 3.66502753824067
2.26 3.66506989489832
2.27 3.66511115400085
2.28 3.66515134407214
2.29 3.66519049289237
2.3 3.66522862751741
2.31 3.66526577429789
2.32 3.66530195889753
2.33 3.6653372063112
2.34 3.66537154088241
2.35 3.66540498632029
2.36 3.66543756571627
2.37 3.66546930156016
2.38 3.66550021575591
2.39 3.66553032963694
2.4 3.66555966398103
2.41 3.66558823902486
2.42 3.66561607447815
2.43 3.66564318953743
2.44 3.66566960289944
2.45 3.6656953327742
2.46 3.66572039689772
2.47 3.66574481254437
2.48 3.66576859653897
2.49 3.66579176526848
2.5 3.66581433469348
2.51 3.66583632035928
2.52 3.66585773740675
2.53 3.6658786005829
2.54 3.66589892425115
2.55 3.66591872240133
2.56 3.66593800865946
2.57 3.66595679629719
2.58 3.6659750982411
2.59 3.66599292708167
2.6 3.66601029508205
2.61 3.66602721418662
2.62 3.66604369602924
2.63 3.66605975194144
2.64 3.66607539296023
2.65 3.66609062983579
2.66 3.666105473039
2.67 3.66611993276863
2.68 3.66613401895851
2.69 3.6661477412844
2.7 3.66616110917071
2.71 3.66617413179709
2.72 3.66618681810473
2.73 3.66619917680265
2.74 3.6662112163737
2.75 3.66622294508049
2.76 3.66623437097108
2.77 3.66624550188459
2.78 3.66625634545664
2.79 3.66626690912466
2.8 3.66627720013304
2.81 3.66628722553813
2.82 3.66629699221318
2.83 3.66630650685308
2.84 3.66631577597899
2.85 3.66632480594291
2.86 3.666333602932
2.87 3.66634217297296
2.88 3.66635052193614
2.89 3.66635865553964
2.9 3.66636657935325
2.91 3.66637429880231
2.92 3.6663818191715
2.93 3.66638914560844
2.94 3.66639628312731
2.95 3.66640323661228
2.96 3.66641001082092
2.97 3.66641661038745
2.98 3.666423039826
2.99 3.6664293035337
3 3.6664354057937
3.01 3.6664413507782
3.02 3.66644714255125
3.03 3.66645278507163
3.04 3.66645828219554
3.05 3.66646363767927
3.06 3.66646885518185
3.07 3.66647393826748
3.08 3.66647889040809
3.09 3.66648371498566
3.1 3.6664884152946
3.11 3.66649299454403
3.12 3.66649745585994
3.13 3.66650180228743
3.14 3.66650603679272
3.15 3.66651016226528
3.16 3.66651418151978
3.17 3.66651809729801
3.18 3.66652191227083
3.19 3.66652562903996
3.2 3.66652925013981
3.21 3.66653277803919
3.22 3.66653621514305
3.23 3.66653956379412
3.24 3.6665428262745
3.25 3.66654600480729
3.26 3.66654910155806
3.27 3.66655211863637
3.28 3.66655505809724
3.29 3.66655792194252
3.3 3.66656071212232
3.31 3.66656343053631
3.32 3.66656607903505
3.33 3.66656865942125
3.34 3.66657117345102
3.35 3.66657362283508
3.36 3.66657600923992
3.37 3.66657833428897
3.38 3.6665805995637
3.39 3.66658280660471
3.4 3.66658495691279
3.41 3.66658705194994
3.42 3.66658909314042
3.43 3.66659108187165
3.44 3.66659301949524
3.45 3.66659490732788
3.46 3.66659674665224
3.47 3.66659853871788
3.48 3.66660028474206
3.49 3.66660198591063
3.5 3.66660364337881
3.51 3.666605258272
3.52 3.66660683168652
3.53 3.66660836469042
3.54 3.66660985832416
3.55 3.66661131360133
3.56 3.66661273150938
3.57 3.66661411301025
3.58 3.6666154590411
3.59 3.66661677051484
3.6 3.66661804832089
3.61 3.66661929332567
3.62 3.66662050637326
3.63 3.66662168828598
3.64 3.66662283986493
3.65 3.66662396189052
3.66 3.66662505512307
3.67 3.66662612030325
3.68 3.66662715815267
3.69 3.6666281693743
3.7 3.66662915465299
3.71 3.66663011465594
3.72 3.66663105003314
3.73 3.66663196141782
3.74 3.66663284942689
3.75 3.66663371466137
3.76 3.66663455770676
3.77 3.66663537913349
3.78 3.66663617949729
3.79 3.66663695933955
3.8 3.66663771918774
3.81 3.66663845955571
3.82 3.66663918094408
3.83 3.66663988384057
3.84 3.66664056872035
3.85 3.66664123604633
3.86 3.66664188626951
3.87 3.66664251982926
3.88 3.66664313715365
3.89 3.66664373865972
3.9 3.66664432475377
3.91 3.66664489583164
3.92 3.66664545227897
3.93 3.66664599447147
3.94 3.6666465227752
3.95 3.66664703754678
3.96 3.66664753913365
3.97 3.6666480278743
3.98 3.66664850409853
3.99 3.66664896812763
4 3.66664942027464
4.01 3.66664986084454
4.02 3.66665029013445
4.03 3.66665070843385
4.04 3.6666511160248
4.05 3.66665151318207
4.06 3.66665190017337
4.07 3.66665227725953
4.08 3.66665264469467
4.09 3.66665300272638
4.1 3.66665335159587
4.11 3.66665369153817
4.12 3.66665402278222
4.13 3.66665434555114
4.14 3.66665466006225
4.15 3.66665496652732
4.16 3.66665526515268
4.17 3.66665555613933
4.18 3.66665583968313
4.19 3.66665611597488
4.2 3.6666563852005
4.21 3.66665664754113
4.22 3.66665690317323
4.23 3.66665715226876
4.24 3.66665739499524
4.25 3.66665763151589
4.26 3.66665786198974
4.27 3.66665808657175
4.28 3.66665830541286
4.29 3.66665851866018
4.3 3.66665872645701
4.31 3.66665892894297
4.32 3.66665912625413
4.33 3.66665931852301
4.34 3.66665950587878
4.35 3.66665968844726
4.36 3.66665986635105
4.37 3.66666003970961
4.38 3.66666020863934
4.39 3.66666037325361
4.4 3.66666053366294
4.41 3.66666068997496
4.42 3.66666084229458
4.43 3.666660990724
4.44 3.66666113536278
4.45 3.66666127630796
4.46 3.66666141365407
4.47 3.66666154749321
4.48 3.66666167791513
4.49 3.66666180500728
4.5 3.66666192885486
4.51 3.66666204954088
4.52 3.66666216714622
4.53 3.66666228174971
4.54 3.66666239342814
4.55 3.66666250225631
4.56 3.66666260830715
4.57 3.66666271165168
4.58 3.66666281235912
4.59 3.66666291049691
4.6 3.66666300613076
4.61 3.66666309932469
4.62 3.66666319014109
4.63 3.66666327864076
4.64 3.66666336488291
4.65 3.66666344892526
4.66 3.66666353082405
4.67 3.66666361063406
4.68 3.66666368840868
4.69 3.66666376419994
4.7 3.66666383805852
4.71 3.66666391003381
4.72 3.66666398017394
4.73 3.6666640485258
4.74 3.66666411513507
4.75 3.66666418004629
4.76 3.66666424330283
4.77 3.66666430494696
4.78 3.66666436501987
4.79 3.6666644235617
4.8 3.66666448061154
4.81 3.66666453620751
4.82 3.66666459038674
4.83 3.6666646431854
4.84 3.66666469463874
4.85 3.66666474478113
4.86 3.66666479364602
4.87 3.66666484126604
4.88 3.66666488767297
4.89 3.66666493289777
4.9 3.66666497697062
4.91 3.66666501992093
4.92 3.66666506177734
4.93 3.66666510256777
4.94 3.66666514231943
4.95 3.66666518105883
4.96 3.66666521881179
4.97 3.66666525560349
4.98 3.66666529145846
4.99 3.66666532640058
5 3.66666536045316
5.01 3.66666539363888
5.02 3.66666542597985
5.03 3.66666545749763
5.04 3.6666654882132
5.05 3.66666551814704
5.06 3.66666554731907
5.07 3.66666557574872
5.08 3.66666560345492
5.09 3.66666563045613
5.1 3.66666565677031
5.11 3.66666568241499
5.12 3.66666570740722
5.13 3.66666573176365
5.14 3.66666575550048
5.15 3.6666657786335
5.16 3.66666580117811
5.17 3.6666658231493
5.18 3.66666584456168
5.19 3.66666586542951
5.2 3.66666588576664
5.21 3.66666590558662
5.22 3.6666659249026
5.23 3.66666594372744
5.24 3.66666596207365
5.25 3.66666597995342
5.26 3.66666599737864
5.27 3.66666601436088
5.28 3.66666603091142
5.29 3.66666604704127
5.3 3.66666606276113
5.31 3.66666607808145
5.32 3.6666660930124
5.33 3.6666661075639
5.34 3.66666612174561
5.35 3.66666613556694
5.36 3.66666614903708
5.37 3.66666616216495
5.38 3.66666617495929
5.39 3.66666618742856
5.4 3.66666619958106
5.41 3.66666621142484
5.42 3.66666622296776
5.43 3.66666623421749
5.44 3.66666624518147
5.45 3.66666625586698
5.46 3.66666626628111
5.47 3.66666627643077
5.48 3.66666628632267
5.49 3.66666629596339
5.5 3.66666630535931
5.51 3.66666631451666
5.52 3.66666632344151
5.53 3.66666633213977
5.54 3.6666663406172
5.55 3.66666634887943
5.56 3.66666635693192
5.57 3.66666636478001
5.58 3.6666663724289
5.59 3.66666637988366
5.6 3.66666638714921
5.61 3.66666639423038
5.62 3.66666640113185
5.63 3.66666640785818
5.64 3.66666641441383
5.65 3.66666642080315
5.66 3.66666642703035
5.67 3.66666643309956
5.68 3.66666643901479
5.69 3.66666644477996
5.7 3.66666645039888
5.71 3.66666645587527
5.72 3.66666646121276
5.73 3.66666646641486
5.74 3.66666647148502
5.75 3.6666664764266
5.76 3.66666648124285
5.77 3.66666648593697
5.78 3.66666649051206
5.79 3.66666649497113
5.8 3.66666649931715
5.81 3.66666650355297
5.82 3.6666665076814
5.83 3.66666651170517
5.84 3.66666651562693
5.85 3.66666651944927
5.86 3.66666652317473
5.87 3.66666652680575
5.88 3.66666653034474
5.89 3.66666653379404
5.9 3.66666653715591
5.91 3.66666654043259
5.92 3.66666654362623
5.93 3.66666654673894
5.94 3.66666654977278
5.95 3.66666655272975
5.96 3.66666655561179
5.97 3.66666655842082
5.98 3.66666656115868
5.99 3.66666656382718
};
\end{axis}

\end{tikzpicture}

==> hsmomentsp33.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$P33-P_{33,N}$},
xmin=-0.2995, xmax=6.2895,
ymin=1e-10, ymax=0.0005,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 4.22875956473945e-10
0.01 4.0713697302408e-08
0.02 8.32088504765238e-08
0.03 1.26863783700415e-07
0.04 1.71492317013744e-07
0.05 2.16920351014949e-07
0.06 2.62985347943001e-07
0.07 3.09535813869388e-07
0.08 3.56430774006711e-07
0.09 4.035392739965e-07
0.1 4.50739877422279e-07
0.11 4.97920187747525e-07
0.12 5.4497637624884e-07
0.13 5.9181272948905e-07
0.14 6.38341207448434e-07
0.15 6.84481022306116e-07
0.16 7.30158228989808e-07
0.17 7.75305332378906e-07
0.18 8.19860915823867e-07
0.19 8.63769281211901e-07
0.2 9.06980106130106e-07
0.21 9.49448114795359e-07
0.22 9.91132770078451e-07
0.23 1.03199798173748e-06
0.24 1.07201181176464e-06
0.25 1.1111462177027e-06
0.26 1.14937680129046e-06
0.27 1.18668255821852e-06
0.28 1.22304565985942e-06
0.29 1.25845123588597e-06
0.3 1.29288716665954e-06
0.31 1.32634390226372e-06
0.32 1.35881426843731e-06
0.33 1.39029330536999e-06
0.34 1.42077809917041e-06
0.35 1.45026763753719e-06
0.36 1.47876266165525e-06
0.37 1.506265533191e-06
0.38 1.5327801055065e-06
0.39 1.55831160952857e-06
0.4 1.58286653784145e-06
0.41 1.60645253499681e-06
0.42 1.62907831402492e-06
0.43 1.65075354274791e-06
0.44 1.67148877139311e-06
0.45 1.69129535132484e-06
0.46 1.71018534578238e-06
0.47 1.72817146859572e-06
0.48 1.74526701224309e-06
0.49 1.76148579056346e-06
0.5 1.7768420690345e-06
0.51 1.79135052169599e-06
0.52 1.80502617341816e-06
0.53 1.81788434661101e-06
0.54 1.82994062214448e-06
0.55 1.84121079627175e-06
0.56 1.85171084599034e-06
0.57 1.86145688196859e-06
0.58 1.87046512012401e-06
0.59 1.87875185186925e-06
0.6 1.88633340858502e-06
0.61 1.89322614119192e-06
0.62 1.89944638684381e-06
0.63 1.90501045338465e-06
0.64 1.90993459403543e-06
0.65 1.91423498252519e-06
0.66 1.91792770065646e-06
0.67 1.92102872187405e-06
0.68 1.92355388728416e-06
0.69 1.92551890210169e-06
0.7 1.92693931033716e-06
0.71 1.92783049612899e-06
0.72 1.92820766020674e-06
0.73 1.92808582433202e-06
0.74 1.92747979932406e-06
0.75 1.9264042032674e-06
0.76 1.92487344019554e-06
0.77 1.92290168721243e-06
0.78 1.92050290825918e-06
0.79 1.91769083413007e-06
0.8 1.91447895891983e-06
0.81 1.9108805418e-06
0.82 1.90690860524256e-06
0.83 1.90257592347365e-06
0.84 1.89789502780258e-06
0.85 1.89287820884232e-06
0.86 1.88753750141046e-06
0.87 1.88188469785189e-06
0.88 1.8759313382688e-06
0.89 1.86968872162296e-06
0.9 1.86316789152485e-06
0.91 1.85637964777996e-06
0.92 1.84933454683289e-06
0.93 1.84204289821466e-06
0.94 1.83451476898355e-06
0.95 1.82675998594561e-06
0.96 1.81878813743097e-06
0.97 1.81060857196158e-06
0.98 1.80223040846528e-06
0.99 1.79366253139079e-06
1 1.78491359603683e-06
1.01 1.77599203388112e-06
1.02 1.76690605124818e-06
1.03 1.7576636373029e-06
1.04 1.74827256183008e-06
1.05 1.73874038189581e-06
1.06 1.72907444540016e-06
1.07 1.71928189685033e-06
1.08 1.70936966892299e-06
1.09 1.69934450555687e-06
1.1 1.68921295085056e-06
1.11 1.67898134950661e-06
1.12 1.66865587081233e-06
1.13 1.65824248954394e-06
1.14 1.64774700550652e-06
1.15 1.63717503731675e-06
1.16 1.62653202862018e-06
1.17 1.61582325741705e-06
1.18 1.60505383606235e-06
1.19 1.59422871082171e-06
1.2 1.58335267030907e-06
1.21 1.57243034726307e-06
1.22 1.56146622654063e-06
1.23 1.55046463756747e-06
1.24 1.53942977654253e-06
1.25 1.52836568645398e-06
1.26 1.51727628150411e-06
1.27 1.50616533955983e-06
1.28 1.49503650659355e-06
1.29 1.48389330290044e-06
1.3 1.47273912354251e-06
1.31 1.46157724500995e-06
1.32 1.45041082433295e-06
1.33 1.43924290796349e-06
1.34 1.42807642689036e-06
1.35 1.41691420507684e-06
1.36 1.40575896123707e-06
1.37 1.3946133194942e-06
1.38 1.3834797871759e-06
1.39 1.37236079833514e-06
1.4 1.36125867555847e-06
1.41 1.35017565661144e-06
1.42 1.33911389488262e-06
1.43 1.32807545094593e-06
1.44 1.31706230943607e-06
1.45 1.30607636794622e-06
1.46 1.29511945434757e-06
1.47 1.28419331346663e-06
1.48 1.27329961951972e-06
1.49 1.26243997700115e-06
1.5 1.25161592157141e-06
1.51 1.24082892094535e-06
1.52 1.23008037844485e-06
1.53 1.21937163743979e-06
1.54 1.20870398001571e-06
1.55 1.19807862430932e-06
1.56 1.18749674493657e-06
1.57 1.17695944901186e-06
1.58 1.16646779879659e-06
1.59 1.15602280237326e-06
1.6 1.14562541631003e-06
1.61 1.13527655587475e-06
1.62 1.12497708748549e-06
1.63 1.11472783226318e-06
1.64 1.10452956869622e-06
1.65 1.0943830335286e-06
1.66 1.08428892620083e-06
1.67 1.07424790396493e-06
1.68 1.06426059165443e-06
1.69 1.05432757235846e-06
1.7 1.04444940074444e-06
1.71 1.03462659595266e-06
1.72 1.02485964204035e-06
1.73 1.01514899464306e-06
1.74 1.0054950800864e-06
1.75 9.95898296274333e-07
1.76 9.86359012689064e-07
1.77 9.76877572167467e-07
1.78 9.67454289568792e-07
1.79 9.58089461544631e-07
1.8 9.48783352772153e-07
1.81 9.39536211497227e-07
1.82 9.30348260208547e-07
1.83 9.21219704963505e-07
1.84 9.12150723397787e-07
1.85 9.03141482933023e-07
1.86 8.94192126121851e-07
1.87 8.8530277686516e-07
1.88 8.76473545741163e-07
1.89 8.6770452289997e-07
1.9 8.58995785613104e-07
1.91 8.50347391612161e-07
1.92 8.41759391079222e-07
1.93 8.33231810215551e-07
1.94 8.24764671225608e-07
1.95 8.16357973221216e-07
1.96 8.08011711317391e-07
1.97 7.99725864641943e-07
1.98 7.91500399e-07
1.99 7.83335273091268e-07
2 7.75230432736862e-07
2.01 7.67185809547044e-07
2.02 7.59201333799808e-07
2.03 7.51276922450472e-07
2.04 7.43412478687588e-07
2.05 7.35607902591084e-07
2.06 7.2786308180639e-07
2.07 7.20177903090757e-07
2.08 7.1255223454969e-07
2.09 7.04985946065051e-07
2.1 6.97478897304649e-07
2.11 6.90030939942687e-07
2.12 6.8264192076839e-07
2.13 6.75311681241908e-07
2.14 6.68040050388896e-07
2.15 6.60826860343633e-07
2.16 6.5367193036181e-07
2.17 6.46575081475476e-07
2.18 6.39536124058537e-07
2.19 6.32554863155832e-07
2.2 6.2563110203584e-07
2.21 6.18764639526148e-07
2.22 6.11955270013453e-07
2.23 6.05202781667202e-07
2.24 5.98506959104128e-07
2.25 5.91867585608696e-07
2.26 5.85284437804034e-07
2.27 5.78757291869181e-07
2.28 5.72285917765925e-07
2.29 5.65870081459252e-07
2.3 5.59509552910953e-07
2.31 5.53204088316051e-07
2.32 5.46953450086818e-07
2.33 5.407573935301e-07
2.34 5.3461566995594e-07
2.35 5.28528036003451e-07
2.36 5.22494236765425e-07
2.37 5.16514017334657e-07
2.38 5.10587126356654e-07
2.39 5.04713302262871e-07
2.4 4.9889228570521e-07
2.41 4.93123816447394e-07
2.42 4.87407629368164e-07
2.43 4.8174346067853e-07
2.44 4.76131040816341e-07
2.45 4.70570103328072e-07
2.46 4.65060376431126e-07
2.47 4.59601590563352e-07
2.48 4.54193468613084e-07
2.49 4.48835739685904e-07
2.5 4.43528128446502e-07
2.51 4.38270355562764e-07
2.52 4.33062141702578e-07
2.53 4.27903211530634e-07
2.54 4.22793279053479e-07
2.55 4.17732070268073e-07
2.56 4.12719299180964e-07
2.57 4.07754680686878e-07
2.58 4.0283793190099e-07
2.59 3.9796877127074e-07
2.6 3.93146911026321e-07
2.61 3.88372062509745e-07
2.62 3.83643943280276e-07
2.63 3.78962262015392e-07
2.64 3.74326730945285e-07
2.65 3.69737064520592e-07
2.66 3.65192970530615e-07
2.67 3.60694160761454e-07
2.68 3.56240346111036e-07
2.69 3.51831232148214e-07
2.7 3.47466531991358e-07
2.71 3.43145953873858e-07
2.72 3.38869203364567e-07
2.73 3.34635994025945e-07
2.74 3.30446031426845e-07
2.75 3.2629902246839e-07
2.76 3.22194675828058e-07
2.77 3.18132700183327e-07
2.78 3.14112803767586e-07
2.79 3.10134690817421e-07
2.8 3.06198073563024e-07
2.81 3.02302655796893e-07
2.82 2.98448147528774e-07
2.83 2.94634256103876e-07
2.84 2.9086068975559e-07
2.85 2.87127155385036e-07
2.86 2.83433361669694e-07
2.87 2.79779017287041e-07
2.88 2.76163832690912e-07
2.89 2.72587512561984e-07
2.9 2.69049770462715e-07
2.91 2.65550313738316e-07
2.92 2.62088851510356e-07
2.93 2.58665096009025e-07
2.94 2.55278756355892e-07
2.95 2.51929544337059e-07
2.96 2.48617169074095e-07
2.97 2.4534134812626e-07
2.98 2.4210178706241e-07
2.99 2.38898203441806e-07
3 2.35730310826909e-07
3.01 2.32597817895197e-07
3.02 2.29500444426378e-07
3.03 2.26437905759269e-07
3.04 2.23409915900419e-07
3.05 2.20416191520911e-07
3.06 2.17456449291831e-07
3.07 2.14530408992886e-07
3.08 2.1163778729516e-07
3.09 2.08778305310631e-07
3.1 2.05951681042649e-07
3.11 2.03157638711815e-07
3.12 2.00395897653749e-07
3.13 1.97666180312694e-07
3.14 1.94968213129698e-07
3.15 1.92301715884469e-07
3.16 1.89666417238499e-07
3.17 1.87062041412389e-07
3.18 1.84488317955811e-07
3.19 1.81944970645276e-07
3.2 1.79431732583168e-07
3.21 1.76948334651428e-07
3.22 1.74494502402922e-07
3.23 1.72069974269107e-07
3.24 1.69674479799653e-07
3.25 1.6730774943241e-07
3.26 1.64969526927905e-07
3.27 1.62659544056254e-07
3.28 1.60377537916645e-07
3.29 1.5812324916098e-07
3.3 1.55896416664802e-07
3.31 1.53696779747747e-07
3.32 1.51524081282162e-07
3.33 1.49378067249017e-07
3.34 1.47258477856127e-07
3.35 1.45165063081265e-07
3.36 1.43097566684958e-07
3.37 1.41055739533158e-07
3.38 1.39039330715462e-07
3.39 1.37048088433289e-07
3.4 1.35081766661216e-07
3.41 1.33140117597463e-07
3.42 1.31222897881145e-07
3.43 1.29329862819105e-07
3.44 1.27460770826815e-07
3.45 1.25615377655208e-07
3.46 1.23793447048826e-07
3.47 1.21994737423137e-07
3.48 1.20219012078593e-07
3.49 1.18466036536091e-07
3.5 1.16735576316529e-07
3.51 1.15027396496714e-07
3.52 1.13341268814793e-07
3.53 1.11676961012108e-07
3.54 1.1003424305045e-07
3.55 1.08412891552945e-07
3.56 1.06812675593204e-07
3.57 1.05233378011604e-07
3.58 1.03674769214024e-07
3.59 1.02136628488125e-07
3.6 1.00618739562464e-07
3.61 9.91208826128798e-08
3.62 9.76428391474826e-08
3.63 9.61843964475406e-08
3.64 9.47453373534302e-08
3.65 9.33254504786873e-08
3.66 9.19245262132051e-08
3.67 9.0542354058698e-08
3.68 8.91787248491482e-08
3.69 8.78334347476084e-08
3.7 8.65062768085068e-08
3.71 8.51970489712528e-08
3.72 8.39055487311668e-08
3.73 8.26315766921937e-08
3.74 8.1374931237832e-08
3.75 8.01354160806511e-08
3.76 7.89128375977555e-08
3.77 7.77070021662496e-08
3.78 7.65177143868812e-08
3.79 7.53447837453791e-08
3.8 7.41880215038293e-08
3.81 7.30472384802283e-08
3.82 7.19222494893756e-08
3.83 7.08128675697139e-08
3.84 6.97189097564888e-08
3.85 6.86401970817485e-08
3.86 6.75765448043819e-08
3.87 6.65277792855079e-08
3.88 6.54937166721936e-08
3.89 6.4474185546004e-08
3.9 6.34690122680581e-08
3.91 6.24780192026719e-08
3.92 6.15010389282133e-08
3.93 6.05379022466934e-08
3.94 5.95884399601232e-08
3.95 5.86524846468706e-08
3.96 5.77298728821063e-08
3.97 5.68204359119306e-08
3.98 5.59240183051202e-08
3.99 5.50404548604888e-08
4 5.41695888145455e-08
4.01 5.33112598510854e-08
4.02 5.24653152034205e-08
4.03 5.16315963317027e-08
4.04 5.08099513574223e-08
4.05 5.00002301784264e-08
4.06 4.92022818043836e-08
4.07 4.84159543567841e-08
4.08 4.76411039507241e-08
4.09 4.68775804840504e-08
4.1 4.6125245845019e-08
4.11 4.53839490432983e-08
4.12 4.46535559639472e-08
4.13 4.39339200575262e-08
4.14 4.32249058768264e-08
4.15 4.25263761982819e-08
4.16 4.18381906897025e-08
4.17 4.11602196770389e-08
4.18 4.04923272689928e-08
4.19 3.98343842356041e-08
4.2 3.91862555737532e-08
4.21 3.85478138298367e-08
4.22 3.79189333266083e-08
4.23 3.72994852781972e-08
4.24 3.66893453396244e-08
4.25 3.60883896100006e-08
4.26 3.54964941884361e-08
4.27 3.49135409472012e-08
4.28 3.43394068735847e-08
4.29 3.37739751721244e-08
4.3 3.32171312678042e-08
4.31 3.26687525920022e-08
4.32 3.21287276783266e-08
4.33 3.15969459485643e-08
4.34 3.10732914954315e-08
4.35 3.05576537407148e-08
4.36 3.00499256589148e-08
4.37 2.95499953395506e-08
4.38 2.9057756645301e-08
4.39 2.857310610338e-08
4.4 2.80959375764667e-08
4.41 2.76261449272397e-08
4.42 2.71636269033593e-08
4.43 2.67082858051992e-08
4.44 2.62600177158845e-08
4.45 2.58187240476104e-08
4.46 2.53843075448401e-08
4.47 2.49566731724826e-08
4.48 2.45357258954471e-08
4.49 2.41213680141072e-08
4.5 2.3713508046086e-08
4.51 2.33120553971844e-08
4.52 2.29169181409361e-08
4.53 2.25280043508747e-08
4.54 2.21452283177825e-08
4.55 2.17685007797286e-08
4.56 2.13977338070492e-08
4.57 2.10328452432407e-08
4.58 2.06737493790854e-08
4.59 2.03203591730983e-08
4.6 1.99725964655784e-08
4.61 1.9630377323665e-08
4.62 1.92936235876573e-08
4.63 1.89622535451406e-08
4.64 1.86361903686816e-08
4.65 1.83153545663117e-08
4.66 1.7999671975133e-08
4.67 1.76890662118012e-08
4.68 1.73834617811508e-08
4.69 1.70827871848189e-08
4.7 1.67869664835507e-08
4.71 1.64959321757863e-08
4.72 1.62096087663599e-08
4.73 1.59279300859794e-08
4.74 1.56508250803711e-08
4.75 1.53782271361536e-08
4.76 1.51100678635885e-08
4.77 1.48462793170268e-08
4.78 1.45868002121574e-08
4.79 1.43315626033313e-08
4.8 1.40805047621484e-08
4.81 1.38335618515839e-08
4.82 1.35906703668809e-08
4.83 1.33517739087097e-08
4.84 1.31168103045809e-08
4.85 1.28857160497375e-08
4.86 1.26584365212068e-08
4.87 1.24349122110345e-08
4.88 1.22150849435343e-08
4.89 1.19989000957332e-08
4.9 1.17863008242125e-08
4.91 1.15772333941777e-08
4.92 1.13716400740316e-08
4.93 1.11694693494258e-08
4.94 1.09706737028148e-08
4.95 1.07751909617093e-08
4.96 1.05829776053668e-08
4.97 1.03939781226359e-08
4.98 1.02081463282389e-08
4.99 1.00254324841842e-08
5 9.84578507612355e-09
5.01 9.66915969513593e-09
5.02 9.49550660322984e-09
5.03 9.32478272375192e-09
5.04 9.15693743053225e-09
5.05 8.99192764691747e-09
5.06 8.82970807580818e-09
5.07 8.67023963735392e-09
5.08 8.51346992902791e-09
5.09 8.35936608822863e-09
5.1 8.20787704469694e-09
5.11 8.05896638311765e-09
5.12 7.91259369137265e-09
5.13 7.76871678098701e-09
5.14 7.62729568393183e-09
5.15 7.48829043217825e-09
5.16 7.35166461041104e-09
5.17 7.21738091513657e-09
5.18 7.08539760196913e-09
5.19 6.95568180830719e-09
5.2 6.82819489838948e-09
5.21 6.70290045690081e-09
5.22 6.57976606532884e-09
5.23 6.45875397609075e-09
5.24 6.33983265885263e-09
5.25 6.22296436603165e-09
5.26 6.10811978773995e-09
5.27 5.9952607323055e-09
5.28 5.88436277482174e-09
5.29 5.77538683543821e-09
5.3 5.66830626880233e-09
5.31 5.56308554777729e-09
5.32 5.45970024745657e-09
5.33 5.35811484070337e-09
5.34 5.25830046171905e-09
5.35 5.16023268559707e-09
5.36 5.06387642928985e-09
5.37 4.96920815606927e-09
5.38 4.87619811195827e-09
5.39 4.78482009569348e-09
5.4 4.69504701783308e-09
5.41 4.60684956848922e-09
5.42 4.52020509911222e-09
5.43 4.435083855725e-09
5.44 4.35146585431312e-09
5.45 4.26932000863189e-09
5.46 4.18862811102372e-09
5.47 4.10936218386837e-09
5.48 4.03149691408089e-09
5.49 3.95501276173604e-09
5.5 3.87988441374887e-09
5.51 3.80608877748045e-09
5.52 3.73360453664873e-09
5.53 3.66240904270398e-09
5.54 3.59248142345336e-09
5.55 3.52379947443637e-09
5.56 3.45634099119252e-09
5.57 3.3900877660642e-09
5.58 3.32501848276934e-09
5.59 3.26111182502586e-09
5.6 3.19834914108696e-09
5.61 3.13671266738424e-09
5.62 3.07618019945721e-09
5.63 3.01673352964826e-09
5.64 2.958354894389e-09
5.65 2.90102741828946e-09
5.66 2.84473244960282e-09
5.67 2.78944956022542e-09
5.68 2.73516453930256e-09
5.69 2.681857846909e-09
5.7 2.62951660445765e-09
5.71 2.57811993975565e-09
5.72 2.52765275376987e-09
5.73 2.47809994746717e-09
5.74 2.429445533636e-09
5.75 2.38167396915401e-09
5.76 2.33477015498806e-09
5.77 2.28871943619424e-09
5.78 2.24350538147178e-09
5.79 2.19911466814438e-09
5.8 2.15553308535732e-09
5.81 2.1127464222559e-09
5.82 2.07073913571776e-09
5.83 2.02950056760187e-09
5.84 1.98901473069668e-09
5.85 1.94927141095036e-09
5.86 1.91025595341898e-09
5.87 1.87195414724783e-09
5.88 1.83435666656351e-09
5.89 1.79744752415445e-09
5.9 1.76121828232567e-09
5.91 1.72565517431167e-09
5.92 1.69074443334694e-09
5.93 1.65648028627174e-09
5.94 1.62284585769612e-09
5.95 1.58983093356824e-09
5.96 1.55742618801469e-09
5.97 1.52562096289444e-09
5.98 1.49440415597724e-09
5.99 1.46376377685442e-09
};
\addplot [semithick, blue, forget plot]
table {%
0 6.22239432528371e-05
0.01 5.59849871009099e-05
0.02 4.98039855512111e-05
0.03 4.36884401098236e-05
0.04 3.76451040517978e-05
0.05 3.16800206288104e-05
0.06 2.5798561191781e-05
0.07 2.0005463038153e-05
0.08 1.43048668168611e-05
0.09 8.70035332978247e-06
0.1 3.19497958067849e-06
0.11 2.20868603451052e-06
0.12 7.50852951614256e-06
0.13 1.27028581038413e-05
0.14 1.77903682641034e-05
0.15 2.27701148798332e-05
0.16 2.76414816775539e-05
0.17 3.24041529504715e-05
0.18 3.70580865889369e-05
0.19 4.1603488438291e-05
0.2 4.6040787980095e-05
0.21 5.03706153569539e-05
0.22 5.45937797065132e-05
0.23 5.87112488092956e-05
0.24 6.27241299977488e-05
0.25 6.66336523382771e-05
0.26 7.04411500271895e-05
0.27 7.41480469621525e-05
0.28 7.77558424818192e-05
0.29 8.12660981732716e-05
0.3 8.46804257814693e-05
0.31 8.80004761070197e-05
0.32 9.12279288756146e-05
0.33 9.43644835422752e-05
0.34 9.74118509549093e-05
0.35 0.000100371745858752
0.36 0.000103245880182179
0.37 0.000106035957040174
0.38 0.000108743665445665
0.39 0.00011137067566569
0.4 0.000113918635167298
0.41 0.000116389165124797
0.42 0.000118783857464777
0.43 0.000121104272363226
0.44 0.000123351936206273
0.45 0.000125528339948833
0.46 0.000127634937838295
0.47 0.000129673146493481
0.48 0.000131644344277593
0.49 0.000133549870949601
0.5 0.000135391027579868
0.51 0.000137169076675381
0.52 0.000138885242511044
0.53 0.000140540711627501
0.54 0.000142136633504819
0.55 0.000143674121351189
0.56 0.000145154253019086
0.57 0.000146578072013348
0.58 0.000147946588580972
0.59 0.000149260780883065
0.6 0.000150521596196107
0.61 0.000151729952183821
0.62 0.000152886738174374
0.63 0.000153992816475323
0.64 0.000155049023689457
0.65 0.000156056172037289
0.66 0.000157015050672005
0.67 0.000157926426986421
0.68 0.000158791047893292
0.69 0.000159609641098069
0.7 0.000160382916324142
0.71 0.000161111566518546
0.72 0.00016179626902435
0.73 0.000162437686705541
0.74 0.000163036469030153
0.75 0.000163593253125871
0.76 0.000164108664777896
0.77 0.000164583319371303
0.78 0.000165017822824076
0.79 0.0001654127724251
0.8 0.0001657687576615
0.81 0.000166086360982476
0.82 0.000166366158516063
0.83 0.000166608720748584
0.84 0.000166814613141497
0.85 0.000166984396724246
0.86 0.000167118628620067
0.87 0.000167217862548696
0.88 0.00016728264927135
0.89 0.000167313537003722
0.9 0.000167311071785026
0.91 0.00016727579781195
0.92 0.000167208257733531
0.93 0.000167108992910503
0.94 0.000166978543636898
0.95 0.000166817449344325
0.96 0.000166626248752078
0.97 0.000166405480004794
0.98 0.000166155680787483
0.99 0.00016587738838636
1 0.000165571139757681
1.01 0.000165237471552171
1.02 0.000164876920128343
1.03 0.000164490021536512
1.04 0.000164077311493926
1.05 0.000163639325331921
1.06 0.000163176597934189
1.07 0.000162689663665283
1.08 0.000162179056256928
1.09 0.000161645308734748
1.1 0.000161088953271271
1.11 0.000160510521078905
1.12 0.000159910542268271
1.13 0.000159289545705654
1.14 0.000158648058860233
1.15 0.000157986607649541
1.16 0.000157305716280032
1.17 0.000156605907077445
1.18 0.0001558877003216
1.19 0.000155151614070537
1.2 0.00015439816398688
1.21 0.000153627863165973
1.22 0.000152841221958244
1.23 0.000152038747790684
1.24 0.000151220945000752
1.25 0.000150388314648975
1.26 0.000149541354359961
1.27 0.000148680558141656
1.28 0.000147806416224139
1.29 0.000146919414892643
1.3 0.00014602003632902
1.31 0.000145108758446533
1.32 0.000144186054742423
1.33 0.000143252394151805
1.34 0.000142308240888234
1.35 0.000141354054318477
1.36 0.000140390288815961
1.37 0.000139417393643093
1.38 0.000138435812805593
1.39 0.00013744598495391
1.4 0.00013644834325266
1.41 0.000135443315281147
1.42 0.00013443132292501
1.43 0.000133412782278075
1.44 0.000132388103555314
1.45 0.000131357690996481
1.46 0.000130321942799494
1.47 0.000129281251028956
1.48 0.0001282360015602
1.49 0.000127186574009119
1.5 0.000126133341673551
1.51 0.000125076671482205
1.52 0.000124016923949366
1.53 0.000122954453131818
1.54 0.000121889606588432
1.55 0.000120822725353076
1.56 0.000119754143913298
1.57 0.000118684190178353
1.58 0.000117613185473431
1.59 0.000116541444522777
1.6 0.000115469275445257
1.61 0.000114396979753462
1.62 0.00011332485235549
1.63 0.000112253181567379
1.64 0.000111182249110886
1.65 0.00011011233014413
1.66 0.000109043693274469
1.67 0.000107976600586035
1.68 0.000106911307659274
1.69 0.000105848063607361
1.7 0.000104787111112614
1.71 0.000103728686464688
1.72 0.000102673019586774
1.73 0.000101620334105768
1.74 0.00010057084737447
1.75 9.95247705399827e-05
1.76 9.8482308581449e-05
1.77 9.74436603762285e-05
1.78 9.64090187509647e-05
1.79 9.53785705486432e-05
1.8 9.43524966787734e-05
1.81 9.33309721919962e-05
1.82 9.23141663435878e-05
1.83 9.13022426631827e-05
1.84 9.02953590147249e-05
1.85 8.92936676795131e-05
1.86 8.82973154250344e-05
1.87 8.73064435742421e-05
1.88 8.63211880886006e-05
1.89 8.53416796395834e-05
1.9 8.43680436908301e-05
1.91 8.34004005674238e-05
1.92 8.24388655487063e-05
1.93 8.14835489379995e-05
1.94 8.05345561483151e-05
1.95 7.95919877778495e-05
1.96 7.86559397103481e-05
1.97 7.77265031692842e-05
1.98 7.68037648266606e-05
1.99 7.58878068691793e-05
2 7.49787070937202e-05
2.01 7.40765389783959e-05
2.02 7.31813717815832e-05
2.03 7.22932706112012e-05
2.04 7.14122965153052e-05
2.05 7.05385065624675e-05
2.06 6.96719539337032e-05
2.07 6.88126879935247e-05
2.08 6.79607543774274e-05
2.09 6.71161950775989e-05
2.1 6.62790485228548e-05
2.11 6.54493496563546e-05
2.12 6.46271300213108e-05
2.13 6.38124178422572e-05
2.14 6.30052380992119e-05
2.15 6.22056126142745e-05
2.16 6.14135601235688e-05
2.17 6.06290963602873e-05
2.18 5.98522341328511e-05
2.19 5.90829833910789e-05
2.2 5.8321351320334e-05
2.21 5.75673423970358e-05
2.22 5.68209584761448e-05
2.23 5.60821988599969e-05
2.24 5.53510603702456e-05
2.25 5.46275374206928e-05
2.26 5.39116220843461e-05
2.27 5.32033041711344e-05
2.28 5.25025712891924e-05
2.29 5.18094089145826e-05
2.3 5.11238004601289e-05
2.31 5.04457273367009e-05
2.32 4.97751690273773e-05
2.33 4.91121031394037e-05
2.34 4.84565054743591e-05
2.35 4.78083500929927e-05
2.36 4.71676093658502e-05
2.37 4.65342540394431e-05
2.38 4.59082532988653e-05
2.39 4.52895748157545e-05
2.4 4.46781848113531e-05
2.41 4.40740481164603e-05
2.42 4.34771282109558e-05
2.43 4.28873872952984e-05
2.44 4.2304786331826e-05
2.45 4.17292850989348e-05
2.46 4.11608422412613e-05
2.47 4.05994153211964e-05
2.48 4.00449608641829e-05
2.49 3.94974344111176e-05
2.5 3.89567905592081e-05
2.51 3.84229830081573e-05
2.52 3.78959646072374e-05
2.53 3.73756873988107e-05
2.54 3.68621026582971e-05
2.55 3.63551609354751e-05
2.56 3.58548121028868e-05
2.57 3.53610053789311e-05
2.58 3.48736893811541e-05
2.59 3.43928121631087e-05
2.6 3.39183212392236e-05
2.61 3.34501636336526e-05
2.62 3.29882859100294e-05
2.63 3.25326342025534e-05
2.64 3.20831542550692e-05
2.65 3.16397914468247e-05
2.66 3.12024908328823e-05
2.67 3.07711971632152e-05
2.68 3.03458549235636e-05
2.69 2.99264083505335e-05
2.7 2.95128014791146e-05
2.71 2.91049781537822e-05
2.72 2.87028820609159e-05
2.73 2.83064567523361e-05
2.74 2.79156456737262e-05
2.75 2.75303921855041e-05
2.76 2.7150639588136e-05
2.77 2.67763311461167e-05
2.78 2.64074101079537e-05
2.79 2.60438197230428e-05
2.8 2.56855032740866e-05
2.81 2.53324040850877e-05
2.82 2.49844655484388e-05
2.83 2.4641631140021e-05
2.84 2.43038444351917e-05
2.85 2.39710491301004e-05
2.86 2.36431890612288e-05
2.87 2.33202082138284e-05
2.88 2.30020507419049e-05
2.89 2.2688660980652e-05
2.9 2.23799834642158e-05
2.91 2.20759629394607e-05
2.92 2.17765443770723e-05
2.93 2.14816729839917e-05
2.94 2.1191294216294e-05
2.95 2.09053537973958e-05
2.96 2.06237977131707e-05
2.97 2.03465722439233e-05
2.98 2.007362395684e-05
2.99 1.98048997273048e-05
3 1.95403467402322e-05
3.01 1.92799125025012e-05
3.02 1.90235448567222e-05
3.03 1.8771191980349e-05
3.04 1.85228023994455e-05
3.05 1.82783249931262e-05
3.06 1.80377089997741e-05
3.07 1.78009040285865e-05
3.08 1.75678600604634e-05
3.09 1.73385274560012e-05
3.1 1.71128569612655e-05
3.11 1.68907997153411e-05
3.12 1.66723072436703e-05
3.13 1.64573314815897e-05
3.14 1.62458247627839e-05
3.15 1.60377398272793e-05
3.16 1.58330298307696e-05
3.17 1.56316483401753e-05
3.18 1.54335493407487e-05
3.19 1.52386872382948e-05
3.2 1.50470168636119e-05
3.21 1.48584934689389e-05
3.22 1.46730727319522e-05
3.23 1.44907107677561e-05
3.24 1.43113641128956e-05
3.25 1.41349897377907e-05
3.26 1.39615450538422e-05
3.27 1.37909878943354e-05
3.28 1.3623276531316e-05
3.29 1.34583696764778e-05
3.3 1.32962264700609e-05
3.31 1.31368064901771e-05
3.32 1.29800697510341e-05
3.33 1.28259766993821e-05
3.34 1.26744882198437e-05
3.35 1.25255656309164e-05
3.36 1.23791706818643e-05
3.37 1.22352655567148e-05
3.38 1.20938128693737e-05
3.39 1.1954775663181e-05
3.4 1.1818117415352e-05
3.41 1.16838020263188e-05
3.42 1.15517938255039e-05
3.43 1.14220575664348e-05
3.44 1.12945584245239e-05
3.45 1.11692619952919e-05
3.46 1.10461342979207e-05
3.47 1.0925141764595e-05
3.48 1.08062512422791e-05
3.49 1.06894299953808e-05
3.5 1.05746456937617e-05
3.51 1.04618664171774e-05
3.52 1.035106065439e-05
3.53 1.02421972889566e-05
3.54 1.01352456138848e-05
3.55 1.00301753160892e-05
3.56 9.92695647594743e-06
3.57 9.82555957040887e-06
3.58 9.72595546233634e-06
3.59 9.62811540317077e-06
3.6 9.5320110249375e-06
3.61 9.43761434823998e-06
3.62 9.34489776138747e-06
3.63 9.25383403327373e-06
3.64 9.16439630138655e-06
3.65 9.07655807536045e-06
3.66 8.99029322543043e-06
3.67 8.90557598731689e-06
3.68 8.82238095245569e-06
3.69 8.74068306977449e-06
3.7 8.66045764258416e-06
3.71 8.58168031347972e-06
3.72 8.50432708476845e-06
3.73 8.4283742887159e-06
3.74 8.35379860131269e-06
3.75 8.28057703428087e-06
3.76 8.20868693240939e-06
3.77 8.13810596556053e-06
3.78 8.06881213266664e-06
3.79 8.00078375018387e-06
3.8 7.93399945564488e-06
3.81 7.8684382041061e-06
3.82 7.80407925793369e-06
3.83 7.74090218813583e-06
3.84 7.67888687125406e-06
3.85 7.61801349069557e-06
3.86 7.55826251630509e-06
3.87 7.49961472346072e-06
3.88 7.44205117131358e-06
3.89 7.38555321166956e-06
3.9 7.33010247921939e-06
3.91 7.27568088887409e-06
3.92 7.22227063087999e-06
3.93 7.16985417792415e-06
3.94 7.11841426515036e-06
3.95 7.06793390214955e-06
3.96 7.01839635741663e-06
3.97 6.96978516234736e-06
3.98 6.92208410946193e-06
3.99 6.87527723952641e-06
4 6.82934885354314e-06
4.01 6.78428349409899e-06
4.02 6.74006595113852e-06
4.03 6.69668125441447e-06
4.04 6.65411467348775e-06
4.05 6.6123517199479e-06
4.06 6.57137812654085e-06
4.07 6.53117986093577e-06
4.08 6.49174311995182e-06
4.09 6.45305431934418e-06
4.1 6.41510009957713e-06
4.11 6.37786731161327e-06
4.12 6.34134302845979e-06
4.13 6.305514527849e-06
4.14 6.27036930378466e-06
4.15 6.23589504789024e-06
4.16 6.2020796569584e-06
4.17 6.16891123206287e-06
4.18 6.13637806567979e-06
4.19 6.10446864790504e-06
4.2 6.07317166112509e-06
4.21 6.04247596935892e-06
4.22 6.01237063557747e-06
4.23 5.98284489328194e-06
4.24 5.95388816382325e-06
4.25 5.92549004618803e-06
4.26 5.89764031211359e-06
4.27 5.87032891008477e-06
4.28 5.84354595334347e-06
4.29 5.81728173143503e-06
4.3 5.79152669333283e-06
4.31 5.76627144832642e-06
4.32 5.74150677135066e-06
4.33 5.71722359898885e-06
4.34 5.69341301348558e-06
4.35 5.67006625473709e-06
4.36 5.64717471940313e-06
4.37 5.62472994358743e-06
4.38 5.60272361438408e-06
4.39 5.58114756410433e-06
4.4 5.5599937662798e-06
4.41 5.5392543312216e-06
4.42 5.51892151001709e-06
4.43 5.49898768920087e-06
4.44 5.4794453880902e-06
4.45 5.4602872547882e-06
4.46 5.44150607151295e-06
4.47 5.42309474216296e-06
4.48 5.40504629986671e-06
4.49 5.3873539003213e-06
4.5 5.37001081646338e-06
4.51 5.35301044646275e-06
4.52 5.33634630217605e-06
4.53 5.32001200959087e-06
4.54 5.30400131282249e-06
4.55 5.28830806345582e-06
4.56 5.27292622498621e-06
4.57 5.2578498697109e-06
4.58 5.24307317562034e-06
4.59 5.22859042106916e-06
4.6 5.21439599632245e-06
4.61 5.20048438534815e-06
4.62 5.18685017647513e-06
4.63 5.17348804951467e-06
4.64 5.16039278819491e-06
4.65 5.14755926772636e-06
4.66 5.13498245524602e-06
4.67 5.12265740937323e-06
4.68 5.11057928109793e-06
4.69 5.0987433084515e-06
4.7 5.08714481828321e-06
4.71 5.07577921959879e-06
4.72 5.06464200666912e-06
4.73 5.05372875903021e-06
4.74 5.04303513793047e-06
4.75 5.03255687744897e-06
4.76 5.02228979826214e-06
4.77 5.01222979387705e-06
4.78 5.0023728359605e-06
4.79 4.99271496900988e-06
4.8 4.98325231301777e-06
4.81 4.97398105725466e-06
4.82 4.9648974624894e-06
4.83 4.95599786187739e-06
4.84 4.94727865607558e-06
4.85 4.93873630746933e-06
4.86 4.93036735083052e-06
4.87 4.92216838310355e-06
4.88 4.91413606784619e-06
4.89 4.90626712679187e-06
4.9 4.89855834606701e-06
4.91 4.89100657130592e-06
4.92 4.88360870898319e-06
4.93 4.87636171975225e-06
4.94 4.86926262999177e-06
4.95 4.86230851004521e-06
4.96 4.85549649775763e-06
4.97 4.84882377671525e-06
4.98 4.84228758912408e-06
4.99 4.83588522870448e-06
5 4.82961403536208e-06
5.01 4.82347140762229e-06
5.02 4.81745478664308e-06
5.03 4.81156166953767e-06
5.04 4.8057895929432e-06
5.05 4.80013614678754e-06
5.06 4.79459896274292e-06
5.07 4.78917572532822e-06
5.08 4.78386415192489e-06
5.09 4.77866201675781e-06
5.1 4.77356712247357e-06
5.11 4.76857732856217e-06
5.12 4.76369052693215e-06
5.13 4.75890465034823e-06
5.14 4.75421767509587e-06
5.15 4.74962761165543e-06
5.16 4.74513251846886e-06
5.17 4.74073048017942e-06
5.18 4.73641962228655e-06
5.19 4.73219811292225e-06
5.2 4.72806414508753e-06
5.21 4.72401595663641e-06
5.22 4.72005181384461e-06
5.23 4.71617001984725e-06
5.24 4.71236890842164e-06
5.25 4.70864684753991e-06
5.26 4.70500223759274e-06
5.27 4.70143350472796e-06
5.28 4.69793911639371e-06
5.29 4.69451756002215e-06
5.3 4.69116735946074e-06
5.31 4.68788705898504e-06
5.32 4.68467524727956e-06
5.33 4.68153051969011e-06
5.34 4.67845151685964e-06
5.35 4.67543690030325e-06
5.36 4.67248535196418e-06
5.37 4.6695955888687e-06
5.38 4.66676634847119e-06
5.39 4.66399639620363e-06
5.4 4.66128451792613e-06
5.41 4.6586295243678e-06
5.42 4.65603025334715e-06
5.43 4.65348556177858e-06
5.44 4.65099433455407e-06
5.45 4.6485554694442e-06
5.46 4.64616789530581e-06
5.47 4.64383055875928e-06
5.48 4.64154242552084e-06
5.49 4.63930248573163e-06
5.5 4.63710974774045e-06
5.51 4.6349632403242e-06
5.52 4.63286200824697e-06
5.53 4.63080511936553e-06
5.54 4.62879166152064e-06
5.55 4.62682073543164e-06
5.56 4.62489146313416e-06
5.57 4.62300298575968e-06
5.58 4.62115445820643e-06
5.59 4.61934505313621e-06
5.6 4.61757396141849e-06
5.61 4.61584039257446e-06
5.62 4.61414356367484e-06
5.63 4.61248271665937e-06
5.64 4.61085710234954e-06
5.65 4.60926599332723e-06
5.66 4.60770866794746e-06
5.67 4.60618442588157e-06
5.68 4.60469258145579e-06
5.69 4.60323245521366e-06
5.7 4.60180339301175e-06
5.71 4.6004047433712e-06
5.72 4.5990358730208e-06
5.73 4.597696162012e-06
5.74 4.5963850014985e-06
5.75 4.59510179551259e-06
5.76 4.59384596007695e-06
5.77 4.59261692364876e-06
5.78 4.5914141240111e-06
5.79 4.59023701315786e-06
5.8 4.58908505374112e-06
5.81 4.58795771995923e-06
5.82 4.58685449267193e-06
5.83 4.58577486872613e-06
5.84 4.58471835118601e-06
5.85 4.58368445954704e-06
5.86 4.58267271374879e-06
5.87 4.58168264971803e-06
5.88 4.58071381270742e-06
5.89 4.57976575463093e-06
5.9 4.57883804028114e-06
5.91 4.57793024066788e-06
5.92 4.5770419339064e-06
5.93 4.57617271365507e-06
5.94 4.57532217446044e-06
5.95 4.57448992108311e-06
5.96 4.57367557071819e-06
5.97 4.57287874278123e-06
5.98 4.57209907001044e-06
5.99 4.57133618514405e-06
};
\end{axis}

\begin{axis}[
ylabel={$P_{33}$},
xmin=-0.2995, xmax=6.2895,
ymin=0.916666679488015, ymax=2.74999973075066,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 0.999999999999954
0.01 1.0467324819099
0.02 1.09207731183329
0.03 1.13607959413476
0.04 1.17878276965153
0.05 1.22022868703276
0.06 1.26045767050947
0.07 1.29950858430071
0.08 1.33741889384864
0.09 1.37422472406229
0.1 1.40996091473831
0.11 1.44466107331651
0.12 1.47835762511755
0.13 1.51108186120136
0.14 1.54286398397595
0.15 1.57373315067821
0.16 1.60371751484116
0.17 1.63284426585472
0.18 1.66113966672102
0.19 1.68862909009878
0.2 1.71533705272618
0.21 1.74128724830576
0.22 1.76650257893056
0.23 1.79100518512575
0.24 1.81481647457578
0.25 1.83795714960314
0.26 1.86044723346107
0.27 1.88230609549877
0.28 1.90355247525489
0.29 1.9242045055314
0.3 1.94427973449744
0.31 1.96379514686992
0.32 1.982767184215
0.33 2.00121176441232
0.34 2.01914430032154
0.35 2.03657971768855
0.36 2.05353247232692
0.37 2.07001656660805
0.38 2.08604556529197
0.39 2.1016326107288
0.4 2.11679043745964
0.41 2.13153138624381
0.42 2.14586741753845
0.43 2.15981012445465
0.44 2.17337074521347
0.45 2.18656017512386
0.46 2.19938897810341
0.47 2.2118673977618
0.48 2.22400536806594
0.49 2.23581252360472
0.5 2.24729820947055
0.51 2.25847149077396
0.52 2.26934116180677
0.53 2.27991575486858
0.54 2.29020354877065
0.55 2.30021257703063
0.56 2.30995063577082
0.57 2.31942529133216
0.58 2.32864388761562
0.59 2.337613553162
0.6 2.34634120798068
0.61 2.35483357013753
0.62 2.36309716211141
0.63 2.37113831692863
0.64 2.37896318408406
0.65 2.38657773525723
0.66 2.39398776983158
0.67 2.40119892022432
0.68 2.4082166570344
0.69 2.4150462940155
0.7 2.42169299288071
0.71 2.4281617679454
0.72 2.43445749061432
0.73 2.44058489371887
0.74 2.44654857571012
0.75 2.4523530047129
0.76 2.45800252244633
0.77 2.4635013480154
0.78 2.46885358157866
0.79 2.47406320789632
0.8 2.47913409976323
0.81 2.48407002133089
0.82 2.48887463132242
0.83 2.49355148614445
0.84 2.49810404289951
0.85 2.50253566230251
0.86 2.50684961150464
0.87 2.51104906682808
0.88 2.51513711641445
0.89 2.51911676279018
0.9 2.52299092535162
0.91 2.52676244277265
0.92 2.5304340753375
0.93 2.53400850720123
0.94 2.53748834858058
0.95 2.54087613787723
0.96 2.54417434373606
0.97 2.54738536704037
0.98 2.55051154284635
0.99 2.55355514225865
1 2.55651837424926
1.01 2.55940338742125
1.02 2.5622122717195
1.03 2.56494706008995
1.04 2.56760973008919
1.05 2.57020220544594
1.06 2.57272635757595
1.07 2.57518400705191
1.08 2.57757692502985
1.09 2.57990683463319
1.1 2.58217541229619
1.11 2.58438428906767
1.12 2.5865350518766
1.13 2.58862924476055
1.14 2.59066837005833
1.15 2.59265388956781
1.16 2.59458722567007
1.17 2.59646976242099
1.18 2.59830284661117
1.19 2.60008778879529
1.2 2.60182586429174
1.21 2.60351831415351
1.22 2.60516634611123
1.23 2.60677113548916
1.24 2.60833382609499
1.25 2.60985553108424
1.26 2.61133733380002
1.27 2.61278028858896
1.28 2.61418542159392
1.29 2.61555373152425
1.3 2.6168861904043
1.31 2.61818374430071
1.32 2.61944731402934
1.33 2.62067779584211
1.34 2.62187606209472
1.35 2.62304296189552
1.36 2.62417932173625
1.37 2.62528594610512
1.38 2.6263636180828
1.39 2.62741309992172
1.4 2.62843513360933
1.41 2.62943044141562
1.42 2.63039972642544
1.43 2.63134367305612
1.44 2.63226294756067
1.45 2.63315819851711
1.46 2.63403005730427
1.47 2.63487913856444
1.48 2.63570604065332
1.49 2.63651134607751
1.5 2.63729562192003
1.51 2.63805942025412
1.52 2.63880327854571
1.53 2.63952772004483
1.54 2.64023325416635
1.55 2.64092037686024
1.56 2.64158957097179
1.57 2.64224130659192
1.58 2.64287604139802
1.59 2.64349422098544
1.6 2.64409627918999
1.61 2.64468263840165
1.62 2.64525370986979
1.63 2.64580989400007
1.64 2.64635158064331
1.65 2.64687914937653
1.66 2.64739296977634
1.67 2.64789340168505
1.68 2.64838079546942
1.69 2.64885549227256
1.7 2.64931782425896
1.71 2.64976811485296
1.72 2.6502066789707
1.73 2.65063382324595
1.74 2.65104984624977
1.75 2.65145503870428
1.76 2.65184968369072
1.77 2.65223405685188
1.78 2.65260842658911
1.79 2.65297305425405
1.8 2.65332819433521
1.81 2.65367409463958
1.82 2.65401099646932
1.83 2.65433913479376
1.84 2.65465873841684
1.85 2.65497003013993
1.86 2.6552732269205
1.87 2.65556854002638
1.88 2.65585617518601
1.89 2.65613633273459
1.9 2.65640920775645
1.91 2.65667499022351
1.92 2.65693386513013
1.93 2.6571860126243
1.94 2.65743160813544
1.95 2.65767082249867
1.96 2.65790382207588
1.97 2.65813076887356
1.98 2.65835182065744
1.99 2.65856713106415
2 2.65877684970988
2.01 2.6589811222962
2.02 2.65918009071301
2.03 2.65937389313881
2.04 2.65956266413826
2.05 2.65974653475725
2.06 2.65992563261531
2.07 2.66010008199571
2.08 2.66027000393311
2.09 2.66043551629885
2.1 2.66059673388409
2.11 2.66075376848065
2.12 2.66090672895975
2.13 2.66105572134871
2.14 2.66120084890555
2.15 2.66134221219164
2.16 2.66147990914251
2.17 2.66161403513664
2.18 2.66174468306259
2.19 2.66187194338424
2.2 2.66199590420441
2.21 2.66211665132667
2.22 2.66223426831568
2.23 2.66234883655579
2.24 2.66246043530823
2.25 2.66256914176667
2.26 2.6626750311114
2.27 2.66277817656205
2.28 2.66287864942894
2.29 2.66297651916304
2.3 2.66307185340468
2.31 2.66316471803089
2.32 2.6632551772016
2.33 2.66334329340452
2.34 2.66342912749891
2.35 2.66351273875819
2.36 2.66359418491139
2.37 2.66367352218356
2.38 2.6637508053351
2.39 2.66382608770003
2.4 2.66389942122328
2.41 2.66397085649705
2.42 2.66404044279608
2.43 2.66410822811215
2.44 2.66417425918756
2.45 2.6642385815478
2.46 2.66430123953332
2.47 2.66436227633049
2.48 2.66442173400172
2.49 2.66447965351487
2.5 2.66453607477175
2.51 2.66459103663601
2.52 2.66464457696023
2.53 2.66469673261229
2.54 2.6647475395011
2.55 2.66479703260159
2.56 2.66484524597912
2.57 2.6648922128132
2.58 2.66493796542057
2.59 2.66498253527776
2.6 2.66502595304294
2.61 2.66506824857734
2.62 2.66510945096596
2.63 2.66514958853786
2.64 2.66518868888584
2.65 2.66522677888567
2.66 2.66526388471472
2.67 2.66530003187024
2.68 2.66533524518702
2.69 2.66536954885469
2.7 2.66540296643453
2.71 2.66543552087583
2.72 2.66546723453183
2.73 2.66549812917526
2.74 2.66552822601347
2.75 2.66555754570313
2.76 2.66558610836459
2.77 2.66561393359583
2.78 2.66564104048609
2.79 2.66566744762909
2.8 2.66569317313593
2.81 2.66571823464769
2.82 2.6657426493476
2.83 2.66576643397302
2.84 2.66578960482701
2.85 2.66581217778963
2.86 2.66583416832898
2.87 2.66585559151186
2.88 2.66587646201428
2.89 2.66589679413156
2.9 2.66591660178828
2.91 2.6659358985479
2.92 2.66595469762216
2.93 2.66597301188023
2.94 2.6659908538576
2.95 2.66600823576476
2.96 2.6660251694957
2.97 2.66604166663604
2.98 2.66605773847115
2.99 2.66607339599387
3 2.66608864991217
3.01 2.66610351065653
3.02 2.66611798838715
3.03 2.66613209300096
3.04 2.66614583413851
3.05 2.66615922119057
3.06 2.66617226330466
3.07 2.66618496939136
3.08 2.66619734813043
3.09 2.66620940797688
3.1 2.66622115716672
3.11 2.66623260372271
3.12 2.66624375545987
3.13 2.66625461999087
3.14 2.66626520473131
3.15 2.6662755169048
3.16 2.66628556354799
3.17 2.66629535151535
3.18 2.66630488748399
3.19 2.66631417795818
3.2 2.66632322927389
3.21 2.66633204760314
3.22 2.66634063895825
3.23 2.66634900919597
3.24 2.66635716402154
3.25 2.66636510899264
3.26 2.66637284952313
3.27 2.6663803908869
3.28 2.6663877382214
3.29 2.66639489653124
3.3 2.66640187069158
3.31 2.66640866545156
3.32 2.66641528543751
3.33 2.66642173515613
3.34 2.66642801899763
3.35 2.66643414123874
3.36 2.66644010604562
3.37 2.66644591747677
3.38 2.66645157948576
3.39 2.66645709592403
3.4 2.66646247054348
3.41 2.66646770699904
3.42 2.66647280885123
3.43 2.66647777956858
3.44 2.66648262252998
3.45 2.66648734102709
3.46 2.66649193826649
3.47 2.66649641737197
3.48 2.66650078138664
3.49 2.666505033275
3.5 2.66650917592503
3.51 2.6665132121501
3.52 2.66651714469097
3.53 2.66652097621762
3.54 2.66652470933111
3.55 2.66652834656535
3.56 2.66653189038885
3.57 2.66653534320639
3.58 2.66653870736071
3.59 2.66654198513407
3.6 2.66654517874983
3.61 2.666548290374
3.62 2.66655132211669
3.63 2.66655427603357
3.64 2.66655715412728
3.65 2.66655995834878
3.66 2.66656269059874
3.67 2.66656535272878
3.68 2.66656794654276
3.69 2.66657047379804
3.7 2.66657293620664
3.71 2.66657533543645
3.72 2.66657767311235
3.73 2.66657995081733
3.74 2.66658217009355
3.75 2.66658433244344
3.76 2.66658643933067
3.77 2.66658849218123
3.78 2.6665904923843
3.79 2.66659244129331
3.8 2.66659434022677
3.81 2.66659619046925
3.82 2.66659799327219
3.83 2.66659974985479
3.84 2.66660146140487
3.85 2.66660312907962
3.86 2.66660475400641
3.87 2.66660633728361
3.88 2.66660787998128
3.89 2.6666093831419
3.9 2.66661084778114
3.91 2.66661227488849
3.92 2.66661366542798
3.93 2.66661502033879
3.94 2.66661634053594
3.95 2.6666176269109
3.96 2.66661888033217
3.97 2.66662010164591
3.98 2.66662129167649
3.99 2.66662245122708
4 2.66662358108015
4.01 2.66662468199806
4.02 2.66662575472355
4.03 2.66662679998023
4.04 2.66662781847312
4.05 2.66662881088906
4.06 2.66662977789727
4.07 2.66663072014973
4.08 2.66663163828164
4.09 2.66663253291187
4.1 2.66663340464339
4.11 2.66663425406365
4.12 2.66663508174498
4.13 2.66663588824502
4.14 2.66663667410705
4.15 2.66663743986039
4.16 2.66663818602076
4.17 2.6666389130906
4.18 2.66663962155946
4.19 2.6666403119043
4.2 2.6666409845898
4.21 2.66664164006872
4.22 2.66664227878219
4.23 2.66664290115998
4.24 2.66664350762084
4.25 2.66664409857274
4.26 2.66664467441318
4.27 2.66664523552945
4.28 2.66664578229889
4.29 2.66664631508915
4.3 2.66664683425841
4.31 2.6666473401557
4.32 2.66664783312104
4.33 2.66664831348573
4.34 2.66664878157259
4.35 2.66664923769612
4.36 2.66664968216276
4.37 2.66665011527106
4.38 2.66665053731194
4.39 2.66665094856883
4.4 2.66665134931789
4.41 2.66665173982819
4.42 2.6666521203619
4.43 2.66665249117444
4.44 2.66665285251471
4.45 2.6666532046252
4.46 2.66665354774217
4.47 2.66665388209585
4.48 2.66665420791054
4.49 2.66665452540478
4.5 2.66665483479152
4.51 2.66665513627824
4.52 2.66665543006711
4.53 2.66665571635508
4.54 2.6666559953341
4.55 2.66665626719115
4.56 2.66665653210844
4.57 2.66665679026351
4.58 2.66665704182934
4.59 2.66665728697448
4.6 2.66665752586315
4.61 2.66665775865536
4.62 2.66665798550704
4.63 2.66665820657009
4.64 2.66665842199255
4.65 2.66665863191864
4.66 2.66665883648889
4.67 2.66665903584024
4.68 2.66665923010612
4.69 2.66665941941652
4.7 2.66665960389812
4.71 2.66665978367436
4.72 2.66665995886549
4.73 2.66666012958871
4.74 2.6666602959582
4.75 2.66666045808521
4.76 2.66666061607817
4.77 2.6666607700427
4.78 2.66666092008173
4.79 2.66666106629555
4.8 2.6666612087819
4.81 2.66666134763599
4.82 2.66666148295061
4.83 2.66666161481616
4.84 2.66666174332075
4.85 2.66666186855022
4.86 2.6666619905882
4.87 2.6666621095162
4.88 2.66666222541364
4.89 2.66666233835789
4.9 2.66666244842437
4.91 2.66666255568655
4.92 2.66666266021603
4.93 2.66666276208256
4.94 2.66666286135411
4.95 2.66666295809695
4.96 2.6666630523756
4.97 2.66666314425296
4.98 2.66666323379031
4.99 2.66666332104738
5 2.66666340608235
5.01 2.66666348895192
5.02 2.66666356971135
5.03 2.66666364841447
5.04 2.66666372511375
5.05 2.66666379986031
5.06 2.66666387270397
5.07 2.66666394369326
5.08 2.66666401287548
5.09 2.66666408029672
5.1 2.66666414600191
5.11 2.6666642100348
5.12 2.66666427243804
5.13 2.66666433325318
5.14 2.66666439252073
5.15 2.66666445028014
5.16 2.66666450656986
5.17 2.66666456142736
5.18 2.66666461488916
5.19 2.66666466699083
5.2 2.66666471776705
5.21 2.66666476725159
5.22 2.66666481547739
5.23 2.66666486247652
5.24 2.66666490828025
5.25 2.66666495291903
5.26 2.66666499642255
5.27 2.66666503881975
5.28 2.66666508013881
5.29 2.66666512040719
5.3 2.66666515965168
5.31 2.66666519789834
5.32 2.6666652351726
5.33 2.66666527149924
5.34 2.66666530690238
5.35 2.66666534140555
5.36 2.66666537503168
5.37 2.66666540780309
5.38 2.66666543974155
5.39 2.66666547086827
5.4 2.66666550120393
5.41 2.66666553076867
5.42 2.66666555958211
5.43 2.66666558766338
5.44 2.66666561503112
5.45 2.6666656417035
5.46 2.66666566769822
5.47 2.66666569303252
5.48 2.66666571772322
5.49 2.66666574178669
5.5 2.6666657652389
5.51 2.66666578809541
5.52 2.66666581037137
5.53 2.66666583208156
5.54 2.66666585324037
5.55 2.66666587386184
5.56 2.66666589395963
5.57 2.66666591354706
5.58 2.66666593263713
5.59 2.66666595124248
5.6 2.66666596937544
5.61 2.66666598704803
5.62 2.66666600427195
5.63 2.66666602105863
5.64 2.66666603741917
5.65 2.66666605336442
5.66 2.66666606890494
5.67 2.66666608405101
5.68 2.66666609881267
5.69 2.6666661131997
5.7 2.66666612722161
5.71 2.66666614088768
5.72 2.66666615420698
5.73 2.6666661671883
5.74 2.66666617984025
5.75 2.66666619217118
5.76 2.66666620418928
5.77 2.66666621590247
5.78 2.66666622731852
5.79 2.66666623844497
5.8 2.66666624928918
5.81 2.66666625985833
5.82 2.66666627015941
5.83 2.66666628019922
5.84 2.6666662899844
5.85 2.66666629952143
5.86 2.6666663088166
5.87 2.66666631787607
5.88 2.66666632670581
5.89 2.66666633531166
5.9 2.66666634369932
5.91 2.66666635187432
5.92 2.66666635984206
5.93 2.6666663676078
5.94 2.66666637517669
5.95 2.6666663825537
5.96 2.66666638974373
5.97 2.66666639675151
5.98 2.66666640358167
5.99 2.66666641023872
};
\end{axis}

\end{tikzpicture}

==> hsmomentsq1.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|q_1-q_{1,N}|$},
xmin=-0.2995, xmax=6.2895,
ymin=1e-10, ymax=1e-04,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 1.54382950867671e-10
0.01 1.36716700183115e-08
0.02 2.70077356034903e-08
0.03 3.98250117328303e-08
0.04 5.20977601059514e-08
0.05 6.38033275102146e-08
0.06 7.49221145124324e-08
0.07 8.54375292735909e-08
0.08 9.53359036159895e-08
0.09 1.04606413087183e-07
0.1 1.13240976817863e-07
0.11 1.21234133176884e-07
0.12 1.28582930081222e-07
0.13 1.35286788438549e-07
0.14 1.41347373805445e-07
0.15 1.46768457609525e-07
0.16 1.51555778149515e-07
0.17 1.55716912475512e-07
0.18 1.59261123844345e-07
0.19 1.62199244924111e-07
0.2 1.64543525693617e-07
0.21 1.66307516868969e-07
0.22 1.67505941339741e-07
0.23 1.68154560054035e-07
0.24 1.68270070100007e-07
0.25 1.67869983247471e-07
0.26 1.66972508930385e-07
0.27 1.65596460877104e-07
0.28 1.63761160743014e-07
0.29 1.61486328975613e-07
0.3 1.58792009097297e-07
0.31 1.55698473558452e-07
0.32 1.52226158234292e-07
0.33 1.48395571164528e-07
0.34 1.44227241372086e-07
0.35 1.39741641480562e-07
0.36 1.34959134645563e-07
0.37 1.29899913936526e-07
0.38 1.24583960037228e-07
0.39 1.19030985734625e-07
0.4 1.13260398948434e-07
0.41 1.0729126909137e-07
0.42 1.01142282105116e-07
0.43 9.48317128157683e-08
0.44 8.83774018411998e-08
0.45 8.17967286126375e-08
0.46 7.51065887261149e-08
0.47 6.83233775111702e-08
0.48 6.14629773743047e-08
0.49 5.45407372598561e-08
0.5 4.75714654335491e-08
0.51 4.05694320360084e-08
0.52 3.35483438251849e-08
0.53 2.65213563888089e-08
0.54 1.95010616543811e-08
0.55 1.24994952166446e-08
0.56 5.52813422816101e-09
0.57 1.40209904797572e-09
0.58 8.28083812631775e-09
0.59 1.50982567004299e-08
0.6 2.18450698641348e-08
0.61 2.85125295595989e-08
0.62 3.50924024283827e-08
0.63 4.15769754735784e-08
0.64 4.7959035964773e-08
0.65 5.42318689400467e-08
0.66 6.03892377215587e-08
0.67 6.64253775872758e-08
0.68 7.23349788955829e-08
0.69 7.8113183255013e-08
0.7 8.37555622634767e-08
0.71 8.92581009659388e-08
0.72 9.46171971327736e-08
0.73 9.98296416088174e-08
0.74 1.04892597441175e-07
0.75 1.09803598991043e-07
0.76 1.14560529285157e-07
0.77 1.19161609496432e-07
0.78 1.23605385232706e-07
0.79 1.27890710521772e-07
0.8 1.32016743370489e-07
0.81 1.35982915955291e-07
0.82 1.39788942893349e-07
0.83 1.43434785743191e-07
0.84 1.46920657168037e-07
0.85 1.50247003505299e-07
0.86 1.53414490999815e-07
0.87 1.56423992370147e-07
0.88 1.59276579536627e-07
0.89 1.61973513629343e-07
0.9 1.64516220119149e-07
0.91 1.66906297255354e-07
0.92 1.69145494888223e-07
0.93 1.71235703810835e-07
0.94 1.73178945961361e-07
0.95 1.74977371869556e-07
0.96 1.76633240894786e-07
0.97 1.78148921697874e-07
0.98 1.79526874921621e-07
0.99 1.80769651664248e-07
1 1.81879880711833e-07
1.01 1.82860264902329e-07
1.02 1.83713572549093e-07
1.03 1.84442622341852e-07
1.04 1.8505029074356e-07
1.05 1.85539493047227e-07
1.06 1.85913184791442e-07
1.07 1.86174349534052e-07
1.08 1.86325998907666e-07
1.09 1.86371162336219e-07
1.1 1.8631288802029e-07
1.11 1.86154229059321e-07
1.12 1.8589823912174e-07
1.13 1.85547981521039e-07
1.14 1.85106514130617e-07
1.15 1.84576881390175e-07
1.16 1.83962118385783e-07
1.17 1.83265244882436e-07
1.18 1.82489260772134e-07
1.19 1.81637147433911e-07
1.2 1.80711854563809e-07
1.21 1.79716308196243e-07
1.22 1.78653406193718e-07
1.23 1.77526007977269e-07
1.24 1.76336938273458e-07
1.25 1.75088989348704e-07
1.26 1.73784910142971e-07
1.27 1.72427409170228e-07
1.28 1.71019149980411e-07
1.29 1.69562759770592e-07
1.3 1.68060809928317e-07
1.31 1.6651583409355e-07
1.32 1.64930308077516e-07
1.33 1.63306668500562e-07
1.34 1.61647297894363e-07
1.35 1.59954527602368e-07
1.36 1.58230639958623e-07
1.37 1.56477863798299e-07
1.38 1.54698378995732e-07
1.39 1.5289430702059e-07
1.4 1.51067723656861e-07
1.41 1.49220647088777e-07
1.42 1.47355045575226e-07
1.43 1.45472828443072e-07
1.44 1.43575859562484e-07
1.45 1.4166594653614e-07
1.46 1.39744844668277e-07
1.47 1.37814253044211e-07
1.48 1.35875828130572e-07
1.49 1.33931161508394e-07
1.5 1.31981806879289e-07
1.51 1.30029253864183e-07
1.52 1.28074953552326e-07
1.53 1.26120296935206e-07
1.54 1.2416663040804e-07
1.55 1.22215254999558e-07
1.56 1.20267414343428e-07
1.57 1.18324311172008e-07
1.58 1.16387099329679e-07
1.59 1.14456887540665e-07
1.6 1.12534739245967e-07
1.61 1.10621666642857e-07
1.62 1.08718648913347e-07
1.63 1.06826612587124e-07
1.64 1.04946445853016e-07
1.65 1.03078996546713e-07
1.66 1.01225069083777e-07
1.67 9.93854274260186e-08
1.68 9.75607988319693e-08
1.69 9.57518699884474e-08
1.7 9.39592936233247e-08
1.71 9.21836776496265e-08
1.72 9.04256062528308e-08
1.73 8.86856172596651e-08
1.74 8.69642248629843e-08
1.75 8.52618991242782e-08
1.76 8.35790862040164e-08
1.77 8.1916197550852e-08
1.78 8.02736146408856e-08
1.79 7.86516880513233e-08
1.8 7.70507392194864e-08
1.81 7.547106515432e-08
1.82 7.39129327759908e-08
1.83 7.23765783850611e-08
1.84 7.08622206659765e-08
1.85 6.93700494130978e-08
1.86 6.79002290279035e-08
1.87 6.64529021549704e-08
1.88 6.50281914756773e-08
1.89 6.36261928109449e-08
1.9 6.22469843204743e-08
1.91 6.0890623996071e-08
1.92 5.95571497830766e-08
1.93 5.82465789194381e-08
1.94 5.69589150012373e-08
1.95 5.56941392865218e-08
1.96 5.44522187114621e-08
1.97 5.32331070300651e-08
1.98 5.20367368587321e-08
1.99 5.08630303118485e-08
2 4.97118938253688e-08
2.01 4.8583220928905e-08
2.02 4.74768927505309e-08
2.03 4.6392780219881e-08
2.04 4.5330732572138e-08
2.05 4.4290604517272e-08
2.06 4.32722243471489e-08
2.07 4.22754224387728e-08
2.08 4.13000090524265e-08
2.09 4.03457960781659e-08
2.1 3.94125799696096e-08
2.11 3.85001516362005e-08
2.12 3.76082941559719e-08
2.13 3.67367828726928e-08
2.14 3.58853873422271e-08
2.15 3.50538741722764e-08
2.16 3.42419963789836e-08
2.17 3.34495111062663e-08
2.18 3.2676164300402e-08
2.19 3.19216971128924e-08
2.2 3.11858541126447e-08
2.21 3.0468365734039e-08
2.22 2.97689678107824e-08
2.23 2.90873882879267e-08
2.24 2.84233538727988e-08
2.25 2.77765896906576e-08
2.26 2.71468161387733e-08
2.27 2.65337548929073e-08
2.28 2.59371275629014e-08
2.29 2.53566483313789e-08
2.3 2.47920364975299e-08
2.31 2.42430078225761e-08
2.32 2.37092779541148e-08
2.33 2.31905643048244e-08
2.34 2.26865817798405e-08
2.35 2.21970479770232e-08
2.36 2.17216767441943e-08
2.37 2.12601911327506e-08
2.38 2.08123051353634e-08
2.39 2.03777410865552e-08
2.4 1.99562161405306e-08
2.41 1.95474572149516e-08
2.42 1.91511857652697e-08
2.43 1.87671291909663e-08
2.44 1.83950109077305e-08
2.45 1.8034569177882e-08
2.46 1.76855279045672e-08
2.47 1.7347623753293e-08
2.48 1.70205938132724e-08
2.49 1.67041755263012e-08
2.5 1.6398115213357e-08
2.51 1.61021522153242e-08
2.52 1.58160367749564e-08
2.53 1.55395161217931e-08
2.54 1.5272344349674e-08
2.55 1.50142822384972e-08
2.56 1.47650829926231e-08
2.57 1.45245136434595e-08
2.58 1.42923361774044e-08
2.59 1.40683216651692e-08
2.6 1.38522429503525e-08
2.61 1.36438733347368e-08
2.62 1.34429944875433e-08
2.63 1.32493888792187e-08
2.64 1.30628393664022e-08
2.65 1.28831402494874e-08
2.66 1.2710079491272e-08
2.67 1.25434597990533e-08
2.68 1.23830768072267e-08
2.69 1.22287356675316e-08
2.7 1.20802442836292e-08
2.71 1.19374136070896e-08
2.72 1.18000565158937e-08
2.73 1.16679916885038e-08
2.74 1.15410442411579e-08
2.75 1.14190342370615e-08
2.76 1.13017950926705e-08
2.77 1.11891548131883e-08
2.78 1.10809535683494e-08
2.79 1.09770298168006e-08
2.8 1.08772248708089e-08
2.81 1.07813857026101e-08
2.82 1.06893645345808e-08
2.83 1.06010114534361e-08
2.84 1.05161857314687e-08
2.85 1.04347462328777e-08
2.86 1.03565573669057e-08
2.87 1.02814845328886e-08
2.88 1.02094001400719e-08
2.89 1.01401765485861e-08
2.9 1.0073689886707e-08
2.91 1.00098199917655e-08
2.92 9.94845020458376e-09
2.93 9.88946778895244e-09
2.94 9.83276022561118e-09
2.95 9.77822166184188e-09
2.96 9.72574557033586e-09
2.97 9.67522928137579e-09
2.98 9.62657783890909e-09
2.99 9.579689748602e-09
3 9.53447665383213e-09
3.01 9.49084652459176e-09
3.02 9.44871057350499e-09
3.03 9.40798622871015e-09
3.04 9.36858831409194e-09
3.05 9.33043890966653e-09
3.06 9.29346064926055e-09
3.07 9.25757828523169e-09
3.08 9.22271862103131e-09
3.09 9.18881622906983e-09
3.1 9.15579995565234e-09
3.11 9.12360473531281e-09
3.12 9.09216958644952e-09
3.13 9.06143357256358e-09
3.14 9.03133839328524e-09
3.15 9.0018270832771e-09
3.16 8.9728488605694e-09
3.17 8.94434734648652e-09
3.18 8.91627439437472e-09
3.19 8.88858193916642e-09
3.2 8.86122679822753e-09
3.21 8.83416169747018e-09
3.22 8.80734400676968e-09
3.23 8.78073478494503e-09
3.24 8.75429719313743e-09
3.25 8.72799000764925e-09
3.26 8.70178038935195e-09
3.27 8.67563500341973e-09
3.28 8.64952174012106e-09
3.29 8.62340835067546e-09
3.3 8.5972687750911e-09
3.31 8.57107320393399e-09
3.32 8.54479734581706e-09
3.33 8.51841379769305e-09
3.34 8.49190171929885e-09
3.35 8.46523875612038e-09
3.36 8.43840433162671e-09
3.37 8.41137840217228e-09
3.38 8.38414299889501e-09
3.39 8.35668058932421e-09
3.4 8.32897508043018e-09
3.41 8.30101210328154e-09
3.42 8.27277996787493e-09
3.43 8.24426238225668e-09
3.44 8.21545039422365e-09
3.45 8.18633232353033e-09
3.46 8.15689443195281e-09
3.47 8.12713786893515e-09
3.48 8.09704571997478e-09
3.49 8.06661364034832e-09
3.5 8.03583453544334e-09
3.51 8.00470585537896e-09
3.52 7.97321753886744e-09
3.53 7.94137103762838e-09
3.54 7.90916188312253e-09
3.55 7.87658411017795e-09
3.56 7.8436375887175e-09
3.57 7.81032226813603e-09
3.58 7.77663684703857e-09
3.59 7.74258158988913e-09
3.6 7.70815193496129e-09
3.61 7.67335580679714e-09
3.62 7.63819184293403e-09
3.63 7.60266125515762e-09
3.64 7.56676817658211e-09
3.65 7.53051272730999e-09
3.66 7.49390035502352e-09
3.67 7.45693489747311e-09
3.68 7.4196180366358e-09
3.69 7.38195751269868e-09
3.7 7.34395521207864e-09
3.71 7.3056174915479e-09
3.72 7.26695049582226e-09
3.73 7.22796097567301e-09
3.74 7.18865029414556e-09
3.75 7.14902635583269e-09
3.76 7.10909895673142e-09
3.77 7.06887082481638e-09
3.78 7.02835425045434e-09
3.79 6.98754986765962e-09
3.8 6.94646698768244e-09
3.81 6.90511685098882e-09
3.82 6.86350175454239e-09
3.83 6.82163323165218e-09
3.84 6.7795171712436e-09
3.85 6.73716218062151e-09
3.86 6.69457776096127e-09
3.87 6.65176985186118e-09
3.88 6.60874890582978e-09
3.89 6.56552110036646e-09
3.9 6.52209894372194e-09
3.91 6.4784858414159e-09
3.92 6.43469257346726e-09
3.93 6.39072885809508e-09
3.94 6.34660022184375e-09
3.95 6.30232163328302e-09
3.96 6.25789447268355e-09
3.97 6.21333127002755e-09
3.98 6.16864067082447e-09
3.99 6.1238310531856e-09
4 6.0789091158744e-09
4.01 6.03388680601953e-09
4.02 5.98877076884519e-09
4.03 5.94356972126908e-09
4.04 5.89829271675882e-09
4.05 5.85294652053267e-09
4.06 5.80754400558053e-09
4.07 5.76208794052783e-09
4.08 5.71658873952269e-09
4.09 5.67105656292861e-09
4.1 5.62549741499622e-09
4.11 5.57992028265024e-09
4.12 5.53433305459987e-09
4.13 5.48874473294187e-09
4.14 5.44316106658373e-09
4.15 5.39758999103154e-09
4.16 5.35204010476746e-09
4.17 5.30651971299698e-09
4.18 5.26103527868991e-09
4.19 5.21559398573596e-09
4.2 5.17020256764048e-09
4.21 5.12487014976386e-09
4.22 5.07960207447503e-09
4.23 5.03440584523229e-09
4.24 4.98928907373121e-09
4.25 4.94425623602252e-09
4.26 4.89931550249118e-09
4.27 4.85447495560687e-09
4.28 4.80973737352586e-09
4.29 4.76511224862112e-09
4.3 4.7206022985606e-09
4.31 4.67621610822651e-09
4.32 4.63196049667791e-09
4.33 4.58783753295541e-09
4.34 4.54385736720729e-09
4.35 4.50002117341103e-09
4.36 4.4563359125173e-09
4.37 4.41280779974213e-09
4.38 4.36944285872308e-09
4.39 4.32624286119895e-09
4.4 4.28321622625034e-09
4.41 4.24036428591448e-09
4.42 4.19769391444311e-09
4.43 4.15520748190895e-09
4.44 4.11291150059269e-09
4.45 4.07081194448217e-09
4.46 4.02890905578816e-09
4.47 3.98721058557364e-09
4.48 3.94571523430032e-09
4.49 3.90443130064985e-09
4.5 3.86336180973433e-09
4.51 3.82250834410945e-09
4.52 3.78187820457919e-09
4.53 3.74146943745868e-09
4.54 3.70129012063177e-09
4.55 3.66133935831707e-09
4.56 3.62162319324764e-09
4.57 3.5821429990568e-09
4.58 3.54290230539692e-09
4.59 3.50390241052724e-09
4.6 3.46514755976674e-09
4.61 3.42663919038125e-09
4.62 3.38837890773368e-09
4.63 3.35037058790609e-09
4.64 3.31261589053249e-09
4.65 3.27511715554816e-09
4.66 3.23787336281204e-09
4.67 3.20089168652717e-09
4.68 3.16416944887851e-09
4.69 3.12771161829536e-09
4.7 3.09151470420747e-09
4.71 3.05558537438195e-09
4.72 3.01992242249142e-09
4.73 2.98452641365934e-09
4.74 2.94940143823828e-09
4.75 2.91454667660022e-09
4.76 2.87996201317682e-09
4.77 2.84564913043301e-09
4.78 2.81161209825877e-09
4.79 2.77784592340673e-09
4.8 2.74435664624332e-09
4.81 2.71114239005694e-09
4.82 2.67820310342422e-09
4.83 2.64553964612849e-09
4.84 2.61315296069296e-09
4.85 2.58104165510961e-09
4.86 2.54920884524165e-09
4.87 2.51765367436862e-09
4.88 2.48637436599732e-09
4.89 2.45537261507539e-09
4.9 2.42464851128753e-09
4.91 2.39420128922173e-09
4.92 2.36402960940297e-09
4.93 2.3341366668429e-09
4.94 2.3045186512858e-09
4.95 2.27517716730512e-09
4.96 2.24611204346649e-09
4.97 2.21731934501557e-09
4.98 2.1888027962224e-09
4.99 2.16056166732573e-09
5 2.13259245817114e-09
5.01 2.1048950982029e-09
5.02 2.07747076464688e-09
5.03 2.05031933590896e-09
5.04 2.02343585893898e-09
5.05 1.99682200052458e-09
5.06 1.97047817466708e-09
5.07 1.94440086042925e-09
5.08 1.91859055691763e-09
5.09 1.8930467443966e-09
5.1 1.86776644296403e-09
5.11 1.84275065675038e-09
5.12 1.81799638788834e-09
5.13 1.7935041753594e-09
5.14 1.76927146714222e-09
5.15 1.74529636903776e-09
5.16 1.72158037470139e-09
5.17 1.6981203609727e-09
5.18 1.674914039405e-09
5.19 1.65196311768659e-09
5.2 1.62926392000618e-09
5.21 1.6068144052761e-09
5.22 1.58461391674047e-09
5.23 1.56266263758414e-09
5.24 1.54095629419765e-09
5.25 1.51949595872356e-09
5.26 1.4982785448368e-09
5.27 1.47730271026586e-09
5.28 1.45656709233062e-09
5.29 1.43607148776941e-09
5.3 1.4158115535252e-09
5.31 1.39578712010225e-09
5.32 1.37599620682306e-09
5.33 1.35643807962496e-09
5.34 1.33711008091286e-09
5.35 1.31801019468798e-09
5.36 1.29913843036086e-09
5.37 1.28049170168628e-09
5.38 1.26206933394765e-09
5.39 1.24386763242749e-09
5.4 1.22588775764352e-09
5.41 1.20812395010565e-09
5.42 1.19057935006231e-09
5.43 1.17324924807238e-09
5.44 1.1561309273577e-09
5.45 1.13922575647958e-09
5.46 1.12252891583834e-09
5.47 1.10604083482675e-09
5.48 1.08975901930398e-09
5.49 1.07368021939181e-09
5.5 1.05780532873202e-09
5.51 1.04213026428361e-09
5.52 1.02665483446424e-09
5.53 1.01137779323974e-09
5.54 9.96295281643831e-10
5.55 9.81404919568465e-10
5.56 9.66707380507218e-10
5.57 9.52201147390835e-10
5.58 9.37880865568086e-10
5.59 9.2374810953187e-10
5.6 9.09800785903468e-10
5.61 8.96035601416452e-10
5.62 8.82449844899624e-10
5.63 8.69044750176854e-10
5.64 8.55817627628004e-10
5.65 8.42766464927783e-10
5.66 8.29888790985788e-10
5.67 8.17183196565459e-10
5.68 8.04648725884346e-10
5.69 7.92283403927585e-10
5.7 7.80081487918943e-10
5.71 7.68048199763601e-10
5.72 7.56177794193355e-10
5.73 7.44468028719817e-10
5.74 7.32919915151795e-10
5.75 7.21527837026315e-10
5.76 7.10294684192046e-10
5.77 6.99216188505662e-10
5.78 6.88290252327441e-10
5.79 6.77514950461611e-10
5.8 6.66889835091698e-10
5.81 6.5641357189443e-10
5.82 6.46083748705896e-10
5.83 6.35899992278277e-10
5.84 6.25856767328976e-10
5.85 6.15956624701631e-10
5.86 6.06196288235805e-10
5.87 5.96575076326836e-10
5.88 5.87088691826712e-10
5.89 5.77740561736875e-10
5.9 5.68523961340679e-10
5.91 5.59438708864482e-10
5.92 5.50485026587094e-10
5.93 5.41660639147785e-10
5.94 5.32963652569449e-10
5.95 5.24391441901007e-10
5.96 5.15942995430318e-10
5.97 5.07620762914362e-10
5.98 4.99414604297157e-10
5.99 4.91334340303211e-10
};
\addplot [semithick, blue, forget plot]
table {%
0 4.29643366834931e-05
0.01 3.95948852405237e-05
0.02 3.63709990851557e-05
0.03 3.32966146361358e-05
0.04 3.03745646825782e-05
0.05 2.7606681089809e-05
0.06 2.49938902687763e-05
0.07 2.25363019608071e-05
0.08 2.02332917185188e-05
0.09 1.80835774927779e-05
0.1 1.6085290699408e-05
0.11 1.42360420800625e-05
0.12 1.25329827309617e-05
0.13 1.09728605932613e-05
0.14 9.55207265840308e-06
0.15 8.26671320797168e-06
0.16 7.11261832431198e-06
0.17 6.08540688951109e-06
0.18 5.18051833142685e-06
0.19 4.39324729550883e-06
0.2 3.71877544758092e-06
0.21 3.15220061075649e-06
0.22 2.68856338458967e-06
0.23 2.32287141388454e-06
0.24 2.05012147724837e-06
0.25 1.86531952472979e-06
0.26 1.76349878178161e-06
0.27 1.73973610229083e-06
0.28 1.78916663085005e-06
0.29 1.90699690683083e-06
0.3 2.08851654437403e-06
0.31 2.32910854192081e-06
0.32 2.62425835040325e-06
0.33 2.96956176681906e-06
0.34 3.36073176554486e-06
0.35 3.7936043039144e-06
0.36 4.26414321175184e-06
0.37 4.76844421515299e-06
0.38 5.30273818166727e-06
0.39 5.86339362163013e-06
0.4 6.44691851192647e-06
0.41 7.04996152400827e-06
0.42 7.66931266849014e-06
0.43 8.30190341571946e-06
0.44 8.94480636770556e-06
0.45 9.5952344841832e-06
0.46 1.02505399226516e-05
0.47 1.09082125281379e-05
0.48 1.15658780117656e-05
0.49 1.22212958378887e-05
0.5 1.28723568599831e-05
0.51 1.35170807573082e-05
0.52 1.41536132293729e-05
0.53 1.47802230647809e-05
0.54 1.53952990411543e-05
0.55 1.59973467007135e-05
0.56 1.65849850264355e-05
0.57 1.71569430256757e-05
0.58 1.77120562566135e-05
0.59 1.82492632835318e-05
0.6 1.87676021142225e-05
0.61 1.92662065923166e-05
0.62 1.97443028061017e-05
0.63 2.02012054644762e-05
0.64 2.06363143082644e-05
0.65 2.1049110533633e-05
0.66 2.14391532404878e-05
0.67 2.18060759181182e-05
0.68 2.21495829872409e-05
0.69 2.24694463722974e-05
0.7 2.27655021478035e-05
0.71 2.30376472293292e-05
0.72 2.32858361497446e-05
0.73 2.3510077881761e-05
0.74 2.37104327563964e-05
0.75 2.38870094395605e-05
0.76 2.4039961995348e-05
0.77 2.41694870245224e-05
0.78 2.42758208946203e-05
0.79 2.43592370433865e-05
0.8 2.44200433642539e-05
0.81 2.44585796969343e-05
0.82 2.44752153669703e-05
0.83 2.44703468525176e-05
0.84 2.44443955035589e-05
0.85 2.43978053601768e-05
0.86 2.43310410522335e-05
0.87 2.42445857880358e-05
0.88 2.41389394114444e-05
0.89 2.40146165587374e-05
0.9 2.38721448808377e-05
0.91 2.37120633476695e-05
0.92 2.3534920641971e-05
0.93 2.33412736102279e-05
0.94 2.31316858043673e-05
0.95 2.29067260842652e-05
0.96 2.26669673024649e-05
0.97 2.24129850442956e-05
0.98 2.21453564535345e-05
0.99 2.18646591099159e-05
1 2.15714699714764e-05
1.01 2.12663643859301e-05
1.02 2.09499151570536e-05
1.03 2.06226916754787e-05
1.04 2.02852590906466e-05
1.05 1.99381775570773e-05
1.06 1.95820015205933e-05
1.07 1.92172790552808e-05
1.08 1.88445512547125e-05
1.09 1.84643516709243e-05
1.1 1.80772057872119e-05
1.11 1.76836305489231e-05
1.12 1.72841339323021e-05
1.13 1.68792145376212e-05
1.14 1.64693612441091e-05
1.15 1.60550528863213e-05
1.16 1.56367579719485e-05
1.17 1.5214934426841e-05
1.18 1.4790029377959e-05
1.19 1.43624789589319e-05
1.2 1.39327081611629e-05
1.21 1.35011306844068e-05
1.22 1.30681488428597e-05
1.23 1.26341534726349e-05
1.24 1.21995238792916e-05
1.25 1.17646277941336e-05
1.26 1.13298213606228e-05
1.27 1.08954491354757e-05
1.28 1.04618441113535e-05
1.29 1.00293277476432e-05
1.3 9.59821003915923e-06
1.31 9.16878956562506e-06
1.32 8.74135359613115e-06
1.33 8.31617816721142e-06
1.34 7.8935282025322e-06
1.35 7.4736576306661e-06
1.36 7.05680951536974e-06
1.37 6.64321619193303e-06
1.38 6.23309942147238e-06
1.39 5.82667054862401e-06
1.4 5.42413066063896e-06
1.41 5.02567076204191e-06
1.42 4.63147195421676e-06
1.43 4.24170561446474e-06
1.44 3.85653358254273e-06
1.45 3.47610835916418e-06
1.46 3.10057329390434e-06
1.47 2.73006278753152e-06
1.48 2.36470249290188e-06
1.49 2.00460952587411e-06
1.5 1.64989265302729e-06
1.51 1.30065251853495e-06
1.52 9.56981839626836e-07
1.53 6.18965619245126e-07
1.54 2.86681355952945e-07
1.55 3.98007502094844e-08
1.56 3.60417583673833e-07
1.57 6.75112915009268e-07
1.58 9.83837181920549e-07
1.59 1.28654729506655e-06
1.6 1.58320642386703e-06
1.61 1.87378379506303e-06
1.62 2.15825450552293e-06
1.63 2.43659930156473e-06
1.64 2.7088043913423e-06
1.65 2.97486126496493e-06
1.66 3.23476647642526e-06
1.67 3.48852146754217e-06
1.68 3.736132387612e-06
1.69 3.97760989731891e-06
1.7 4.21296899607085e-06
1.71 4.44222883569378e-06
1.72 4.66541256061159e-06
1.73 4.88254711911856e-06
1.74 5.09366310907922e-06
1.75 5.29879460123978e-06
1.76 5.49797898989277e-06
1.77 5.69125682524027e-06
1.78 5.87867166296913e-06
1.79 6.06026991287548e-06
1.8 6.23610068847119e-06
1.81 6.40621567192523e-06
1.82 6.5706689569775e-06
1.83 6.72951692825587e-06
1.84 6.8828181176931e-06
1.85 7.03063307934577e-06
1.86 7.1730242584972e-06
1.87 7.31005587260858e-06
1.88 7.44179378778589e-06
1.89 7.56830540530121e-06
1.9 7.68965955050271e-06
1.91 7.80592635460896e-06
1.92 7.91717715694154e-06
1.93 8.0234844009406e-06
1.94 8.12492153187683e-06
1.95 8.22156289772245e-06
1.96 8.31348366381324e-06
1.97 8.40075971610989e-06
1.98 8.483467576266e-06
1.99 8.56168431579568e-06
2 8.63548747956182e-06
2.01 8.70495500370286e-06
2.02 8.77016513740544e-06
2.03 8.8311963804457e-06
2.04 8.88812740131029e-06
2.05 8.94103698289607e-06
2.06 8.99000394142223e-06
2.07 9.03510708464075e-06
2.08 9.07642513786958e-06
2.09 9.1140366937437e-06
2.1 9.14802015716636e-06
2.11 9.17845368780985e-06
2.12 9.2054151650256e-06
2.13 9.22898212127755e-06
2.14 9.24923171401887e-06
2.15 9.26624067511782e-06
2.16 9.28008526810374e-06
2.17 9.29084125587173e-06
2.18 9.29858385823393e-06
2.19 9.30338772107964e-06
2.2 9.30532688377117e-06
2.21 9.30447474087239e-06
2.22 9.30090402618405e-06
2.23 9.29468677086671e-06
2.24 9.28589429038777e-06
2.25 9.27459715321325e-06
2.26 9.26086515576699e-06
2.27 9.24476730750426e-06
2.28 9.22637181527495e-06
2.29 9.20574604901248e-06
2.3 9.18295654261849e-06
2.31 9.15806896915373e-06
2.32 9.13114812812164e-06
2.33 9.10225793431235e-06
2.34 9.07146140694285e-06
2.35 9.0388206560009e-06
2.36 9.0043968737053e-06
2.37 8.96825033107947e-06
2.38 8.93044036547616e-06
2.39 8.89102537265192e-06
2.4 8.85006281027946e-06
2.41 8.80760918640878e-06
2.42 8.76372006017529e-06
2.43 8.71845003402785e-06
2.44 8.67185275537979e-06
2.45 8.62398092270605e-06
2.46 8.57488627127026e-06
2.47 8.52461958418191e-06
2.48 8.4732306903936e-06
2.49 8.42076846688722e-06
2.5 8.3672808437042e-06
2.51 8.31281479895954e-06
2.52 8.25741637528821e-06
2.53 8.20113067148773e-06
2.54 8.14400185756865e-06
2.55 8.08607317714103e-06
2.56 8.02738694617635e-06
2.57 7.96798456839318e-06
2.58 7.90790653912386e-06
2.59 7.84719244937204e-06
2.6 7.78588099770898e-06
2.61 7.72400999387896e-06
2.62 7.66161637189792e-06
2.63 7.59873619611833e-06
2.64 7.53540466100731e-06
2.65 7.47165612131743e-06
2.66 7.40752407680893e-06
2.67 7.34304120217485e-06
2.68 7.27823933971633e-06
2.69 7.21314952567076e-06
2.7 7.14780198405891e-06
2.71 7.08222615465972e-06
2.72 7.01645068061532e-06
2.73 6.95050344065844e-06
2.74 6.88441155189171e-06
2.75 6.81820137334445e-06
2.76 6.75189852780179e-06
2.77 6.68552790249969e-06
2.78 6.61911367485666e-06
2.79 6.55267930423867e-06
2.8 6.48624755736436e-06
2.81 6.41984051656381e-06
2.82 6.3534795862821e-06
2.83 6.28718550841506e-06
2.84 6.22097837403145e-06
2.85 6.15487762868389e-06
2.86 6.08890209435995e-06
2.87 6.02306996977918e-06
2.88 5.95739884413199e-06
2.89 5.89190571756307e-06
2.9 5.826606994452e-06
2.91 5.76151851443816e-06
2.92 5.69665554715759e-06
2.93 5.63203281180697e-06
2.94 5.56766448700334e-06
2.95 5.50356422024444e-06
2.96 5.4397451355831e-06
2.97 5.376219850884e-06
2.98 5.3130004857518e-06
2.99 5.25009866729942e-06
3 5.18752555041268e-06
3.01 5.12529181678301e-06
3.02 5.06340769406408e-06
3.03 5.00188295986096e-06
3.04 4.94072695587488e-06
3.05 4.87994859799026e-06
3.06 4.8195563792841e-06
3.07 4.75955839105249e-06
3.08 4.6999623204353e-06
3.09 4.6407754704604e-06
3.1 4.58200476189145e-06
3.11 4.52365674364567e-06
3.12 4.4657376062796e-06
3.13 4.40825318627806e-06
3.14 4.35120897686737e-06
3.15 4.29461013544473e-06
3.16 4.23846149599858e-06
3.17 4.1827675725051e-06
3.18 4.12753256828318e-06
3.19 4.07276038670042e-06
3.2 4.01845464305964e-06
3.21 3.96461865840599e-06
3.22 3.91125548182552e-06
3.23 3.85836789194106e-06
3.24 3.80595840769881e-06
3.25 3.75402928879916e-06
3.26 3.7025825505027e-06
3.27 3.65161996940738e-06
3.28 3.60114308713442e-06
3.29 3.55115321670481e-06
3.3 3.50165145911261e-06
3.31 3.45263869741232e-06
3.32 3.40411560852079e-06
3.33 3.35608267358416e-06
3.34 3.30854017705368e-06
3.35 3.26148821926949e-06
3.36 3.2149267174264e-06
3.37 3.16885541527817e-06
3.38 3.1232738862094e-06
3.39 3.07818154225714e-06
3.4 3.03357763741056e-06
3.41 2.9894612682538e-06
3.42 2.94583139599818e-06
3.43 2.9026868266186e-06
3.44 2.86002624028402e-06
3.45 2.81784817988354e-06
3.46 2.77615106088208e-06
3.47 2.73493318691674e-06
3.48 2.69419272988912e-06
3.49 2.65392775957717e-06
3.5 2.61413623499479e-06
3.51 2.57481601370694e-06
3.52 2.53596484747073e-06
3.53 2.49758040075601e-06
3.54 2.45966024517799e-06
3.55 2.42220186004934e-06
3.56 2.38520264717856e-06
3.57 2.34865992748229e-06
3.58 2.31257094770554e-06
3.59 2.27693288111028e-06
3.6 2.24174282713224e-06
3.61 2.20699783198854e-06
3.62 2.17269487196096e-06
3.63 2.13883086498768e-06
3.64 2.10540267704405e-06
3.65 2.07240711938542e-06
3.66 2.03984095421334e-06
3.67 2.00770090036913e-06
3.68 1.97598362710847e-06
3.69 1.94468577139412e-06
3.7 1.91380392387302e-06
3.71 1.88333464500377e-06
3.72 1.85327446030839e-06
3.73 1.82361986743647e-06
3.74 1.79436732966498e-06
3.75 1.76551329149407e-06
3.76 1.73705417173158e-06
3.77 1.70898636706194e-06
3.78 1.68130625676615e-06
3.79 1.65401019630916e-06
3.8 1.62709453741848e-06
3.81 1.60055560984848e-06
3.82 1.57438973513241e-06
3.83 1.54859322318927e-06
3.84 1.52316238019159e-06
3.85 1.49809350285024e-06
3.86 1.47338288375201e-06
3.87 1.44902681352007e-06
3.88 1.42502158295493e-06
3.89 1.40136347739247e-06
3.9 1.37804879005286e-06
3.91 1.35507381419924e-06
3.92 1.33243484548851e-06
3.93 1.31012818982417e-06
3.94 1.28815015564119e-06
3.95 1.26649706193632e-06
3.96 1.24516523311043e-06
3.97 1.22415100849817e-06
3.98 1.20345073643526e-06
3.99 1.18306077570302e-06
4 1.16297750071288e-06
4.01 1.14319730049217e-06
4.02 1.12371657555213e-06
4.03 1.10453174617169e-06
4.04 1.08563924698894e-06
4.05 1.06703553022666e-06
4.06 1.04871706894661e-06
4.07 1.03068035124443e-06
4.08 1.01292188768066e-06
4.09 9.95438209254954e-07
4.1 9.78225862701172e-07
4.11 9.61281424384169e-07
4.12 9.44601486621079e-07
4.13 9.28182667256404e-07
4.14 9.12021604707309e-07
4.15 8.96114964340327e-07
4.16 8.80459431823977e-07
4.17 8.650517206418e-07
4.18 8.49888567355347e-07
4.19 8.34966733528671e-07
4.2 8.2028300699738e-07
4.21 8.05834199668744e-07
4.22 7.91617153414964e-07
4.23 7.7762873170454e-07
4.24 7.63865831366899e-07
4.25 7.50325366272802e-07
4.26 7.370042895289e-07
4.27 7.23899572890008e-07
4.28 7.11008216651657e-07
4.29 6.98327254664478e-07
4.3 6.85853738732268e-07
4.31 6.73584761087444e-07
4.32 6.6151743289752e-07
4.33 6.4964889427418e-07
4.34 6.37976318941062e-07
4.35 6.26496905497202e-07
4.36 6.15207878563565e-07
4.37 6.04106498100126e-07
4.38 5.93190048172724e-07
4.39 5.82455838188101e-07
4.4 5.71901216104451e-07
4.41 5.61523546228299e-07
4.42 5.51320232863517e-07
4.43 5.41288699223131e-07
4.44 5.31426404154911e-07
4.45 5.2173083441913e-07
4.46 5.1219949717604e-07
4.47 5.02829940962444e-07
4.48 4.93619727709731e-07
4.49 4.84566460988407e-07
4.5 4.75667766008272e-07
4.51 4.66921296613799e-07
4.52 4.58324735378493e-07
4.53 4.49875787720509e-07
4.54 4.4157219617899e-07
4.55 4.33411723946185e-07
4.56 4.25392163469592e-07
4.57 4.17511333198108e-07
4.58 4.09767081402431e-07
4.59 4.02157281278407e-07
4.6 3.94679832757807e-07
4.61 3.87332665836082e-07
4.62 3.80113729254587e-07
4.63 3.73021006594189e-07
4.64 3.66052501525406e-07
4.65 3.59206249724467e-07
4.66 3.52480304815593e-07
4.67 3.4587275312245e-07
4.68 3.39381701778611e-07
4.69 3.33005285413595e-07
4.7 3.26741661095694e-07
4.71 3.20589015617139e-07
4.72 3.14545554069455e-07
4.73 3.08609511049996e-07
4.74 3.02779143123022e-07
4.75 2.97052731439546e-07
4.76 2.91428579201157e-07
4.77 2.859050146351e-07
4.78 2.80480391603497e-07
4.79 2.7515308098174e-07
4.8 2.69921484172169e-07
4.81 2.64784018185856e-07
4.82 2.59739126759976e-07
4.83 2.54785273906919e-07
4.84 2.49920947043552e-07
4.85 2.45144654193849e-07
4.86 2.40454925949517e-07
4.87 2.35850315151124e-07
4.88 2.31329390864262e-07
4.89 2.26890750837605e-07
4.9 2.22533004889139e-07
4.91 2.18254790770996e-07
4.92 2.14054762627156e-07
4.93 2.09931595156827e-07
4.94 2.05883981738771e-07
4.95 2.0191063892389e-07
4.96 1.98010299525735e-07
4.97 1.94181711640848e-07
4.98 1.90423654263753e-07
4.99 1.86734913417477e-07
5 1.83114297335348e-07
5.01 1.79560632786581e-07
5.02 1.76072766349217e-07
5.03 1.72649559970195e-07
5.04 1.69289892900432e-07
5.05 1.65992662656889e-07
5.06 1.62756786117657e-07
5.07 1.59581193873602e-07
5.08 1.56464831807316e-07
5.09 1.53406667138976e-07
5.1 1.50405680040791e-07
5.11 1.47460869460549e-07
5.12 1.44571244948568e-07
5.13 1.41735841001636e-07
5.14 1.38953694776277e-07
5.15 1.36223870624757e-07
5.16 1.33545441303614e-07
5.17 1.30917498158961e-07
5.18 1.28339141088794e-07
5.19 1.25809493619953e-07
5.2 1.23327685339966e-07
5.21 1.2089286380581e-07
5.22 1.18504188227246e-07
5.23 1.16160837410498e-07
5.24 1.13861995845663e-07
5.25 1.11606865200921e-07
5.26 1.09394661090017e-07
5.27 1.07224609793347e-07
5.28 1.05095951092344e-07
5.29 1.03007938955214e-07
5.3 1.00959836351944e-07
5.31 9.89509239337854e-08
5.32 9.69804867894457e-08
5.33 9.50478304485054e-08
5.34 9.31522658332926e-08
5.35 9.12931157454364e-08
5.36 8.9469718745608e-08
5.37 8.76814221022966e-08
5.38 8.59275816322403e-08
5.39 8.42075673639127e-08
5.4 8.2520760180576e-08
5.41 8.08665475670191e-08
5.42 7.92443330942297e-08
5.43 7.76535254266717e-08
5.44 7.60935452383155e-08
5.45 7.45638269508237e-08
5.46 7.30638067893853e-08
5.47 7.15929373621936e-08
5.48 7.01506783365116e-08
5.49 6.87364972774173e-08
5.5 6.73498747642912e-08
5.51 6.5990295830719e-08
5.52 6.46572592302738e-08
5.53 6.33502684817013e-08
5.54 6.20688370867451e-08
5.55 6.0812487473943e-08
5.56 5.95807498001171e-08
5.57 5.8373164278554e-08
5.58 5.71892754939407e-08
5.59 5.60286401342169e-08
5.6 5.48908209912749e-08
5.61 5.37753865787345e-08
5.62 5.26819149413925e-08
5.63 5.16099939673428e-08
5.64 5.05592166497645e-08
5.65 4.95291817636778e-08
5.66 4.85194944230225e-08
5.67 4.75297724716921e-08
5.68 4.65596347156304e-08
5.69 4.56087114928551e-08
5.7 4.46766323492797e-08
5.71 4.37630439391957e-08
5.72 4.28675926370328e-08
5.73 4.19899294012153e-08
5.74 4.11297181082517e-08
5.75 4.0286621437819e-08
5.76 3.94603158632544e-08
5.77 3.86504787159999e-08
5.78 3.78567904117195e-08
5.79 3.70789446120455e-08
5.8 3.63166354290704e-08
5.81 3.55695639590107e-08
5.82 3.483743716352e-08
5.83 3.41199678446984e-08
5.84 3.34168706900231e-08
5.85 3.27278702416088e-08
5.86 3.20526945890466e-08
5.87 3.13910717788277e-08
5.88 3.07427445983918e-08
5.89 3.01074533920662e-08
5.9 2.94849420840011e-08
5.91 2.88749658096551e-08
5.92 2.82772817881359e-08
5.93 2.76916485033844e-08
5.94 2.71178309843706e-08
5.95 2.65555997982412e-08
5.96 2.600472866905e-08
5.97 2.54649956225499e-08
5.98 2.49361815124475e-08
5.99 2.44180772839044e-08
};
\end{axis}

\begin{axis}[
ylabel={$q_1$},
xmin=-0.2995, xmax=6.2895,
ymin=-2.09999998460275, ymax=0.099999676657694,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 -2
0.01 -1.94392102382338
0.02 -1.88950723014374
0.03 -1.83670449371305
0.04 -1.78546068551662
0.05 -1.73572558716575
0.06 -1.68745080957399
0.07 -1.64058971566956
0.08 -1.59509734691338
0.09 -1.5509303534065
0.1 -1.5080469273852
0.11 -1.46640673991435
0.12 -1.42597088060217
0.13 -1.38670180017008
0.14 -1.34856325572221
0.15 -1.31152025856833
0.16 -1.27553902446322
0.17 -1.24058692613366
0.18 -1.20663244797217
0.19 -1.17364514278357
0.2 -1.14159559047771
0.21 -1.11045535860745
0.22 -1.08019696465731
0.23 -1.05079383999357
0.24 -1.02222029539158
0.25 -0.994451488061311
0.26 -0.967463390096089
0.27 -0.941232758274265
0.28 -0.915737105147097
0.29 -0.890954671350068
0.3 -0.86686439907824
0.31 -0.843445906669553
0.32 -0.820679464243021
0.33 -0.798545970341642
0.34 -0.777026929532575
0.35 -0.756104430919638
0.36 -0.735761127525594
0.37 -0.715980216503927
0.38 -0.696745420141923
0.39 -0.678040967618857
0.4 -0.659851577484986
0.41 -0.642162440828758
0.42 -0.624959205101384
0.43 -0.608227958569426
0.44 -0.591955215367564
0.45 -0.57612790112509
0.46 -0.560733339141024
0.47 -0.545759237083943
0.48 -0.531193674193832
0.49 -0.517025088964355
0.5 -0.503242267285014
0.51 -0.489834331023613
0.52 -0.476790727030482
0.53 -0.464101216546657
0.54 -0.451755864999207
0.55 -0.439745032167593
0.56 -0.428059362705742
0.57 -0.416689777005223
0.58 -0.405627462385611
0.59 -0.394863864598724
0.6 -0.384390679634078
0.61 -0.374199845813467
0.62 -0.364283536163085
0.63 -0.354634151052208
0.64 -0.345244311087873
0.65 -0.336106850255509
0.66 -0.327214809295897
0.67 -0.318561429309278
0.68 -0.310140145577814
0.69 -0.301944581598019
0.7 -0.293968543315098
0.71 -0.286206013551537
0.72 -0.278651146622548
0.73 -0.271298263131379
0.74 -0.264141844937689
0.75 -0.25717653029257
0.76 -0.250397109134028
0.77 -0.243798518536969
0.78 -0.237375838312049
0.79 -0.231124286747915
0.8 -0.225039216491643
0.81 -0.219116110562333
0.82 -0.213350578493118
0.83 -0.20773835259691
0.84 -0.202275284351534
0.85 -0.196957340899961
0.86 -0.191780601661587
0.87 -0.186741255050649
0.88 -0.181835595298024
0.89 -0.177060019372798
0.9 -0.172411024000146
0.91 -0.167885202772197
0.92 -0.163479243348671
0.93 -0.159189924744227
0.94 -0.15501411469955
0.95 -0.150948767133347
0.96 -0.146990919672499
0.97 -0.143137691257746
0.98 -0.139386279822373
0.99 -0.135733960041451
1 -0.132178081149297
1.01 -0.128716064822873
1.02 -0.12534540312898
1.03 -0.122063656533103
1.04 -0.118868451967953
1.05 -0.115757480959691
1.06 -0.112728497810006
1.07 -0.109779317832227
1.08 -0.10690781563972
1.09 -0.104111923484897
1.1 -0.101389629647219
1.11 -0.0987389768686204
1.12 -0.0961580608348578
1.13 -0.0936450287013374
1.14 -0.0911980776619877
1.15 -0.0888154535598555
1.16 -0.0864954495380975
1.17 -0.0842364047301214
1.18 -0.0820367029876407
1.19 -0.0798947716454881
1.2 -0.0778090803220154
1.21 -0.0757781397540362
1.22 -0.073800500665194
1.23 -0.0718747526667678
1.24 -0.0699995231899113
1.25 -0.0681734764483726
1.26 -0.0663953124307606
1.27 -0.0646637659214754
1.28 -0.0629776055494268
1.29 -0.0613356328637175
1.3 -0.0597366814354558
1.31 -0.0581796159849532
1.32 -0.0566633315335082
1.33 -0.0551867525790832
1.34 -0.0537488322951303
1.35 -0.0523485517519009
1.36 -0.0509849191595723
1.37 -0.0496569691325399
1.38 -0.04836376197426
1.39 -0.0471043829820355
1.4 -0.0458779417711686
1.41 -0.044683571617903
1.42 -0.0435204288206176
1.43 -0.0423876920787359
1.44 -0.0412845618888457
1.45 -0.0402102599575143
1.46 -0.0391640286303363
1.47 -0.0381451303367321
1.48 -0.0371528470500518
1.49 -0.0361864797625337
1.5 -0.0352453479747202
1.51 -0.0343287891988704
1.52 -0.0334361584760229
1.53 -0.0325668279062763
1.54 -0.0317201861919369
1.55 -0.0308956381931658
1.56 -0.0300926044957497
1.57 -0.0293105209906919
1.58 -0.0285488384652453
1.59 -0.0278070222051021
1.6 -0.0270845516074008
1.61 -0.0263809198042558
1.62 -0.0256956332965296
1.63 -0.0250282115975203
1.64 -0.0243781868863315
1.65 -0.0237451036706369
1.66 -0.0231285184585532
1.67 -0.0225279994394138
1.68 -0.0219431261731647
1.69 -0.0213734892881404
1.7 -0.0208186901870141
1.71 -0.0202783407606579
1.72 -0.0197520631097429
1.73 -0.0192394892738029
1.74 -0.018740260967625
1.75 -0.0182540293246984
1.76 -0.017780454647589
1.77 -0.0173192061649923
1.78 -0.0168699617953255
1.79 -0.0164324079166563
1.8 -0.0160062391427962
1.81 -0.0155911581054047
1.82 -0.015186875241913
1.83 -0.0147931085891354
1.84 -0.0144095835824009
1.85 -0.0140360328600501
1.86 -0.0136721960731566
1.87 -0.0133178197003346
1.88 -0.0129726568674867
1.89 -0.0126364671723616
1.9 -0.0123090165137908
1.91 -0.011990076925474
1.92 -0.011679426414198
1.93 -0.0113768488023586
1.94 -0.0110821335746796
1.95 -0.0107950757290034
1.96 -0.0105154756310557
1.97 -0.0102431388730691
1.98 -0.00997787613616091
1.99 -0.00971950305637045
2 -0.00946784009425342
2.01 -0.00922271240793034
2.02 -0.00898394972951319
2.03 -0.00875138624480478
2.04 -0.00852486047617891
2.05 -0.0083042151685878
2.06 -0.00808929717855988
2.07 -0.00787995736616116
2.08 -0.00767605048980364
2.09 -0.00747743510384697
2.1 -0.00728397345889841
2.11 -0.00709553140475847
2.12 -0.00691197829593269
2.13 -0.00673318689963321
2.14 -0.00655903330622403
2.15 -0.00638939684202014
2.16 -0.00622415998439266
2.17 -0.00606320827912593
2.18 -0.00590643025993795
2.19 -0.00575371737013879
2.2 -0.00560496388635554
2.21 -0.00546006684425188
2.22 -0.00531892596623525
2.23 -0.00518144359104036
2.24 -0.00504752460519058
2.25 -0.0049170763762531
2.26 -0.00479000868785307
2.27 -0.00466623367640652
2.28 -0.00454566576951815
2.29 -0.00442822162598581
2.3 -0.00431382007740517
2.31 -0.00420238207129961
2.32 -0.00409383061574561
2.33 -0.00398809072545808
2.34 -0.0038850893692959
2.35 -0.00378475541913935
2.36 -0.00368701960011706
2.37 -0.0035918144421462
2.38 -0.00349907423273197
2.39 -0.00340873497101966
2.4 -0.00332073432304942
2.41 -0.003235011578187
2.42 -0.00315150760669698
2.43 -0.0030701648184261
2.44 -0.00299092712258066
2.45 -0.00291373988855896
2.46 -0.00283854990779032
2.47 -0.00276530535661013
2.48 -0.00269395576008033
2.49 -0.00262445195677177
2.5 -0.00255674606446999
2.51 -0.00249079144676768
2.52 -0.00242654268055626
2.53 -0.00236395552434158
2.54 -0.0023029868874202
2.55 -0.00224359479983559
2.56 -0.00218573838313361
2.57 -0.00212937782189335
2.58 -0.00207447433598175
2.59 -0.00202099015355799
2.6 -0.00196888848476787
2.61 -0.00191813349613348
2.62 -0.00186869028561674
2.63 -0.00182052485832885
2.64 -0.00177360410287301
2.65 -0.00172789576832607
2.66 -0.00168336844179228
2.67 -0.00163999152657113
2.68 -0.00159773522087685
2.69 -0.00155657049713038
2.7 -0.00151646908177784
2.71 -0.00147740343565375
2.72 -0.00143934673483384
2.73 -0.00140227285201694
2.74 -0.00136615633837438
2.75 -0.0013309724058725
2.76 -0.0012966969100724
2.77 -0.00126330633336351
2.78 -0.00123077776864923
2.79 -0.00119908890344005
2.8 -0.00116821800438342
2.81 -0.00113814390218492
2.82 -0.00110884597692429
2.83 -0.00108030414375589
2.84 -0.00105249883898978
2.85 -0.00102541100652115
2.86 -0.000999022084630277
2.87 -0.000973313993113611
2.88 -0.00094826912075876
2.89 -0.000923870313148047
2.9 -0.000900100860767018
2.91 -0.000876944487442058
2.92 -0.00085438533906642
2.93 -0.000832407972624702
2.94 -0.000810997345501653
2.95 -0.000790138805074584
2.96 -0.000769818078568128
2.97 -0.000750021263187645
2.98 -0.000730734816495408
2.99 -0.000711945547044937
3 -0.000693640605263792
3.01 -0.000675807474558462
3.02 -0.000658433962672871
3.03 -0.000641508193252823
3.04 -0.00062501859763924
3.05 -0.000608953906879275
3.06 -0.000593303143933366
3.07 -0.000578055616099529
3.08 -0.000563200907621029
3.09 -0.000548728872499455
3.1 -0.000534629627485265
3.11 -0.000520893545255496
3.12 -0.000507511247770187
3.13 -0.000494473599798402
3.14 -0.000481771702614333
3.15 -0.000469396887856734
3.16 -0.00045734071155402
3.17 -0.00044559494829325
3.18 -0.000434151585549085
3.19 -0.000423002818164838
3.2 -0.000412141042966915
3.21 -0.000401558853518391
3.22 -0.000391249035024894
3.23 -0.000381204559354849
3.24 -0.000371418580203069
3.25 -0.000361884428365227
3.26 -0.000352595607153446
3.27 -0.00034354578791817
3.28 -0.000334728805688514
3.29 -0.000326138654926719
3.3 -0.000317769485402083
3.31 -0.000309615598153698
3.32 -0.000301671441575257
3.33 -0.000293931607590513
3.34 -0.000286390827935693
3.35 -0.00027904397053722
3.36 -0.000271886035973966
3.37 -0.000264912154047791
3.38 -0.000258117580429031
3.39 -0.000251497693398121
3.4 -0.000245047990667479
3.41 -0.000238764086284635
3.42 -0.000232641707626144
3.43 -0.000226676692447447
3.44 -0.000220864986040401
3.45 -0.000215202638433669
3.46 -0.000209685801686755
3.47 -0.00020431072725453
3.48 -0.000199073763392945
3.49 -0.000193971352672251
3.5 -0.000189000029527652
3.51 -0.000184156417880005
3.52 -0.000179437228816087
3.53 -0.000174839258341733
3.54 -0.000170359385175262
3.55 -0.000165994568605268
3.56 -0.000161741846415825
3.57 -0.000157598332843711
3.58 -0.000153561216607104
3.59 -0.000149627758974136
3.6 -0.000145795291885567
3.61 -0.000142061216133379
3.62 -0.000138422999569948
3.63 -0.000134878175378216
3.64 -0.000131424340382717
3.65 -0.000128059153399904
3.66 -0.000124780333636591
3.67 -0.000121585659131688
3.68 -0.000118472965226327
3.69 -0.000115440143094241
3.7 -0.000112485138282791
3.71 -0.00010960594932183
3.72 -0.000106800626345669
3.73 -0.000104067269762562
3.74 -0.000101404028948909
3.75 -9.88091009938352e-05
3.76 -9.62807294590159e-05
3.77 -9.38172031794422e-05
3.78 -9.14168550936338e-05
3.79 -8.90780610984355e-05
3.8 -8.67992389527558e-05
3.81 -8.45788471843079e-05
3.82 -8.24153840350799e-05
3.83 -8.03073864478051e-05
3.84 -7.82534290523181e-05
3.85 -7.62521232002914e-05
3.86 -7.43021160164761e-05
3.87 -7.24020894696962e-05
3.88 -7.0550759481516e-05
3.89 -6.87468750383266e-05
3.9 -6.69892173494454e-05
3.91 -6.52765990052849e-05
3.92 -6.36078631731319e-05
3.93 -6.19818828081946e-05
3.94 -6.0397559878597e-05
3.95 -5.885382462522e-05
3.96 -5.73496348221394e-05
3.97 -5.58839750745729e-05
3.98 -5.44558561241142e-05
3.99 -5.30643141702548e-05
4 -5.17084102175743e-05
4.01 -5.03872294378205e-05
4.02 -4.90998805379766e-05
4.03 -4.78454951639641e-05
4.04 -4.66232273000409e-05
4.05 -4.54322526962898e-05
4.06 -4.42717683107777e-05
4.07 -4.31409917520525e-05
4.08 -4.20391607609975e-05
4.09 -4.09655326793021e-05
4.1 -3.9919383948788e-05
4.11 -3.8900009622456e-05
4.12 -3.79067228787349e-05
4.13 -3.69388545567618e-05
4.14 -3.59957527014144e-05
4.15 -3.50767821190643e-05
4.16 -3.4181323948793e-05
4.17 -3.33087752353524e-05
4.18 -3.24585485241223e-05
4.19 -3.16300714595928e-05
4.2 -3.08227863969335e-05
4.21 -3.00361500237228e-05
4.22 -2.9269632988469e-05
4.23 -2.85227195432148e-05
4.24 -2.77949071946254e-05
4.25 -2.70857063529983e-05
4.26 -2.63946400161359e-05
4.27 -2.57212434308413e-05
4.28 -2.5065063782099e-05
4.29 -2.44256598903006e-05
4.3 -2.38026019019674e-05
4.31 -2.31954710104895e-05
4.32 -2.2603859160529e-05
4.33 -2.20273687758349e-05
4.34 -2.14656124914055e-05
4.35 -2.09182128874929e-05
4.36 -2.03848022329962e-05
4.37 -1.98650222419249e-05
4.38 -1.93585238229929e-05
4.39 -1.88649668453294e-05
4.4 -1.83840199136717e-05
4.41 -1.79153601321022e-05
4.42 -1.74586728972957e-05
4.43 -1.70136516776553e-05
4.44 -1.65799978082127e-05
4.45 -1.61574202885426e-05
4.46 -1.57456355815856e-05
4.47 -1.53443674325508e-05
4.48 -1.49533466625756e-05
4.49 -1.45723110111217e-05
4.5 -1.42010049371022e-05
4.51 -1.38391794554164e-05
4.52 -1.34865919710891e-05
4.53 -1.31430061030498e-05
4.54 -1.28081915431029e-05
4.55 -1.24819238792412e-05
4.56 -1.2163984461705e-05
4.57 -1.1854160242528e-05
4.58 -1.15522436368603e-05
4.59 -1.12580323829443e-05
4.6 -1.0971329404725e-05
4.61 -1.06919426770921e-05
4.62 -1.04196850951715e-05
4.63 -1.01543743548977e-05
4.64 -9.89583281920219e-06
4.65 -9.64388740864169e-06
4.66 -9.39836947474444e-06
4.67 -9.15911469392065e-06
4.68 -8.9259629510525e-06
4.69 -8.69875823474001e-06
4.7 -8.4773485278679e-06
4.71 -8.26158571407922e-06
4.72 -8.05132546409114e-06
4.73 -7.84642714944349e-06
4.74 -7.64675374525855e-06
4.75 -7.45217173282159e-06
4.76 -7.262551014142e-06
4.77 -7.07776482277886e-06
4.78 -6.89768964079217e-06
4.79 -6.72220510880721e-06
4.8 -6.55119395401659e-06
4.81 -6.38454190214996e-06
4.82 -6.22213760631395e-06
4.83 -6.06387256917445e-06
4.84 -5.90964107221219e-06
4.85 -5.75934010222129e-06
4.86 -5.61286928257855e-06
4.87 -5.47013080574132e-06
4.88 -5.33102936692242e-06
4.89 -5.19547210109802e-06
4.9 -5.06336851834915e-06
4.91 -4.93463044537719e-06
4.92 -4.80917196323075e-06
4.93 -4.68690935534919e-06
4.94 -4.56776104079702e-06
4.95 -4.45164752972416e-06
4.96 -4.33849136557517e-06
4.97 -4.22821706892883e-06
4.98 -4.12075109673152e-06
4.99 -4.01602178418363e-06
5 -3.91395929804658e-06
5.01 -3.81449559058982e-06
5.02 -3.71756435746152e-06
5.03 -3.62310098730589e-06
5.04 -3.53104252048415e-06
5.05 -3.44132760689094e-06
5.06 -3.35389646753152e-06
5.07 -3.2686908484714e-06
5.08 -3.1856539843265e-06
5.09 -3.10473056480234e-06
5.1 -3.02586668858908e-06
5.11 -2.94900983612119e-06
5.12 -2.87410882491524e-06
5.13 -2.80111378728284e-06
5.14 -2.72997612212429e-06
5.15 -2.66064847511928e-06
5.16 -2.5930847025464e-06
5.17 -2.5272398363082e-06
5.18 -2.46307005654165e-06
5.19 -2.40053266864031e-06
5.2 -2.33958606233743e-06
5.21 -2.28018969175478e-06
5.22 -2.22230404787706e-06
5.23 -2.16589063175961e-06
5.24 -2.11091192428475e-06
5.25 -2.05733136672583e-06
5.26 -2.00511333456975e-06
5.27 -1.95422310945865e-06
5.28 -1.90462686343373e-06
5.29 -1.85629162938641e-06
5.3 -1.80918528348854e-06
5.31 -1.76327652157821e-06
5.32 -1.71853483732968e-06
5.33 -1.67493050569169e-06
5.34 -1.63243455820309e-06
5.35 -1.5910187649069e-06
5.36 -1.55065561869433e-06
5.37 -1.51131831420707e-06
5.38 -1.47298072794942e-06
5.39 -1.43561740405536e-06
5.4 -1.39920353838469e-06
5.41 -1.36371495492705e-06
5.42 -1.32912809961257e-06
5.43 -1.29542001472135e-06
5.44 -1.2625683313858e-06
5.45 -1.23055125067175e-06
5.46 -1.19934752665478e-06
5.47 -1.16893646033465e-06
5.48 -1.13929787752929e-06
5.49 -1.11041211755388e-06
5.5 -1.08226002382772e-06
5.51 -1.05482292708635e-06
5.52 -1.02808263326846e-06
5.53 -1.00202141394418e-06
5.54 -9.76621989882919e-07
5.55 -9.51867524973954e-07
5.56 -9.27741611058304e-07
5.57 -9.04228259876141e-07
5.58 -8.81311887384812e-07
5.59 -8.58977310053691e-07
5.6 -8.37209730962572e-07
5.61 -8.15994727083911e-07
5.62 -7.95318244504658e-07
5.63 -7.75166591240417e-07
5.64 -7.55526420524098e-07
5.65 -7.36384725325953e-07
5.66 -7.17728829496239e-07
5.67 -6.99546383543682e-07
5.68 -6.81825349471285e-07
5.69 -6.64553997251071e-07
5.7 -6.47720891720597e-07
5.71 -6.31314897782998e-07
5.72 -6.15325155163395e-07
5.73 -5.9974108382115e-07
5.74 -5.84552374631082e-07
5.75 -5.69748976446293e-07
5.76 -5.55321100082556e-07
5.77 -5.41259201438445e-07
5.78 -5.27553977964185e-07
5.79 -5.14196368618405e-07
5.8 -5.011775414181e-07
5.81 -4.88488886977012e-07
5.82 -4.76122017905307e-07
5.83 -4.64068759442951e-07
5.84 -4.52321142416011e-07
5.85 -4.40871405399203e-07
5.86 -4.29711980897888e-07
5.87 -4.18835492839514e-07
5.88 -4.08234757683515e-07
5.89 -3.97902771145111e-07
5.9 -3.87832705850825e-07
5.91 -3.78017913416317e-07
5.92 -3.684519099793e-07
5.93 -3.59128378514083e-07
5.94 -3.50041160977413e-07
5.95 -3.41184257984874e-07
5.96 -3.3255182226674e-07
5.97 -3.24138155815586e-07
5.98 -3.15937701586436e-07
5.99 -3.0794505334478e-07
};
\end{axis}

\end{tikzpicture}

==> hsmomentsq2.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|q_2-g_{2,N}|$},
xmin=-0.2995, xmax=6.2895,
ymin=1e-10, ymax=0.0005,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 3.94671850756367e-10
0.01 1.25558781149948e-08
0.02 2.53295855401348e-08
0.03 3.78243782961363e-08
0.04 4.9945209745772e-08
0.05 6.16036519573981e-08
0.06 7.27174933601304e-08
0.07 8.32104474213224e-08
0.08 9.30118106978739e-08
0.09 1.0205621592263e-07
0.1 1.1028336910357e-07
0.11 1.17637846130947e-07
0.12 1.24068867179972e-07
0.13 1.2953012884509e-07
0.14 1.33979612293444e-07
0.15 1.37379441156327e-07
0.16 1.39695709222565e-07
0.17 1.40898350764473e-07
0.18 1.4096100819927e-07
0.19 1.39860894421417e-07
0.2 1.37578672010363e-07
0.21 1.34098325332843e-07
0.22 1.29407060178721e-07
0.23 1.23495193626866e-07
0.24 1.16356011936602e-07
0.25 1.07985687058942e-07
0.26 9.83831842660265e-08
0.27 8.75501138253298e-08
0.28 7.54906563926738e-08
0.29 6.22114653126005e-08
0.3 4.77215325034308e-08
0.31 3.20321218438835e-08
0.32 1.51566483808097e-08
0.33 2.88941759407635e-09
0.34 2.20886517965369e-08
0.35 4.2421773649437e-08
0.36 6.38677351005867e-08
0.37 8.64038298686864e-08
0.38 1.10005790254775e-07
0.39 1.34647866190107e-07
0.4 1.6030293092939e-07
0.41 1.86942587632188e-07
0.42 2.14537211107313e-07
0.43 2.43056106796757e-07
0.44 2.72467552520084e-07
0.45 3.02738876634123e-07
0.46 3.33836588595204e-07
0.47 3.65726427808966e-07
0.48 3.98373456000911e-07
0.49 4.31742129158863e-07
0.5 4.65796398785301e-07
0.51 5.00499750089034e-07
0.52 5.35815300573006e-07
0.53 5.71705880858531e-07
0.54 6.08134090640533e-07
0.55 6.45062356419146e-07
0.56 6.82453009659412e-07
0.57 7.20268344522879e-07
0.58 7.5847069158641e-07
0.59 7.97022459586572e-07
0.6 8.35886194927582e-07
0.61 8.75024644741984e-07
0.62 9.14400808404991e-07
0.63 9.53977961515307e-07
0.64 9.93719724284858e-07
0.65 1.03359012282311e-06
0.66 1.07355359091343e-06
0.67 1.11357503573828e-06
0.68 1.15361987429452e-06
0.69 1.19365406181515e-06
0.7 1.23364414239546e-06
0.71 1.27355724099942e-06
0.72 1.31336113451397e-06
0.73 1.35302424197903e-06
0.74 1.39251570985266e-06
0.75 1.43180535427945e-06
0.76 1.47086373214478e-06
0.77 1.50966217127291e-06
0.78 1.54817273845254e-06
0.79 1.58636829450387e-06
0.8 1.62422250227223e-06
0.81 1.66170983018077e-06
0.82 1.6988055504541e-06
0.83 1.73548579063265e-06
0.84 1.77172749094012e-06
0.85 1.80750843359334e-06
0.86 1.84280725878949e-06
0.87 1.87760343539622e-06
0.88 1.91187730891329e-06
0.89 1.94561004107641e-06
0.9 1.97878367114157e-06
0.91 2.01138107058796e-06
0.92 2.04338594933517e-06
0.93 2.07478287350682e-06
0.94 2.105557228127e-06
0.95 2.1356952384366e-06
0.96 2.16518393170162e-06
0.97 2.19401117984575e-06
0.98 2.22216562484334e-06
0.99 2.24963672312839e-06
1 2.27641471362006e-06
1.01 2.30249060795273e-06
1.02 2.32785617004794e-06
1.03 2.35250393032516e-06
1.04 2.37642714751019e-06
1.05 2.39961980508241e-06
1.06 2.42207660061666e-06
1.07 2.44379291380881e-06
1.08 2.46476484111469e-06
1.09 2.484989110485e-06
1.1 2.5044631151161e-06
1.11 2.52318489923908e-06
1.12 2.54115310660552e-06
1.13 2.55836700535639e-06
1.14 2.57482643917228e-06
1.15 2.59053183260249e-06
1.16 2.60548418307138e-06
1.17 2.61968500403498e-06
1.18 2.63313634540907e-06
1.19 2.64584076781205e-06
1.2 2.65780132036042e-06
1.21 2.66902153533977e-06
1.22 2.67950539534212e-06
1.23 2.68925734214776e-06
1.24 2.69828221366453e-06
1.25 2.70658529455403e-06
1.26 2.7141722425128e-06
1.27 2.72104909715409e-06
1.28 2.72722226490885e-06
1.29 2.73269850037394e-06
1.3 2.73748488677228e-06
1.31 2.74158882174191e-06
1.32 2.7450180075661e-06
1.33 2.74778042452795e-06
1.34 2.74988433712764e-06
1.35 2.75133825677898e-06
1.36 2.75215095602022e-06
1.37 2.75233139390707e-06
1.38 2.75188879772514e-06
1.39 2.75083254397401e-06
1.4 2.7491722338624e-06
1.41 2.74691763202384e-06
1.42 2.74407865674675e-06
1.43 2.74066538441531e-06
1.44 2.73668802375227e-06
1.45 2.7321569184835e-06
1.46 2.72708250115272e-06
1.47 2.72147533131317e-06
1.48 2.71534605200685e-06
1.49 2.70870537555368e-06
1.5 2.70156409420963e-06
1.51 2.6939330570741e-06
1.52 2.68582316031996e-06
1.53 2.67724533653535e-06
1.54 2.6682105493947e-06
1.55 2.65872980342863e-06
1.56 2.64881407296969e-06
1.57 2.63847437320663e-06
1.58 2.62772169001835e-06
1.59 2.61656701194823e-06
1.6 2.60502130799978e-06
1.61 2.59309550632025e-06
1.62 2.58080049864162e-06
1.63 2.56814715093867e-06
1.64 2.5551462670137e-06
1.65 2.54180860093101e-06
1.66 2.52814484191788e-06
1.67 2.51416561880546e-06
1.68 2.4998814742716e-06
1.69 2.48530289148619e-06
1.7 2.47044025147858e-06
1.71 2.45530385711845e-06
1.72 2.43990391801674e-06
1.73 2.42425055763107e-06
1.74 2.40835376974502e-06
1.75 2.39222347353518e-06
1.76 2.37586945583956e-06
1.77 2.35930140402019e-06
1.78 2.34252889175224e-06
1.79 2.32556136037232e-06
1.8 2.3084081455238e-06
1.81 2.29107844962328e-06
1.82 2.2735813507424e-06
1.83 2.25592578839695e-06
1.84 2.23812059108042e-06
1.85 2.22017443096689e-06
1.86 2.20209585677367e-06
1.87 2.18389328843216e-06
1.88 2.16557499399528e-06
1.89 2.14714910562464e-06
1.9 2.12862361248511e-06
1.91 2.11000637495573e-06
1.92 2.09130509443156e-06
1.93 2.07252733552821e-06
1.94 2.05368051542365e-06
1.95 2.03477192251e-06
1.96 2.01580867642548e-06
1.97 1.99679776713424e-06
1.98 1.9777460424919e-06
1.99 1.95866018781743e-06
2 1.93954676230845e-06
2.01 1.92041217594863e-06
2.02 1.90126268329038e-06
2.03 1.88210439588943e-06
2.04 1.86294330184467e-06
2.05 1.84378522760653e-06
2.06 1.82463586373416e-06
2.07 1.80550074624364e-06
2.08 1.78638530279329e-06
2.09 1.76729478429394e-06
2.1 1.74823432264049e-06
2.11 1.72920890673112e-06
2.12 1.71022339134907e-06
2.13 1.69128249094541e-06
2.14 1.67239079740256e-06
2.15 1.65355275427714e-06
2.16 1.63477268522172e-06
2.17 1.61605476911575e-06
2.18 1.59740307026368e-06
2.19 1.57882152684863e-06
2.2 1.56031393849787e-06
2.21 1.54188398671096e-06
2.22 1.52353522864246e-06
2.23 1.50527110154286e-06
2.24 1.48709492719945e-06
2.25 1.46900989950183e-06
2.26 1.45101910220546e-06
2.27 1.43312550271446e-06
2.28 1.41533196096333e-06
2.29 1.39764122142338e-06
2.3 1.3800559068855e-06
2.31 1.3625785557636e-06
2.32 1.34521158834389e-06
2.33 1.32795731655477e-06
2.34 1.31081796084231e-06
2.35 1.29379562441301e-06
2.36 1.27689233053729e-06
2.37 1.26011000389781e-06
2.38 1.24345045460217e-06
2.39 1.22691541992737e-06
2.4 1.21050653767441e-06
2.41 1.19422535682645e-06
2.42 1.17807333666065e-06
2.43 1.16205185829443e-06
2.44 1.14616220603381e-06
2.45 1.13040559046595e-06
2.46 1.11478314845925e-06
2.47 1.09929591207703e-06
2.48 1.08394486897367e-06
2.49 1.06873090732762e-06
2.5 1.05365484959208e-06
2.51 1.03871745427142e-06
2.52 1.02391940348667e-06
2.53 1.00926129764645e-06
2.54 9.94743704296752e-07
2.55 9.80367084402189e-07
2.56 9.66131860735686e-07
2.57 9.52038397450394e-07
2.58 9.38086988533371e-07
2.59 9.24277864911005e-07
2.6 9.10611208659873e-07
2.61 8.97087152118559e-07
2.62 8.83705761012266e-07
2.63 8.70467054880919e-07
2.64 8.57371013296415e-07
2.65 8.44417536782771e-07
2.66 8.31606513429506e-07
2.67 8.18937758495508e-07
2.68 8.06411055265244e-07
2.69 7.94026145278792e-07
2.7 7.81782721226421e-07
2.71 7.69680437606723e-07
2.72 7.57718908950267e-07
2.73 7.45897707155052e-07
2.74 7.34216381026442e-07
2.75 7.22674432296344e-07
2.76 7.11271334274954e-07
2.77 7.00006518528085e-07
2.78 6.88879389976194e-07
2.79 6.77889337552529e-07
2.8 6.67035690682383e-07
2.81 6.56317780567406e-07
2.82 6.45734889559435e-07
2.83 6.35286282246739e-07
2.84 6.24971202789482e-07
2.85 6.14788868702476e-07
2.86 6.04738465526111e-07
2.87 5.94819175248062e-07
2.88 5.85030132782549e-07
2.89 5.75370489031002e-07
2.9 5.65839338051433e-07
2.91 5.56435782783637e-07
2.92 5.47158900410238e-07
2.93 5.38007747685754e-07
2.94 5.2898137070656e-07
2.95 5.20078806687252e-07
2.96 5.11299070637961e-07
2.97 5.02641150923466e-07
2.98 4.94104068771151e-07
2.99 4.85686785012263e-07
3 4.77388272912549e-07
3.01 4.69207507514113e-07
3.02 4.61143427443744e-07
3.03 4.53194976657301e-07
3.04 4.45361096446106e-07
3.05 4.37640716555165e-07
3.06 4.3003275695952e-07
3.07 4.22536134081497e-07
3.08 4.15149765231604e-07
3.09 4.07872552621313e-07
3.1 4.00703402902991e-07
3.11 3.93641213847218e-07
3.12 3.8668488056004e-07
3.13 3.79833307917465e-07
3.14 3.73085374150151e-07
3.15 3.66439984134104e-07
3.16 3.59896019652695e-07
3.17 3.53452379364683e-07
3.18 3.47107944165259e-07
3.19 3.40861618930433e-07
3.2 3.34712279226324e-07
3.21 3.2865882459987e-07
3.22 3.22700152821653e-07
3.23 3.16835155445006e-07
3.24 3.110627346814e-07
3.25 3.05381802512272e-07
3.26 2.99791244273706e-07
3.27 2.94289975499851e-07
3.28 2.88876914389391e-07
3.29 2.83550970259228e-07
3.3 2.78311066637116e-07
3.31 2.73156132379881e-07
3.32 2.68085093679815e-07
3.33 2.630968811701e-07
3.34 2.58190445912021e-07
3.35 2.53364720315119e-07
3.36 2.48618668763356e-07
3.37 2.43951241429841e-07
3.38 2.39361401810356e-07
3.39 2.34848131164256e-07
3.4 2.3041039476368e-07
3.41 2.2604718630248e-07
3.42 2.21757490592722e-07
3.43 2.17540305769148e-07
3.44 2.1339463618375e-07
3.45 2.09319502175731e-07
3.46 2.05313912537974e-07
3.47 2.01376904485073e-07
3.48 1.97507515231621e-07
3.49 1.9370478199221e-07
3.5 1.89967758856824e-07
3.51 1.86295507909051e-07
3.52 1.82687098337908e-07
3.53 1.79141598444232e-07
3.54 1.75658104062393e-07
3.55 1.72235696815903e-07
3.56 1.68873494743593e-07
3.57 1.65570589238939e-07
3.58 1.62326113439804e-07
3.59 1.59139192490443e-07
3.6 1.56008958640541e-07
3.61 1.52934560126994e-07
3.62 1.4991514873941e-07
3.63 1.46949889590076e-07
3.64 1.44037954008525e-07
3.65 1.41178523982433e-07
3.66 1.38370785940367e-07
3.67 1.35613938745394e-07
3.68 1.32907192806897e-07
3.69 1.30249760310619e-07
3.7 1.27640869429513e-07
3.71 1.25079751001067e-07
3.72 1.22565650073625e-07
3.73 1.200978170246e-07
3.74 1.17675514665905e-07
3.75 1.15298019132126e-07
3.76 1.12964594123355e-07
3.77 1.10674532649568e-07
3.78 1.0842713038528e-07
3.79 1.06221698104036e-07
3.8 1.04057537697599e-07
3.81 1.01933982143976e-07
3.82 9.98503564275666e-08
3.83 9.78060024081628e-08
3.84 9.58002663864477e-08
3.85 9.38325044330668e-08
3.86 9.19020815004501e-08
3.87 9.00083652055628e-08
3.88 8.81507524752578e-08
3.89 8.63286198082847e-08
3.9 8.45413623551394e-08
3.91 8.27884045762062e-08
3.92 8.10691442865163e-08
3.93 7.93830077228108e-08
3.94 7.77294255627226e-08
3.95 7.61078426947392e-08
3.96 7.45176960137428e-08
3.97 7.29584526126814e-08
3.98 7.14295591563996e-08
3.99 6.99304978368787e-08
4 6.84607419643157e-08
4.01 6.70197737306921e-08
4.02 6.56070868743086e-08
4.03 6.4222185791607e-08
4.04 6.28645793199212e-08
4.05 6.15337709675146e-08
4.06 6.02292908880031e-08
4.07 5.89506710113596e-08
4.08 5.7697443267557e-08
4.09 5.64691546856011e-08
4.1 5.52653434127137e-08
4.11 5.40855884523239e-08
4.12 5.29294315043671e-08
4.13 5.17964569013429e-08
4.14 5.06862392057883e-08
4.15 4.9598360973846e-08
4.16 4.85324154197997e-08
4.17 4.74879966461117e-08
4.18 4.64647103015636e-08
4.19 4.54621620349371e-08
4.2 4.44799743704039e-08
4.21 4.35177680557786e-08
4.22 4.25751647270545e-08
4.23 4.165180556015e-08
4.24 4.07473272900916e-08
4.25 3.98613755336896e-08
4.26 3.89936083422526e-08
4.27 3.81436766616616e-08
4.28 3.73112456486524e-08
4.29 3.64959849008528e-08
4.3 3.56975595749986e-08
4.31 3.49156659140704e-08
4.32 3.41499841738369e-08
4.33 3.3400194610067e-08
4.34 3.26659979066335e-08
4.35 3.1947103629193e-08
4.36 3.12432071325475e-08
4.37 3.05540250877812e-08
4.38 2.98792741659781e-08
4.39 2.92186648209736e-08
4.4 2.85719305992416e-08
4.41 2.79388041590778e-08
4.42 2.73190208233132e-08
4.43 2.67123079211729e-08
4.44 2.6118420315413e-08
4.45 2.55371128687898e-08
4.46 2.49681262332047e-08
4.47 2.44112214886627e-08
4.48 2.38661570506338e-08
4.49 2.33327082099777e-08
4.5 2.28106395994132e-08
4.51 2.22997229570865e-08
4.52 2.1799737126571e-08
4.53 2.13104689450461e-08
4.54 2.08317025851557e-08
4.55 2.03632222195438e-08
4.56 1.99048351134934e-08
4.57 1.94563245514701e-08
4.58 1.9017494246043e-08
4.59 1.85881585679226e-08
4.6 1.81681176769644e-08
4.61 1.7757186832057e-08
4.62 1.7355176851197e-08
4.63 1.69619127632359e-08
4.64 1.65772124915975e-08
4.65 1.62009046178468e-08
4.66 1.58328159471921e-08
4.67 1.54727759493767e-08
4.68 1.5120624752285e-08
4.69 1.47761962665527e-08
4.7 1.4439336837313e-08
4.71 1.410988126338e-08
4.72 1.37876892125632e-08
4.73 1.34726017009257e-08
4.74 1.31644775080986e-08
4.75 1.28631638673937e-08
4.76 1.25685222229777e-08
4.77 1.22804237889795e-08
4.78 1.19987193514248e-08
4.79 1.17232792362643e-08
4.8 1.14539737694486e-08
4.81 1.11906715005716e-08
4.82 1.09332605191526e-08
4.83 1.06815951639305e-08
4.84 1.04355653007815e-08
4.85 1.01950572428677e-08
4.86 9.95994575703207e-09
4.87 9.73012070915047e-09
4.88 9.50547374145572e-09
4.89 9.2858822853259e-09
4.9 9.07125041749168e-09
4.91 8.86146978018587e-09
4.92 8.65643556835494e-09
4.93 8.45605097055113e-09
4.94 8.26020229993674e-09
4.95 8.06881672588133e-09
4.96 7.88177700883352e-09
4.97 7.69900054820027e-09
4.98 7.52039142071226e-09
4.99 7.34585725581383e-09
5 7.1753225583393e-09
5.01 7.00868518777042e-09
5.02 6.84587142529836e-09
5.03 6.68679067672429e-09
5.04 6.53136922323938e-09
5.05 6.37952446425061e-09
5.06 6.23118356912755e-09
5.07 6.08625327913614e-09
5.08 5.9446803035712e-09
5.09 5.80637227187708e-09
5.1 5.67127766970543e-09
5.11 5.53931212010639e-09
5.12 5.41040989787689e-09
5.13 5.28449994874336e-09
5.14 5.16152098839484e-09
5.15 5.04141350887721e-09
5.16 4.92410290320322e-09
5.17 4.80953410431084e-09
5.18 4.69764760424596e-09
5.19 4.58837856598393e-09
5.2 4.48167192246274e-09
5.21 4.37747349479878e-09
5.22 4.27571933414583e-09
5.23 4.17636325522608e-09
5.24 4.07934397372856e-09
5.25 3.98461974526754e-09
5.26 3.89212750917522e-09
5.27 3.80183173831483e-09
5.28 3.71366315476962e-09
5.29 3.62759244865174e-09
5.3 3.54355922382865e-09
5.31 3.46153150587725e-09
5.32 3.38144623412973e-09
5.33 3.30327321051982e-09
5.34 3.22696802612654e-09
5.35 3.15248005477997e-09
5.36 3.07977554570016e-09
5.37 3.0088092017877e-09
5.38 2.93954816044106e-09
5.39 2.87194534820401e-09
5.4 2.80596701429658e-09
5.41 2.74157407886833e-09
5.42 2.67873900838822e-09
5.43 2.6174182821137e-09
5.44 2.55757104383747e-09
5.45 2.49918041816954e-09
5.46 2.44219666711842e-09
5.47 2.38659136897468e-09
5.48 2.33234409563465e-09
5.49 2.27940599728527e-09
5.5 2.22775753400128e-09
5.51 2.17736939589486e-09
5.52 2.12820872036446e-09
5.53 2.08024797387907e-09
5.54 2.03345695837243e-09
5.55 1.98781080484878e-09
5.56 1.94328819702605e-09
5.57 1.89985360776745e-09
5.58 1.85748660896934e-09
5.59 1.81616055527911e-09
5.6 1.77585590677154e-09
5.61 1.73653802448825e-09
5.62 1.69819625028822e-09
5.63 1.66079949792675e-09
5.64 1.6243282274786e-09
5.65 1.58876023448329e-09
5.66 1.5540724263019e-09
5.67 1.5202497039013e-09
5.68 1.4872654219289e-09
5.69 1.45510359317313e-09
5.7 1.42373846045984e-09
5.71 1.39315936564799e-09
5.72 1.36334765699075e-09
5.73 1.33427935367081e-09
5.74 1.30594113301186e-09
5.75 1.27830990237499e-09
5.76 1.25137322726232e-09
5.77 1.22511423228389e-09
5.78 1.19951426569287e-09
5.79 1.17456178116981e-09
5.8 1.15023812696791e-09
5.81 1.12652909223243e-09
5.82 1.10342046610867e-09
5.83 1.08089892592034e-09
5.84 1.05895026081271e-09
5.85 1.03754960179003e-09
5.86 1.01670050156599e-09
5.87 9.96379867501673e-10
5.88 9.76577929634459e-10
5.89 9.57280477109634e-10
5.9 9.38479516321422e-10
5.91 9.20153730987749e-10
5.92 9.02307562000715e-10
5.93 8.8490637040195e-10
5.94 8.67959037975652e-10
5.95 8.51446912975007e-10
5.96 8.35360225437398e-10
5.97 8.19690093578629e-10
5.98 8.04421418365564e-10
5.99 7.89548870727685e-10
};
\addplot [semithick, blue, forget plot]
table {%
0 1.26485842484314e-05
0.01 1.17519958351409e-05
0.02 1.12203939037769e-05
0.03 1.10498977026197e-05
0.04 1.12354752843657e-05
0.05 1.17710113203273e-05
0.06 1.26493780001624e-05
0.07 1.38625081245181e-05
0.08 1.54014695619153e-05
0.09 1.72565402776215e-05
0.1 1.94172832719275e-05
0.11 2.18726209118003e-05
0.12 2.46109080617174e-05
0.13 2.76200036921637e-05
0.14 3.0887340504826e-05
0.15 3.43999923142491e-05
0.16 3.81447389665723e-05
0.17 4.2108128509355e-05
0.18 4.62765365494278e-05
0.19 5.0636222578504e-05
0.2 5.51733833145107e-05
0.21 5.98742028525834e-05
0.22 6.47248997296401e-05
0.23 6.9711770801284e-05
0.24 7.48212320802466e-05
0.25 8.00398564173577e-05
0.26 8.53544081849122e-05
0.27 9.07518750556946e-05
0.28 9.62194968128216e-05
0.29 0.00010174479149061
0.3 0.000107315578723011
0.31 0.000112920000574945
0.32 0.000118546539895625
0.33 0.000124184036272901
0.34 0.000129821699781374
0.35 0.000135449122574904
0.36 0.000141056288447849
0.37 0.000146633580526689
0.38 0.000152171787164868
0.39 0.000157662106114564
0.4 0.000163096147203667
0.41 0.000168465933524153
0.42 0.000173763901229584
0.43 0.000178982898149549
0.44 0.000184116181199734
0.45 0.000189157412753715
0.46 0.00019410065605463
0.47 0.000198940369728895
0.48 0.000203671401516559
0.49 0.000208288981294658
0.5 0.000212788713426448
0.51 0.000217166568577731
0.52 0.00022141887500382
0.53 0.000225542309454596
0.54 0.000229533887618594
0.55 0.000233390954315738
0.56 0.000237111173397864
0.57 0.000240692517436081
0.58 0.000244133257258028
0.59 0.000247431951312826
0.6 0.000250587435012051
0.61 0.00025359880996767
0.62 0.000256465433252195
0.63 0.000259186906654385
0.64 0.000261763065999787
0.65 0.00026419397054056
0.66 0.000266479892426119
0.67 0.000268621306310557
0.68 0.000270618879120832
0.69 0.000272473459919986
0.7 0.000274186070014615
0.71 0.000275757893204442
0.72 0.000277190266243288
0.73 0.000278484669515855
0.74 0.000279642717965878
0.75 0.000280666152170816
0.76 0.000281556829727414
0.77 0.000282316716890385
0.78 0.000282947880346107
0.79 0.000283452479386881
0.8 0.000283832758223745
0.81 0.000284091038590617
0.82 0.000284229712621098
0.83 0.000284251235956212
0.84 0.000284158121107936
0.85 0.0002839529310803
0.86 0.000283638273256059
0.87 0.000283216793489416
0.88 0.000282691170511384
0.89 0.000282064110496805
0.9 0.000281338341943105
0.91 0.000280516610740911
0.92 0.000279601675473806
0.93 0.000278596302987211
0.94 0.000277503264129564
0.95 0.000276325329730653
0.96 0.000275065266776231
0.97 0.000273725834859739
0.98 0.000272309782685554
0.99 0.000270819844940817
1 0.000269258739235667
1.01 0.000267629163276162
1.02 0.000265933792193529
1.03 0.000264175276087464
1.04 0.000262356237674233
1.05 0.000260479270162151
1.06 0.000258546935225645
1.07 0.000256561761162288
1.08 0.000254526241222131
1.09 0.000252442831968125
1.1 0.000250313951915437
1.11 0.000248141980197403
1.12 0.000245929255383359
1.13 0.000243678074427045
1.14 0.000241390691723353
1.15 0.000239069318261897
1.16 0.000236716120895153
1.17 0.000234333221699856
1.18 0.00023192269743344
1.19 0.000229486579097049
1.2 0.000227026851550072
1.21 0.000224545453241909
1.22 0.000222044275996147
1.23 0.000219525164882661
1.24 0.000216989918133237
1.25 0.000214440287173545
1.26 0.000211877976661334
1.27 0.00020930464461788
1.28 0.000206721902602069
1.29 0.000204131315933331
1.3 0.00020153440396431
1.31 0.000198932640419258
1.32 0.000196327453734213
1.33 0.000193720227470884
1.34 0.000191112300760743
1.35 0.000188504968765102
1.36 0.000185899483200025
1.37 0.000183297052826603
1.38 0.000180698844070015
1.39 0.000178105981552434
1.4 0.000175519548737846
1.41 0.000172940588536008
1.42 0.000170370103951711
1.43 0.0001678090587518
1.44 0.000165258378139299
1.45 0.000162718949442642
1.46 0.000160191622798678
1.47 0.000157677211905849
1.48 0.000155176494694764
1.49 0.000152690214076934
1.5 0.000150219078679292
1.51 0.000147763763565401
1.52 0.000145324910972633
1.53 0.000142903131065353
1.54 0.000140499002671213
1.55 0.000138113074012125
1.56 0.000135745863445891
1.57 0.000133397860215823
1.58 0.000131069525163952
1.59 0.000128761291485979
1.6 0.000126473565442708
1.61 0.000124206727081244
1.62 0.000121961130949977
1.63 0.000119737106816231
1.64 0.000117534960367038
1.65 0.000115354973902804
1.66 0.00011319740702298
1.67 0.000111062497297532
1.68 0.0001089504609606
1.69 0.000106861493557986
1.7 0.000104795770596411
1.71 0.000102753448182114
1.72 0.00010073466368965
1.73 9.87395363329924e-05
1.74 9.67681678156751e-05
1.75 9.48206429187692e-05
1.76 9.28970300950738e-05
1.77 9.09973820553134e-05
1.78 8.91217363303554e-05
1.79 8.72701158218803e-05
1.8 8.54425293841388e-05
1.81 8.36389723213316e-05
1.82 8.18594269356154e-05
1.83 8.01038630235951e-05
1.84 7.83722384163354e-05
1.85 7.6664499427892e-05
1.86 7.49805813544668e-05
1.87 7.33204089602424e-05
1.88 7.16838969072597e-05
1.89 7.00709502119423e-05
1.9 6.84814646891851e-05
1.91 6.69153273848977e-05
1.92 6.53724169668024e-05
1.93 6.38526041409904e-05
1.94 6.23557520471607e-05
1.95 6.08817166556364e-05
1.96 5.94303470897728e-05
1.97 5.80014860540601e-05
1.98 5.65949701343271e-05
1.99 5.52106301690003e-05
2 5.38482915644067e-05
2.01 5.25077746367231e-05
2.02 5.11888948864225e-05
2.03 4.98914633464409e-05
2.04 4.86152868557355e-05
2.05 4.73601683435021e-05
2.06 4.61259070885234e-05
2.07 4.49122990220374e-05
2.08 4.37191369684342e-05
2.09 4.25462108832875e-05
2.1 4.13933081002682e-05
2.11 4.02602135851637e-05
2.12 3.91467101366061e-05
2.13 3.80525786098929e-05
2.14 3.69775981354792e-05
2.15 3.5921546304607e-05
2.16 3.48841993798032e-05
2.17 3.38653324778448e-05
2.18 3.28647197349596e-05
2.19 3.1882134523542e-05
2.2 3.09173495516291e-05
2.21 2.99701370920502e-05
2.22 2.90402690925617e-05
2.23 2.81275173339424e-05
2.24 2.72316535818717e-05
2.25 2.63524497112755e-05
2.26 2.54896778484337e-05
2.27 2.46431104731215e-05
2.28 2.38125205616058e-05
2.29 2.29976816967792e-05
2.3 2.21983681516491e-05
2.31 2.14143550341106e-05
2.32 2.06454183464544e-05
2.33 1.98913351034946e-05
2.34 1.91518834178339e-05
2.35 1.84268425611478e-05
2.36 1.77159930903059e-05
2.37 1.70191168846756e-05
2.38 1.63359972331634e-05
2.39 1.56664188963873e-05
2.4 1.50101681857251e-05
2.41 1.43670329970647e-05
2.42 1.37368029013984e-05
2.43 1.31192691696924e-05
2.44 1.25142248341703e-05
2.45 1.1921464739828e-05
2.46 1.13407855870662e-05
2.47 1.07719859574473e-05
2.48 1.02148663732038e-05
2.49 9.66922931056047e-06
2.5 9.13487925302547e-06
2.51 8.61162271270643e-06
2.52 8.09926825162677e-06
2.53 7.59762650304197e-06
2.54 7.10651021762487e-06
2.55 6.62573425369573e-06
2.56 6.15511560031479e-06
2.57 5.69447342346763e-06
2.58 5.24362904474884e-06
2.59 4.80240595646109e-06
2.6 4.37062985358949e-06
2.61 3.94812862225535e-06
2.62 3.53473235215063e-06
2.63 3.13027333653793e-06
2.64 2.73458608912591e-06
2.65 2.34750732897027e-06
2.66 1.96887598669093e-06
2.67 1.59853320713665e-06
2.68 1.23632234050319e-06
2.69 8.82088953879645e-07
2.7 5.35680800162197e-07
2.71 1.96947828712268e-07
2.72 1.34257828854345e-07
2.73 4.58081849785685e-07
2.74 7.7466775572077e-07
2.75 1.08415689936692e-06
2.76 1.38668849380963e-06
2.77 1.6823996205062e-06
2.78 1.97142523283844e-06
2.79 2.25389816765897e-06
2.8 2.52994918525928e-06
2.81 2.79970694805343e-06
2.82 3.06329807031602e-06
2.83 3.32084711285319e-06
2.84 3.57247659366067e-06
2.85 3.8183070270037e-06
2.86 4.05845694118057e-06
2.87 4.29304286164722e-06
2.88 4.52217937940702e-06
2.89 4.74597911903629e-06
2.9 4.96455280796226e-06
2.91 5.17800925514678e-06
2.92 5.38645539283067e-06
2.93 5.58999629607371e-06
2.94 5.78873518719547e-06
2.95 5.98277348373699e-06
2.96 6.17221078336172e-06
2.97 6.35714492691619e-06
2.98 6.53767197711375e-06
2.99 6.7138862771543e-06
3 6.88588044805982e-06
3.01 7.05374540821424e-06
3.02 7.21757042132509e-06
3.03 7.37744309375898e-06
3.04 7.53344940385148e-06
3.05 7.68567372322337e-06
3.06 7.83419883543246e-06
3.07 7.97910596972429e-06
3.08 8.12047480369671e-06
3.09 8.25838350149155e-06
3.1 8.39290873244636e-06
3.11 8.52412568619343e-06
3.12 8.65210809486427e-06
3.13 8.77692826062315e-06
3.14 8.89865707698334e-06
3.15 9.01736403946529e-06
3.16 9.13311728734101e-06
3.17 9.24598359475226e-06
3.18 9.35602842133676e-06
3.19 9.46331591666905e-06
3.2 9.5679089486822e-06
3.21 9.66986911254963e-06
3.22 9.76925675733042e-06
3.23 9.86613102327283e-06
3.24 9.96054982937977e-06
3.25 1.00525699124887e-05
3.26 1.01422468645751e-05
3.27 1.02296351096598e-05
3.28 1.03147879482179e-05
3.29 1.03977575891534e-05
3.3 1.04785951382524e-05
3.31 1.05573506337109e-05
3.32 1.06340730781085e-05
3.33 1.070881042331e-05
3.34 1.07816096184266e-05
3.35 1.0852516624027e-05
3.36 1.09215764050319e-05
3.37 1.09888329777874e-05
3.38 1.10543294153942e-05
3.39 1.11181078494837e-05
3.4 1.11802095297264e-05
3.41 1.12406747936333e-05
3.42 1.12995431136298e-05
3.43 1.1356853095279e-05
3.44 1.14126425048156e-05
3.45 1.14669482762508e-05
3.46 1.15198065442357e-05
3.47 1.15712526316258e-05
3.48 1.1621321084121e-05
3.49 1.1670045692469e-05
3.5 1.1717459486249e-05
3.51 1.17635947560757e-05
3.52 1.18084830758036e-05
3.53 1.18521553069684e-05
3.54 1.18946416174381e-05
3.55 1.19359715036182e-05
3.56 1.19761737726876e-05
3.57 1.20152766029946e-05
3.58 1.20533075147478e-05
3.59 1.20902934082068e-05
3.6 1.2126260559242e-05
3.61 1.21612346584143e-05
3.62 1.21952407861059e-05
3.63 1.22283034533766e-05
3.64 1.22604466046283e-05
3.65 1.22916936300399e-05
3.66 1.23220673691193e-05
3.67 1.23515901417903e-05
3.68 1.23802837315168e-05
3.69 1.24081694163891e-05
3.7 1.24352679913287e-05
3.71 1.24615997290078e-05
3.72 1.24871844562335e-05
3.73 1.25120415104263e-05
3.74 1.25361897742593e-05
3.75 1.25596476827639e-05
3.76 1.25824332410929e-05
3.77 1.26045640058692e-05
3.78 1.26260571295944e-05
3.79 1.26469293375564e-05
3.8 1.26671969677972e-05
3.81 1.26868759569021e-05
3.82 1.27059818586517e-05
3.83 1.27245298378043e-05
3.84 1.2742534704735e-05
3.85 1.27600109127712e-05
3.86 1.27769725475346e-05
3.87 1.27934333598034e-05
3.88 1.28094067530782e-05
3.89 1.2824905819997e-05
3.9 1.28399433139137e-05
3.91 1.28545316799844e-05
3.92 1.28686830489499e-05
3.93 1.28824092646695e-05
3.94 1.28957218619163e-05
3.95 1.29086320974636e-05
3.96 1.29211509456439e-05
3.97 1.29332890965728e-05
3.98 1.29450569819056e-05
3.99 1.29564647677327e-05
4 1.29675223696779e-05
4.01 1.29782394493461e-05
4.02 1.29886254196521e-05
4.03 1.29986894581435e-05
4.04 1.30084405025599e-05
4.05 1.30178872845832e-05
4.06 1.30270382880937e-05
4.07 1.30359017855852e-05
4.08 1.30444858479351e-05
4.09 1.30527983301931e-05
4.1 1.3060846891122e-05
4.11 1.30686389772094e-05
4.12 1.30761818661895e-05
4.13 1.3083482620857e-05
4.14 1.30905481423582e-05
4.15 1.30973851408811e-05
4.16 1.31040001498661e-05
4.17 1.3110399544658e-05
4.18 1.31165895131957e-05
4.19 1.31225760977571e-05
4.2 1.31283651825242e-05
4.21 1.31339624758198e-05
4.22 1.31393735678387e-05
4.23 1.31446038675875e-05
4.24 1.31496586561752e-05
4.25 1.31545430814839e-05
4.26 1.31592621395171e-05
4.27 1.31638207001572e-05
4.28 1.31682234965069e-05
4.29 1.3172475151535e-05
4.3 1.31765801469896e-05
4.31 1.31805428447151e-05
4.32 1.31843674875398e-05
4.33 1.31880582276978e-05
4.34 1.319161907265e-05
4.35 1.31950539312697e-05
4.36 1.31983666129543e-05
4.37 1.32015608222957e-05
4.38 1.3204640147535e-05
4.39 1.32076081023058e-05
4.4 1.32104680847789e-05
4.41 1.3213223404307e-05
4.42 1.32158772778723e-05
4.43 1.32184328389684e-05
4.44 1.32208931349354e-05
4.45 1.32232611100846e-05
4.46 1.32255396572134e-05
4.47 1.32277315598728e-05
4.48 1.32298395385533e-05
4.49 1.32318662355857e-05
4.5 1.32338142124766e-05
4.51 1.32356859676719e-05
4.52 1.32374839267868e-05
4.53 1.32392104372769e-05
4.54 1.32408677870899e-05
4.55 1.32424582064417e-05
4.56 1.32439838500531e-05
4.57 1.32454468113608e-05
4.58 1.32468491367277e-05
4.59 1.32481927925809e-05
4.6 1.32494797089322e-05
4.61 1.32507117456271e-05
4.62 1.32518907252077e-05
4.63 1.32530183920565e-05
4.64 1.32540964594696e-05
4.65 1.32551265910053e-05
4.66 1.32561103942663e-05
4.67 1.32570494235651e-05
4.68 1.32579451985748e-05
4.69 1.32587991972244e-05
4.7 1.32596128423756e-05
4.71 1.32603875178106e-05
4.72 1.32611245646785e-05
4.73 1.32618252912664e-05
4.74 1.32624909703338e-05
4.75 1.32631228133562e-05
4.76 1.32637220211507e-05
4.77 1.32642897439084e-05
4.78 1.32648271007341e-05
4.79 1.32653351760936e-05
4.8 1.32658150269194e-05
4.81 1.32662676737283e-05
4.82 1.32666940926285e-05
4.83 1.32670952561753e-05
4.84 1.32674720907389e-05
4.85 1.32678254889385e-05
4.86 1.3268156326518e-05
4.87 1.32684654507997e-05
4.88 1.3268753679796e-05
4.89 1.32690218075382e-05
4.9 1.32692705996362e-05
4.91 1.32695008003836e-05
4.92 1.32697131363102e-05
4.93 1.32699082930898e-05
4.94 1.32700869608371e-05
4.95 1.32702497737114e-05
4.96 1.32703973827475e-05
4.97 1.32705303910186e-05
4.98 1.32706493953805e-05
4.99 1.32707549713729e-05
5 1.32708476625609e-05
5.01 1.32709280187271e-05
5.02 1.32709965487976e-05
5.03 1.32710537643632e-05
5.04 1.32711001459285e-05
5.05 1.32711361606752e-05
5.06 1.32711622562454e-05
5.07 1.3271178890939e-05
5.08 1.32711864697654e-05
5.09 1.32711854154977e-05
5.1 1.32711761073878e-05
5.11 1.32711589433399e-05
5.12 1.32711342857306e-05
5.13 1.32711024907195e-05
5.14 1.32710639073608e-05
5.15 1.32710188518459e-05
5.16 1.32709676696763e-05
5.17 1.32709106539508e-05
5.18 1.32708481030974e-05
5.19 1.32707803128795e-05
5.2 1.32707075506389e-05
5.21 1.32706300908225e-05
5.22 1.3270548194555e-05
5.23 1.32704621016444e-05
5.24 1.32703720598926e-05
5.25 1.32702782993377e-05
5.26 1.32701810411362e-05
5.27 1.32700804922337e-05
5.28 1.32699768702338e-05
5.29 1.32698703687595e-05
5.3 1.326976118321e-05
5.31 1.32696494823392e-05
5.32 1.32695354686518e-05
5.33 1.32694192878091e-05
5.34 1.32693011147822e-05
5.35 1.32691811121077e-05
5.36 1.32690594174534e-05
5.37 1.32689361853622e-05
5.38 1.32688115499491e-05
5.39 1.32686856497699e-05
5.4 1.32685586082815e-05
5.41 1.32684305516051e-05
5.42 1.32683015925394e-05
5.43 1.32681718483241e-05
5.44 1.32680414344222e-05
5.45 1.32679104405398e-05
5.46 1.32677789714819e-05
5.47 1.32676471285009e-05
5.48 1.3267514987092e-05
5.49 1.32673826529484e-05
5.5 1.32672501997888e-05
5.51 1.32671177048849e-05
5.52 1.32669852455081e-05
5.53 1.32668528927127e-05
5.54 1.32667207211057e-05
5.55 1.32665887910832e-05
5.56 1.32664571612651e-05
5.57 1.32663259035937e-05
5.58 1.32661950598134e-05
5.59 1.32660646920968e-05
5.6 1.32659348484054e-05
5.61 1.32658055820301e-05
5.62 1.32656769284978e-05
5.63 1.32655489419875e-05
5.64 1.32654216553618e-05
5.65 1.32652951139178e-05
5.66 1.32651693460772e-05
5.67 1.32650443909199e-05
5.68 1.32649202857493e-05
5.69 1.32647970509936e-05
5.7 1.3264674723068e-05
5.71 1.32645533250653e-05
5.72 1.32644328800779e-05
5.73 1.32643134138632e-05
5.74 1.32641949450729e-05
5.75 1.32640774994641e-05
5.76 1.32639610912477e-05
5.77 1.326384574174e-05
5.78 1.32637314633754e-05
5.79 1.32636182668122e-05
5.8 1.32635061698139e-05
5.81 1.32633951892558e-05
5.82 1.32632853269143e-05
5.83 1.3263176595224e-05
5.84 1.32630689995139e-05
5.85 1.32629625611003e-05
5.86 1.32628572737659e-05
5.87 1.32627531437279e-05
5.88 1.32626501789801e-05
5.89 1.32625483804105e-05
5.9 1.32624477551246e-05
5.91 1.3262348305787e-05
5.92 1.3262250024404e-05
5.93 1.32621529287391e-05
5.94 1.32620570054698e-05
5.95 1.32619622528196e-05
5.96 1.32618686796704e-05
5.97 1.32617762726994e-05
5.98 1.32616850407885e-05
5.99 1.3261594970615e-05
};
\end{axis}

\begin{axis}[
ylabel={$q_2$},
xmin=-0.2995, xmax=6.2895,
ymin=6.46666667180866, ymax=7.19999989201852,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 6.50000000000002
0.01 6.51869299183423
0.02 6.53683092281246
0.03 6.55443183468527
0.04 6.5715131037921
0.05 6.588091469597
0.06 6.60418306179657
0.07 6.61980342608245
0.08 6.63496754863532
0.09 6.6496898794224
0.1 6.66398435436579
0.11 6.67786441644463
0.12 6.69134303579021
0.13 6.70443272882935
0.14 6.71714557652788
0.15 6.72949324178303
0.16 6.74148698601026
0.17 6.75313768496765
0.18 6.76445584385798
0.19 6.7754516117465
0.2 6.78613479533008
0.21 6.79651487209121
0.22 6.80660100286842
0.23 6.81640204387295
0.24 6.82592655817963
0.25 6.83518282671839
0.26 6.84417885879134
0.27 6.85292240213887
0.28 6.86142095257705
0.29 6.8696817632272
0.3 6.8777118533574
0.31 6.88551801685477
0.32 6.89310683034605
0.33 6.90048466098334
0.34 6.90765767391063
0.35 6.91463183942641
0.36 6.92141293985614
0.37 6.92800657614842
0.38 6.93441817420721
0.39 6.94065299097253
0.4 6.9467161202607
0.41 6.95261249837538
0.42 6.95834690949927
0.43 6.96392399087667
0.44 6.96934823779586
0.45 6.97462400838023
0.46 6.97975552819666
0.47 6.98474689468886
0.48 6.9896020814434
0.49 6.99432494229567
0.5 6.99891921528248
0.51 7.00338852644788
0.52 7.00773639350844
0.53 7.01196622938386
0.54 7.01608134559853
0.55 7.0200849555594
0.56 7.02398017771527
0.57 7.02777003860244
0.58 7.03145747578124
0.59 7.03504534066793
0.6 7.03853640126623
0.61 7.04193334480249
0.62 7.04523878026824
0.63 7.04845524087404
0.64 7.05158518641788
0.65 7.05463100557164
0.66 7.05759501808876
0.67 7.06047947693624
0.68 7.06328657035378
0.69 7.06601842384298
0.7 7.06867710208924
0.71 7.07126461081889
0.72 7.07378289859401
0.73 7.07623385854737
0.74 7.07861933005963
0.75 7.08094110038095
0.76 7.08320090619924
0.77 7.08540043515678
0.78 7.08754132731725
0.79 7.08962517658504
0.8 7.09165353207841
0.81 7.09362789945827
0.82 7.09554974221419
0.83 7.09742048290918
0.84 7.0992415043846
0.85 7.10101415092676
0.86 7.10273972939652
0.87 7.1044195103231
0.88 7.10605472896355
0.89 7.10764658632882
0.9 7.10919625017783
0.91 7.11070485598054
0.92 7.11217350785102
0.93 7.11360327945171
0.94 7.11499521486968
0.95 7.11635032946603
0.96 7.11766961069908
0.97 7.11895401892258
0.98 7.12020448815937
0.99 7.12142192685174
1 7.12260721858885
1.01 7.12376122281234
1.02 7.12488477550053
1.03 7.12597868983218
1.04 7.12704375683032
1.05 7.12808074598678
1.06 7.12909040586825
1.07 7.13007346470414
1.08 7.13103063095723
1.09 7.13196259387724
1.1 7.13287002403819
1.11 7.13375357385994
1.12 7.1346138781144
1.13 7.13545155441692
1.14 7.1362672037033
1.15 7.137061410693
1.16 7.13783474433873
1.17 7.13858775826311
1.18 7.13932099118264
1.19 7.14003496731945
1.2 7.14073019680113
1.21 7.14140717604911
1.22 7.14206638815585
1.23 7.14270830325127
1.24 7.14333337885864
1.25 7.14394206024035
1.26 7.14453478073382
1.27 7.14511196207786
1.28 7.14567401472976
1.29 7.1462213381734
1.3 7.14675432121865
1.31 7.14727334229228
1.32 7.14777876972074
1.33 7.14827096200487
1.34 7.14875026808705
1.35 7.14921702761067
1.36 7.1496715711725
1.37 7.15011422056786
1.38 7.15054528902905
1.39 7.15096508145706
1.4 7.15137389464689
1.41 7.15177201750653
1.42 7.15215973126991
1.43 7.15253730970394
1.44 7.15290501930979
1.45 7.15326311951863
1.46 7.15361186288193
1.47 7.15395149525656
1.48 7.1542822559847
1.49 7.15460437806893
1.5 7.15491808834235
1.51 7.15522360763417
1.52 7.15552115093063
1.53 7.15581092753164
1.54 7.15609314120301
1.55 7.1563679903246
1.56 7.15663566803435
1.57 7.15689636236851
1.58 7.15715025639786
1.59 7.15739752836036
1.6 7.15763835179017
1.61 7.1578728956431
1.62 7.1581013244187
1.63 7.15832379827903
1.64 7.15854047316421
1.65 7.15875150090486
1.66 7.15895702933139
1.67 7.1591572023805
1.68 7.15935216019867
1.69 7.1595420392429
1.7 7.15972697237877
1.71 7.15990708897575
1.72 7.16008251500006
1.73 7.16025337310495
1.74 7.16041978271858
1.75 7.16058186012954
1.76 7.16073971857007
1.77 7.16089346829701
1.78 7.16104321667063
1.79 7.1611890682313
1.8 7.16133112477417
1.81 7.16146948542173
1.82 7.16160424669457
1.83 7.16173550258014
1.84 7.16186334459973
1.85 7.16198786187359
1.86 7.16210914118441
1.87 7.16222726703905
1.88 7.16234232172858
1.89 7.16245438538679
1.9 7.16256353604711
1.91 7.16266984969801
1.92 7.16277340033695
1.93 7.16287426002281
1.94 7.16297249892706
1.95 7.16306818538347
1.96 7.16316138593648
1.97 7.16325216538839
1.98 7.1633405868452
1.99 7.16342671176126
2 7.16351059998275
2.01 7.16359230979002
2.02 7.16367189793871
2.03 7.16374941969993
2.04 7.16382492889927
2.05 7.16389847795477
2.06 7.16397011791398
2.07 7.1640398984899
2.08 7.16410786809612
2.09 7.16417407388089
2.1 7.16423856176038
2.11 7.16430137645105
2.12 7.1643625615011
2.13 7.16442215932119
2.14 7.16448021121425
2.15 7.16453675740456
2.16 7.16459183706606
2.17 7.16464548834988
2.18 7.16469774841117
2.19 7.16474865343524
2.2 7.16479823866294
2.21 7.16484653841546
2.22 7.16489358611839
2.23 7.16493941432524
2.24 7.16498405474025
2.25 7.16502753824064
2.26 7.16506989489829
2.27 7.16511115400082
2.28 7.16515134407212
2.29 7.16519049289234
2.3 7.16522862751739
2.31 7.16526577429786
2.32 7.1653019588975
2.33 7.16533720631118
2.34 7.16537154088238
2.35 7.16540498632027
2.36 7.16543756571625
2.37 7.16546930156013
2.38 7.16550021575588
2.39 7.16553032963691
2.4 7.165559663981
2.41 7.16558823902483
2.42 7.16561607447812
2.43 7.16564318953741
2.44 7.16566960289942
2.45 7.16569533277417
2.46 7.16572039689769
2.47 7.16574481254435
2.48 7.16576859653895
2.49 7.16579176526846
2.5 7.16581433469346
2.51 7.16583632035925
2.52 7.16585773740672
2.53 7.16587860058287
2.54 7.16589892425112
2.55 7.16591872240131
2.56 7.16593800865943
2.57 7.16595679629716
2.58 7.16597509824108
2.59 7.16599292708165
2.6 7.16601029508203
2.61 7.16602721418659
2.62 7.16604369602921
2.63 7.16605975194141
2.64 7.1660753929602
2.65 7.16609062983577
2.66 7.16610547303897
2.67 7.1661199327686
2.68 7.16613401895848
2.69 7.16614774128437
2.7 7.16616110917069
2.71 7.16617413179706
2.72 7.1661868181047
2.73 7.16619917680262
2.74 7.16621121637368
2.75 7.16622294508047
2.76 7.16623437097105
2.77 7.16624550188456
2.78 7.16625634545661
2.79 7.16626690912464
2.8 7.16627720013301
2.81 7.1662872255381
2.82 7.16629699221316
2.83 7.16630650685305
2.84 7.16631577597897
2.85 7.16632480594288
2.86 7.16633360293198
2.87 7.16634217297294
2.88 7.16635052193612
2.89 7.16635865553962
2.9 7.16636657935322
2.91 7.16637429880229
2.92 7.16638181917148
2.93 7.16638914560842
2.94 7.16639628312729
2.95 7.16640323661226
2.96 7.16641001082089
2.97 7.16641661038742
2.98 7.16642303982598
2.99 7.16642930353367
3 7.16643540579368
3.01 7.16644135077818
3.02 7.16644714255123
3.03 7.16645278507161
3.04 7.16645828219551
3.05 7.16646363767925
3.06 7.16646885518182
3.07 7.16647393826746
3.08 7.16647889040806
3.09 7.16648371498563
3.1 7.16648841529458
3.11 7.166492994544
3.12 7.16649745585991
3.13 7.1665018022874
3.14 7.16650603679269
3.15 7.16651016226526
3.16 7.16651418151975
3.17 7.16651809729798
3.18 7.1665219122708
3.19 7.16652562903993
3.2 7.16652925013978
3.21 7.16653277803916
3.22 7.16653621514303
3.23 7.16653956379409
3.24 7.16654282627448
3.25 7.16654600480727
3.26 7.16654910155803
3.27 7.16655211863634
3.28 7.16655505809721
3.29 7.16655792194249
3.3 7.16656071212229
3.31 7.16656343053629
3.32 7.16656607903502
3.33 7.16656865942122
3.34 7.166571173451
3.35 7.16657362283505
3.36 7.16657600923989
3.37 7.16657833428895
3.38 7.16658059956367
3.39 7.16658280660468
3.4 7.16658495691276
3.41 7.16658705194992
3.42 7.16658909314039
3.43 7.16659108187163
3.44 7.16659301949522
3.45 7.16659490732786
3.46 7.16659674665222
3.47 7.16659853871785
3.48 7.16660028474203
3.49 7.1666019859106
3.5 7.16660364337879
3.51 7.16660525827197
3.52 7.1666068316865
3.53 7.1666083646904
3.54 7.16660985832413
3.55 7.1666113136013
3.56 7.16661273150935
3.57 7.16661411301023
3.58 7.16661545904107
3.59 7.16661677051482
3.6 7.16661804832086
3.61 7.16661929332564
3.62 7.16662050637323
3.63 7.16662168828596
3.64 7.1666228398649
3.65 7.1666239618905
3.66 7.16662505512304
3.67 7.16662612030323
3.68 7.16662715815265
3.69 7.16662816937428
3.7 7.16662915465297
3.71 7.16663011465592
3.72 7.16663105003311
3.73 7.16663196141779
3.74 7.16663284942687
3.75 7.16663371466134
3.76 7.16663455770673
3.77 7.16663537913346
3.78 7.16663617949726
3.79 7.16663695933953
3.8 7.16663771918771
3.81 7.16663845955568
3.82 7.16663918094405
3.83 7.16663988384054
3.84 7.16664056872032
3.85 7.1666412360463
3.86 7.16664188626948
3.87 7.16664251982923
3.88 7.16664313715363
3.89 7.1666437386597
3.9 7.16664432475375
3.91 7.16664489583161
3.92 7.16664545227894
3.93 7.16664599447145
3.94 7.16664652277518
3.95 7.16664703754676
3.96 7.16664753913362
3.97 7.16664802787427
3.98 7.1666485040985
3.99 7.16664896812761
4 7.16664942027462
4.01 7.16664986084451
4.02 7.16665029013442
4.03 7.16665070843383
4.04 7.16665111602478
4.05 7.16665151318204
4.06 7.16665190017334
4.07 7.1666522772595
4.08 7.16665264469465
4.09 7.16665300272636
4.1 7.16665335159585
4.11 7.16665369153814
4.12 7.1666540227822
4.13 7.16665434555111
4.14 7.16665466006222
4.15 7.1666549665273
4.16 7.16665526515266
4.17 7.16665555613931
4.18 7.1666558396831
4.19 7.16665611597486
4.2 7.16665638520048
4.21 7.1666566475411
4.22 7.1666569031732
4.23 7.16665715226873
4.24 7.16665739499521
4.25 7.16665763151586
4.26 7.16665786198972
4.27 7.16665808657172
4.28 7.16665830541284
4.29 7.16665851866016
4.3 7.16665872645698
4.31 7.16665892894295
4.32 7.1666591262541
4.33 7.16665931852298
4.34 7.16665950587875
4.35 7.16665968844723
4.36 7.16665986635102
4.37 7.16666003970959
4.38 7.16666020863931
4.39 7.16666037325359
4.4 7.16666053366291
4.41 7.16666068997494
4.42 7.16666084229456
4.43 7.16666099072397
4.44 7.16666113536275
4.45 7.16666127630793
4.46 7.16666141365404
4.47 7.16666154749318
4.48 7.16666167791511
4.49 7.16666180500726
4.5 7.16666192885483
4.51 7.16666204954085
4.52 7.1666621671462
4.53 7.16666228174969
4.54 7.16666239342811
4.55 7.16666250225629
4.56 7.16666260830712
4.57 7.16666271165166
4.58 7.16666281235909
4.59 7.16666291049688
4.6 7.16666300613073
4.61 7.16666309932466
4.62 7.16666319014107
4.63 7.16666327864073
4.64 7.16666336488288
4.65 7.16666344892524
4.66 7.16666353082402
4.67 7.16666361063403
4.68 7.16666368840866
4.69 7.16666376419991
4.7 7.16666383805849
4.71 7.16666391003378
4.72 7.16666398017391
4.73 7.16666404852577
4.74 7.16666411513505
4.75 7.16666418004627
4.76 7.1666642433028
4.77 7.16666430494694
4.78 7.16666436501985
4.79 7.16666442356167
4.8 7.16666448061152
4.81 7.16666453620748
4.82 7.16666459038671
4.83 7.16666464318537
4.84 7.16666469463871
4.85 7.1666647447811
4.86 7.16666479364599
4.87 7.16666484126601
4.88 7.16666488767294
4.89 7.16666493289774
4.9 7.1666649769706
4.91 7.1666650199209
4.92 7.16666506177731
4.93 7.16666510256775
4.94 7.1666651423194
4.95 7.1666651810588
4.96 7.16666521881177
4.97 7.16666525560347
4.98 7.16666529145843
4.99 7.16666532640056
5 7.16666536045313
5.01 7.16666539363885
5.02 7.16666542597983
5.03 7.1666654574976
5.04 7.16666548821318
5.05 7.16666551814701
5.06 7.16666554731905
5.07 7.16666557574869
5.08 7.1666656034549
5.09 7.1666656304561
5.1 7.16666565677029
5.11 7.16666568241496
5.12 7.16666570740719
5.13 7.16666573176362
5.14 7.16666575550045
5.15 7.16666577863348
5.16 7.16666580117808
5.17 7.16666582314927
5.18 7.16666584456166
5.19 7.16666586542948
5.2 7.16666588576662
5.21 7.16666590558659
5.22 7.16666592490258
5.23 7.16666594372742
5.24 7.16666596207363
5.25 7.1666659799534
5.26 7.16666599737861
5.27 7.16666601436085
5.28 7.16666603091139
5.29 7.16666604704124
5.3 7.1666660627611
5.31 7.16666607808142
5.32 7.16666609301237
5.33 7.16666610756387
5.34 7.16666612174558
5.35 7.16666613556691
5.36 7.16666614903705
5.37 7.16666616216493
5.38 7.16666617495926
5.39 7.16666618742854
5.4 7.16666619958103
5.41 7.16666621142481
5.42 7.16666622296774
5.43 7.16666623421746
5.44 7.16666624518144
5.45 7.16666625586696
5.46 7.16666626628109
5.47 7.16666627643074
5.48 7.16666628632265
5.49 7.16666629596337
5.5 7.16666630535928
5.51 7.16666631451663
5.52 7.16666632344148
5.53 7.16666633213974
5.54 7.16666634061717
5.55 7.1666663488794
5.56 7.16666635693189
5.57 7.16666636477999
5.58 7.16666637242888
5.59 7.16666637988363
5.6 7.16666638714919
5.61 7.16666639423035
5.62 7.16666640113182
5.63 7.16666640785815
5.64 7.16666641441381
5.65 7.16666642080312
5.66 7.16666642703032
5.67 7.16666643309953
5.68 7.16666643901476
5.69 7.16666644477993
5.7 7.16666645039886
5.71 7.16666645587525
5.72 7.16666646121273
5.73 7.16666646641483
5.74 7.166666471485
5.75 7.16666647642657
5.76 7.16666648124283
5.77 7.16666648593695
5.78 7.16666649051203
5.79 7.16666649497111
5.8 7.16666649931712
5.81 7.16666650355294
5.82 7.16666650768137
5.83 7.16666651170514
5.84 7.1666665156269
5.85 7.16666651944925
5.86 7.1666665231747
5.87 7.16666652680572
5.88 7.16666653034471
5.89 7.16666653379401
5.9 7.16666653715589
5.91 7.16666654043256
5.92 7.16666654362621
5.93 7.16666654673892
5.94 7.16666654977275
5.95 7.16666655272972
5.96 7.16666655561177
5.97 7.1666665584208
5.98 7.16666656115866
5.99 7.16666656382716
};
\end{axis}

\end{tikzpicture}

==> legendBKW.tikz <==
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}
[
hide axis,
xmin=-2.995, xmax=62.895,
ymin=5.53988011611066e-19, ymax=0.216926593216958,
ymode=log,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
legend cell align={left},
y grid style={lightgray!92.026143790849673!black},
legend columns=7,
legend entries={{$N=8$},{$N=12$},{$N=16$},{$N=24$},{$N=32$}},
legend style={at={(0.0,0.0)}, anchor=south west, draw=black}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\end{axis}
\end{tikzpicture}

==> moment_error_Linftytime.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


\begin{axis}[
xlabel={N},
ylabel={$\|\,.\,\|_{L_\infty(0,6)}$},
xmin=8, xmax=24,
ymin=1e-08, ymax=0.0005,
xmode=log,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
xtick = {8,12,16,24},
xticklabels = {8,12,16,24},
legend entries = {{$P_{11}$},{$P_{22}$},{$P_{33}$},{$P_{12}$},{$q_{1}$},{$q_{2}$}},
legend style={at={(1,0.9)},anchor=north west,nodes=right,draw = black}
]

\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}

\addplot [semithick, color0, forget plot]
table {%
8 0.000140394654084108
12 1.25808430420093e-05
16 1.4610405236759e-06
20 1.2525400716612e-07
};
\addplot [semithick, color1, forget plot]
table {%
8 0.000289143856125218
12 2.44753798335218e-05
16 2.75217326572985e-06
20 2.3020777151217e-07
};
\addplot [semithick, color2, forget plot]
table {%
8 0.000167313537003722
12 1.87069830519526e-05
16 1.92820766020674e-06
20 1.67477695711682e-07
};
\addplot [semithick, color3, forget plot]
table {%
8 4.29643366923749e-05
12 2.13359549894321e-06
16 1.86371160296184e-07
20 2.9893331476849e-08
};
\addplot [semithick, color4, forget plot]
table {%
8 4.29643366834931e-05
12 2.13359549405823e-06
16 1.86371162336219e-07
20 2.98933408027224e-08
};
\addplot [semithick, color5, forget plot]
table {%
8 0.000284251235956212
12 2.47643632302896e-05
16 2.75233139390707e-06
20 2.30207477969202e-07
};
\end{axis}

\end{tikzpicture}

==> momentsp11.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|P_{11}-P_{11,N}|$},
xmin=0, xmax=12,
ymin=1e-13, ymax=1e-4,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 3.43140627023786e-10
0.01 3.99575483811532e-10
0.02 4.55163906565303e-10
0.03 5.09915665247718e-10
0.04 5.63836977107712e-10
0.05 6.16935835751065e-10
0.06 6.69214905713034e-10
0.07 7.20689286026754e-10
0.08 7.71362529405906e-10
0.09 8.21239964921006e-10
0.1 8.70328697999412e-10
0.11 9.1864027496058e-10
0.12 9.66177360339771e-10
0.13 1.01294794774276e-09
0.14 1.0589591425969e-09
0.15 1.10422071486482e-09
0.16 1.14873444090335e-09
0.17 1.19251186703195e-09
0.18 1.23555832232114e-09
0.19 1.27788091219827e-09
0.2 1.31948851844754e-09
0.21 1.36038469378263e-09
0.22 1.40057743180932e-09
0.23 1.44007472613339e-09
0.24 1.47888101764693e-09
0.25 1.51700696449097e-09
0.26 1.55445700755763e-09
0.27 1.59123736409583e-09
0.28 1.62735691588978e-09
0.29 1.66281921565314e-09
0.3 1.69763403334855e-09
0.31 1.73180492168967e-09
0.32 1.76534165063913e-09
0.33 1.79824954926744e-09
0.34 1.83053838753722e-09
0.35 1.86220905362688e-09
0.36 1.89327042932064e-09
0.37 1.92372873186741e-09
0.38 1.95359017851615e-09
0.39 1.98286276287263e-09
0.4 2.01155447854262e-09
0.41 2.03966621370455e-09
0.42 2.06720862649945e-09
0.43 2.09418615781942e-09
0.44 2.1206050249134e-09
0.45 2.14647410956559e-09
0.46 2.17179607631124e-09
0.47 2.19657980693455e-09
0.48 2.2208288541492e-09
0.49 2.24455032338255e-09
0.5 2.2677530964188e-09
0.51 2.29043806143636e-09
0.52 2.31261410021943e-09
0.53 2.33428654183854e-09
0.54 2.35546337989945e-09
0.55 2.37614727893742e-09
0.56 2.39634623255824e-09
0.57 2.41606468165401e-09
0.58 2.43530884347365e-09
0.59 2.45408493526611e-09
0.6 2.47239917428033e-09
0.61 2.4902560014084e-09
0.62 2.507658969364e-09
0.63 2.52461873628818e-09
0.64 2.54113796671618e-09
0.65 2.55721932518327e-09
0.66 2.57287613436574e-09
0.67 2.5881039533715e-09
0.68 2.60291521669842e-09
0.69 2.61731258888176e-09
0.7 2.63130228717046e-09
0.71 2.64488786427819e-09
0.72 2.65807731381074e-09
0.73 2.67087330030336e-09
0.74 2.68328204100499e-09
0.75 2.69530797680773e-09
0.76 2.70695821313893e-09
0.77 2.71823452635545e-09
0.78 2.72914402188462e-09
0.79 2.73969025244014e-09
0.8 2.74987943527094e-09
0.81 2.75971423491228e-09
0.82 2.76920442132678e-09
0.83 2.77834821815759e-09
0.84 2.78715539536734e-09
0.85 2.79562950566969e-09
0.86 2.80377143724309e-09
0.87 2.81159007187171e-09
0.88 2.81908985044765e-09
0.89 2.82627343750619e-09
0.9 2.83314527393941e-09
0.91 2.83971246517467e-09
0.92 2.8459758993904e-09
0.93 2.8519409056571e-09
0.94 2.85761370122373e-09
0.95 2.86299695062553e-09
0.96 2.86809331839777e-09
0.97 2.87291079814622e-09
0.98 2.87745027804931e-09
0.99 2.88171797535597e-09
1 2.88571566642304e-09
1.01 2.88944956849946e-09
1.02 2.89292234612049e-09
1.03 2.89613932835664e-09
1.04 2.8991040679216e-09
1.05 2.90182100570746e-09
1.06 2.90429102989265e-09
1.07 2.90651946954767e-09
1.08 2.90851076556464e-09
1.09 2.91027024701407e-09
1.1 2.91179613753911e-09
1.11 2.91309909528081e-09
1.12 2.91417778797154e-09
1.13 2.91503665650339e-09
1.14 2.91568102994688e-09
1.15 2.91611268465886e-09
1.16 2.91633517335299e-09
1.17 2.9163538250998e-09
1.18 2.9161686398993e-09
1.19 2.91578672317883e-09
1.2 2.91520896311681e-09
1.21 2.91443669198088e-09
1.22 2.91347790337682e-09
1.23 2.91233348548303e-09
1.24 2.91100699101321e-09
1.25 2.90950152859182e-09
1.26 2.90781843048649e-09
1.27 2.90596346985694e-09
1.28 2.90393753488161e-09
1.29 2.90174417827416e-09
1.3 2.89938695274827e-09
1.31 2.89686852283921e-09
1.32 2.89419377352829e-09
1.33 2.89136048436944e-09
1.34 2.88837531670083e-09
1.35 2.88524004687929e-09
1.36 2.88195867170771e-09
1.37 2.87853296754292e-09
1.38 2.87496604300941e-09
1.39 2.87125789810716e-09
1.4 2.86741519417433e-09
1.41 2.86343704303249e-09
1.42 2.85932921784138e-09
1.43 2.85509083042257e-09
1.44 2.85072676575737e-09
1.45 2.84624057655947e-09
1.46 2.84163137465043e-09
1.47 2.83690360092237e-09
1.48 2.83205947582132e-09
1.49 2.82710077570414e-09
1.5 2.82203060919528e-09
1.51 2.81685075265159e-09
1.52 2.8115629824299e-09
1.53 2.80617129533312e-09
1.54 2.80067569136122e-09
1.55 2.79507883504948e-09
1.56 2.78938383502236e-09
1.57 2.78359379990434e-09
1.58 2.77770784151699e-09
1.59 2.77172995666319e-09
1.6 2.76566058943217e-09
1.61 2.75950462480523e-09
1.62 2.75326339505e-09
1.63 2.74693556789884e-09
1.64 2.74052558424387e-09
1.65 2.73403433226349e-09
1.66 2.72746714102823e-09
1.67 2.7208204578244e-09
1.68 2.71409916763332e-09
1.69 2.70730504681183e-09
1.7 2.70044120398438e-09
1.71 2.69350541870494e-09
1.72 2.68650302004403e-09
1.73 2.67943356391243e-09
1.74 2.67230060302381e-09
1.75 2.66510324919977e-09
1.76 2.65784549924319e-09
1.77 2.65052735315408e-09
1.78 2.64315280773531e-09
1.79 2.63571964254083e-09
1.8 2.62823274255197e-09
1.81 2.62069166367951e-09
1.82 2.61309995863712e-09
1.83 2.60545585106797e-09
1.84 2.59776422595337e-09
1.85 2.5900246392041e-09
1.86 2.58223886717701e-09
1.87 2.57440824213973e-09
1.88 2.56653365227066e-09
1.89 2.55861687392667e-09
1.9 2.55065968346457e-09
1.91 2.54266430133043e-09
1.92 2.53462895116741e-09
1.93 2.52655674159996e-09
1.94 2.51845078125257e-09
1.95 2.51030840558997e-09
1.96 2.50213272323663e-09
1.97 2.4939259546386e-09
1.98 2.48568854388509e-09
1.99 2.47742004688689e-09
2 2.46912357226847e-09
2.01 2.46079956411904e-09
2.02 2.45244979879544e-09
2.03 2.4440756085653e-09
2.04 2.43567566116099e-09
2.05 2.42725217702855e-09
2.06 2.41880737661404e-09
2.07 2.41034081582825e-09
2.08 2.40185604738485e-09
2.09 2.3933504067486e-09
2.1 2.38482744663315e-09
2.11 2.37628627886011e-09
2.12 2.36772912387551e-09
2.13 2.35915553759014e-09
2.14 2.3505695168069e-09
2.15 2.34197061743657e-09
2.16 2.33335661903311e-09
2.17 2.32473285066703e-09
2.18 2.31609575962466e-09
2.19 2.30744978679809e-09
2.2 2.2987940440089e-09
2.21 2.29013075170315e-09
2.22 2.28145990988082e-09
2.23 2.27278240672035e-09
2.24 2.26409690995411e-09
2.25 2.25540564002813e-09
2.26 2.24671081738848e-09
2.27 2.23801288612435e-09
2.28 2.22931006987892e-09
2.29 2.22060636545507e-09
2.3 2.21189999649596e-09
2.31 2.20319096300159e-09
2.32 2.19448281768564e-09
2.33 2.18577334010206e-09
2.34 2.17706785932137e-09
2.35 2.16835971400542e-09
2.36 2.15965600958157e-09
2.37 2.15095363742535e-09
2.38 2.14225526207201e-09
2.39 2.13356088352157e-09
2.4 2.1248700576848e-09
2.41 2.11618367274014e-09
2.42 2.10750261686599e-09
2.43 2.0988291105084e-09
2.44 2.09015960095371e-09
2.45 2.08149852909401e-09
2.46 2.07284545084008e-09
2.47 2.06419858983509e-09
2.48 2.05556238697113e-09
2.49 2.04693240135612e-09
2.5 2.03831307388214e-09
2.51 2.0297048486384e-09
2.52 2.02110639335729e-09
2.53 2.01251681986037e-09
2.54 2.00394012495053e-09
2.55 1.99537497636015e-09
2.56 1.98682226226765e-09
2.57 1.97827931813777e-09
2.58 1.96975236121943e-09
2.59 1.96123561835293e-09
2.6 1.95273397451956e-09
2.61 1.94424654154091e-09
2.62 1.93577287532776e-09
2.63 1.92731519632616e-09
2.64 1.91887084000086e-09
2.65 1.91044069453028e-09
2.66 1.90202920080651e-09
2.67 1.89363147384825e-09
2.68 1.88525195454758e-09
2.69 1.87688709019085e-09
2.7 1.86853910122409e-09
2.71 1.86021109627177e-09
2.72 1.85189774626338e-09
2.73 1.8436030480018e-09
2.74 1.83532611330861e-09
2.75 1.82706694218382e-09
2.76 1.81882819916268e-09
2.77 1.81060677562073e-09
2.78 1.80240489200401e-09
2.79 1.7942216601341e-09
2.8 1.78605885636784e-09
2.81 1.77791426025919e-09
2.82 1.76979186861104e-09
2.83 1.76168946097732e-09
2.84 1.75360614917963e-09
2.85 1.74554459775322e-09
2.86 1.73750391851968e-09
2.87 1.72948277921137e-09
2.88 1.72148473254197e-09
2.89 1.71350578170859e-09
2.9 1.70555081169255e-09
2.91 1.69761715795858e-09
2.92 1.68970526459589e-09
2.93 1.68181379933685e-09
2.94 1.67394587080594e-09
2.95 1.66610014673552e-09
2.96 1.65827795939322e-09
2.97 1.65047797651141e-09
2.98 1.64270197444694e-09
2.99 1.63494684457532e-09
3 1.62721569552104e-09
3.01 1.61950630683805e-09
3.02 1.61182311941843e-09
3.03 1.6041616923701e-09
3.04 1.59652335796068e-09
3.05 1.58890989254701e-09
3.06 1.58132129612909e-09
3.07 1.57375401599325e-09
3.08 1.56621204894236e-09
3.09 1.55869450679802e-09
3.1 1.55120094547101e-09
3.11 1.54373314131817e-09
3.12 1.53628798571503e-09
3.13 1.52886769910765e-09
3.14 1.5214713933176e-09
3.15 1.51410040061251e-09
3.16 1.50675383281396e-09
3.17 1.49943213401116e-09
3.18 1.49213708056095e-09
3.19 1.48486423157124e-09
3.2 1.47761713975569e-09
3.21 1.47039447284669e-09
3.22 1.46319845129028e-09
3.23 1.45602685464041e-09
3.24 1.4488801269863e-09
3.25 1.44175960059556e-09
3.26 1.43466305502216e-09
3.27 1.42759315480134e-09
3.28 1.42054723539786e-09
3.29 1.41352751725776e-09
3.3 1.40653177993499e-09
3.31 1.39956268796482e-09
3.32 1.3926189090796e-09
3.33 1.38570088736856e-09
3.34 1.37880684647484e-09
3.35 1.37194122729056e-09
3.36 1.36509736847756e-09
3.37 1.35828281955241e-09
3.38 1.35149091917697e-09
3.39 1.3447252200649e-09
3.4 1.33798572221622e-09
3.41 1.33127153745249e-09
3.42 1.32458266577373e-09
3.43 1.31791999535835e-09
3.44 1.31128352620635e-09
3.45 1.3046714819609e-09
3.46 1.29808297444356e-09
3.47 1.29152288863565e-09
3.48 1.28498856000192e-09
3.49 1.27847865627473e-09
3.5 1.27199317745408e-09
3.51 1.26553612034286e-09
3.52 1.25910215587055e-09
3.53 1.2526935044832e-09
3.54 1.24631105435924e-09
3.55 1.23995436140945e-09
3.56 1.2336225374554e-09
3.57 1.22731647067553e-09
3.58 1.22103571698062e-09
3.59 1.21477938819226e-09
3.6 1.20854926066727e-09
3.61 1.20234533440566e-09
3.62 1.19616450078297e-09
3.63 1.19001075660208e-09
3.64 1.1838801050601e-09
3.65 1.17777609887071e-09
3.66 1.17169740576628e-09
3.67 1.16564224938998e-09
3.68 1.15961418245547e-09
3.69 1.15360965224909e-09
3.7 1.14763043512767e-09
3.71 1.14167564291279e-09
3.72 1.13574616378287e-09
3.73 1.12984110955949e-09
3.74 1.1239622565995e-09
3.75 1.11810605218921e-09
3.76 1.11227516086387e-09
3.77 1.10647002671271e-09
3.78 1.10068842928968e-09
3.79 1.09493036859476e-09
3.8 1.08919850916323e-09
3.81 1.0834897423706e-09
3.82 1.07780673275215e-09
3.83 1.07214725986182e-09
3.84 1.06651265596724e-09
3.85 1.06090070062237e-09
3.86 1.05531405836246e-09
3.87 1.04975139691987e-09
3.88 1.0442118281162e-09
3.89 1.03869801648671e-09
3.9 1.03320729749612e-09
3.91 1.02773878296603e-09
3.92 1.02229735787773e-09
3.93 1.01687813724993e-09
3.94 1.01148112108262e-09
3.95 1.0061103061787e-09
3.96 1.00075991937842e-09
3.97 9.95434845663112e-10
3.98 9.90133752765132e-10
3.99 9.84853976149225e-10
4 9.79599512618279e-10
4.01 9.74367697637035e-10
4.02 9.69158087116284e-10
4.03 9.63972901502075e-10
4.04 9.58810364437568e-10
4.05 9.53670475922763e-10
4.06 9.48553235957661e-10
4.07 9.43459532720681e-10
4.08 9.38386701676563e-10
4.09 9.33339183717408e-10
4.1 9.28312093861905e-10
4.11 9.23308540734524e-10
4.12 9.18328080246056e-10
4.13 9.1336893603966e-10
4.14 9.08432440382967e-10
4.15 9.03517705097556e-10
4.16 8.98625618361848e-10
4.17 8.93756624265052e-10
4.18 8.88908946450329e-10
4.19 8.84082140828468e-10
4.2 8.7927798375631e-10
4.21 8.74496031144645e-10
4.22 8.69736282993472e-10
4.23 8.64997407035162e-10
4.24 8.60279847358925e-10
4.25 8.5558315987555e-10
4.26 8.50909120941878e-10
4.27 8.46256842379489e-10
4.28 8.41624103742333e-10
4.29 8.3701401365488e-10
4.3 8.32424351671079e-10
4.31 8.27856450058562e-10
4.32 8.23308976549697e-10
4.33 8.18782375233695e-10
4.34 8.14277978378186e-10
4.35 8.0979356553712e-10
4.36 8.05329136710498e-10
4.37 8.00886468255158e-10
4.38 7.96462007457421e-10
4.39 7.92061527477017e-10
4.4 7.87678811065007e-10
4.41 7.83316966845859e-10
4.42 7.78975550730365e-10
4.43 7.74655450896944e-10
4.44 7.70353114631916e-10
4.45 7.66072094648962e-10
4.46 7.6181150276966e-10
4.47 7.57569562637173e-10
4.48 7.53347606519128e-10
4.49 7.49146078504737e-10
4.5 7.44964090415579e-10
4.51 7.40802086340864e-10
4.52 7.36658734012963e-10
4.53 7.32534033431875e-10
4.54 7.28429316865231e-10
4.55 7.2434502840224e-10
4.56 7.20278503507643e-10
4.57 7.16232406716699e-10
4.58 7.12204073494149e-10
4.59 7.08195280196833e-10
4.6 7.0420602682475e-10
4.61 7.00234092931851e-10
4.62 6.96281254874975e-10
4.63 6.92347956743333e-10
4.64 6.88433310358505e-10
4.65 6.84535983452861e-10
4.66 6.8065864056166e-10
4.67 6.76798173060433e-10
4.68 6.7295724548444e-10
4.69 6.69133637387631e-10
4.7 6.65328236948426e-10
4.71 6.61539711899195e-10
4.72 6.57771614953617e-10
4.73 6.54020393398014e-10
4.74 6.50286047232385e-10
4.75 6.46570352813569e-10
4.76 6.42872421963148e-10
4.77 6.3919225468112e-10
4.78 6.35528962789067e-10
4.79 6.31882546286988e-10
4.8 6.28255669710143e-10
4.81 6.24644336255642e-10
4.82 6.21050322280325e-10
4.83 6.17474515962613e-10
4.84 6.13914696856455e-10
4.85 6.10372641318691e-10
4.86 6.06846572992481e-10
4.87 6.03339156413085e-10
4.88 5.99847727045244e-10
4.89 5.96372284888957e-10
4.9 5.92913274033435e-10
4.91 5.89471138567887e-10
4.92 5.86046322581524e-10
4.93 5.82637937895925e-10
4.94 5.7924554042188e-10
4.95 5.758695742486e-10
4.96 5.72509595286874e-10
4.97 5.69165603536703e-10
4.98 5.65836710819667e-10
4.99 5.62526913938655e-10
5 5.59230883823147e-10
5.01 5.55950840919195e-10
5.02 5.52686341137587e-10
5.03 5.49438272656744e-10
5.04 5.46206191387455e-10
5.05 5.42988765062091e-10
5.06 5.39787770037492e-10
5.07 5.36601429956818e-10
5.08 5.33432409355328e-10
5.09 5.30276267340923e-10
5.1 5.27136112538074e-10
5.11 5.24011500857569e-10
5.12 5.20902432299408e-10
5.13 5.17805798239124e-10
5.14 5.14727371836443e-10
5.15 5.11662712199268e-10
5.16 5.08611819327598e-10
5.17 5.05576025489063e-10
5.18 5.02556662951292e-10
5.19 4.99551067179027e-10
5.2 4.96559238172267e-10
5.21 4.93582952287852e-10
5.22 4.90620433168942e-10
5.23 4.87673013083167e-10
5.24 4.84739359762898e-10
5.25 4.81821249564973e-10
5.26 4.78916462043344e-10
5.27 4.7602410901959e-10
5.28 4.73148187296601e-10
5.29 4.70284700071488e-10
5.3 4.6743542370109e-10
5.31 4.64601690453037e-10
5.32 4.6177994761365e-10
5.33 4.58972415628978e-10
5.34 4.56178650409811e-10
5.35 4.5339820786694e-10
5.36 4.50630643911154e-10
5.37 4.47878623077713e-10
5.38 4.45137260385309e-10
5.39 4.42411884904459e-10
5.4 4.39699832099905e-10
5.41 4.36999325614806e-10
5.42 4.34312585895213e-10
5.43 4.31639168851916e-10
5.44 4.28978186306495e-10
5.45 4.26331414615788e-10
5.46 4.23696633333748e-10
5.47 4.21075174728003e-10
5.48 4.18466594709344e-10
5.49 4.1587000509935e-10
5.5 4.13287626344072e-10
5.51 4.1071634981904e-10
5.52 4.08157507791884e-10
5.53 4.05612876619443e-10
5.54 4.03078903588039e-10
5.55 4.0055825323293e-10
5.56 3.98050481464907e-10
5.57 3.95554700105549e-10
5.58 3.93070465065648e-10
5.59 3.90599108612832e-10
5.6 3.88138854390263e-10
5.61 3.8569103466557e-10
5.62 3.83255649438752e-10
5.63 3.808322546206e-10
5.64 3.78420850211114e-10
5.65 3.76021880299504e-10
5.66 3.73632236261301e-10
5.67 3.71256803077813e-10
5.68 3.68891583946152e-10
5.69 3.66538355223156e-10
5.7 3.64197560998036e-10
5.71 3.61866536735533e-10
5.72 3.59549723327746e-10
5.73 3.57242679882575e-10
5.74 3.5494585048923e-10
5.75 3.52661899682971e-10
5.76 3.50388162928539e-10
5.77 3.48126416582772e-10
5.78 3.45875328378042e-10
5.79 3.43635786492769e-10
5.8 3.41406902748531e-10
5.81 3.3918912123454e-10
5.82 3.36981997861585e-10
5.83 3.34785088540457e-10
5.84 3.32599281449575e-10
5.85 3.30425908856569e-10
5.86 3.28262306226179e-10
5.87 3.26108029469196e-10
5.88 3.2396574312088e-10
5.89 3.21834114913599e-10
5.9 3.19712700758146e-10
5.91 3.17600612476099e-10
5.92 3.15500514602718e-10
5.93 3.13410186691954e-10
5.94 3.11330516922226e-10
5.95 3.09261061204325e-10
5.96 3.0720093135983e-10
5.97 3.05151459656372e-10
5.98 3.03111757915531e-10
5.99 3.01082270226516e-10
6 2.99062996589328e-10
6.01 2.97054825182386e-10
6.02 2.95054203292011e-10
6.03 2.93066015899512e-10
6.04 2.91086266202001e-10
6.05 2.89116730556316e-10
6.06 2.87156076694828e-10
6.07 2.85206080974376e-10
6.08 2.83264078859702e-10
6.09 2.81334955332113e-10
6.1 2.79410716785833e-10
6.11 2.77499356826638e-10
6.12 2.7559732274085e-10
6.13 2.7370417043926e-10
6.14 2.71819455832656e-10
6.15 2.69945399367089e-10
6.16 2.68079336507299e-10
6.17 2.66222599520916e-10
6.18 2.64376520675569e-10
6.19 2.6253799134679e-10
6.2 2.60708787891417e-10
6.21 2.58889798487871e-10
6.22 2.57078802690103e-10
6.23 2.55277132765741e-10
6.24 2.53483900536366e-10
6.25 2.51700438269609e-10
6.26 2.49925413697838e-10
6.27 2.48158826821054e-10
6.28 2.46400677639258e-10
6.29 2.44651854330868e-10
6.3 2.42910136449837e-10
6.31 2.41178632620631e-10
6.32 2.39455566486413e-10
6.33 2.37741382136392e-10
6.34 2.36035191392148e-10
6.35 2.34336994253681e-10
6.36 2.32648122988621e-10
6.37 2.30967689418549e-10
6.38 2.29295249454253e-10
6.39 2.27630803095735e-10
6.4 2.25974794432204e-10
6.41 2.24326335285241e-10
6.42 2.22687202011684e-10
6.43 2.21055174165485e-10
6.44 2.19431584014274e-10
6.45 2.17815987468839e-10
6.46 2.16208828618392e-10
6.47 2.14608331106092e-10
6.48 2.13017159467199e-10
6.49 2.11433093255664e-10
6.5 2.09857020649906e-10
6.51 2.08289385739135e-10
6.52 2.06728412166512e-10
6.53 2.05178096734926e-10
6.54 2.03631334017018e-10
6.55 2.02093897172517e-10
6.56 2.00565342112213e-10
6.57 1.99043004300847e-10
6.58 1.97528660095259e-10
6.59 1.96021865406237e-10
6.6 1.94522176144574e-10
6.61 1.93030924577897e-10
6.62 1.91545446170949e-10
6.63 1.90068405458987e-10
6.64 1.88598470174384e-10
6.65 1.87136528495557e-10
6.66 1.85680359976459e-10
6.67 1.84233073241558e-10
6.68 1.82792003755594e-10
6.69 1.81356707429359e-10
6.7 1.7993118106574e-10
6.71 1.78511427861849e-10
6.72 1.77098335996106e-10
6.73 1.75693681825351e-10
6.74 1.74293024457484e-10
6.75 1.72902581141443e-10
6.76 1.7151835507434e-10
6.77 1.70139013988546e-10
6.78 1.68768554686949e-10
6.79 1.67404312634289e-10
6.8 1.66046731919778e-10
6.81 1.64696256632624e-10
6.82 1.63352442683617e-10
6.83 1.62014401894339e-10
6.84 1.60683910621628e-10
6.85 1.59359636597856e-10
6.86 1.58041579823021e-10
6.87 1.56731516653963e-10
6.88 1.55426782555423e-10
6.89 1.54128265705822e-10
6.9 1.52837298372788e-10
6.91 1.51551660110272e-10
6.92 1.50272683185904e-10
6.93 1.49000367599683e-10
6.94 1.4773515744082e-10
6.95 1.46475276352476e-10
6.96 1.45221612513069e-10
6.97 1.4397461001181e-10
6.98 1.42732936581069e-10
6.99 1.41497924488476e-10
7 1.40270017823241e-10
7.01 1.39046996139314e-10
7.02 1.37828859436695e-10
7.03 1.36618272250644e-10
7.04 1.35413014135111e-10
7.05 1.34215749625355e-10
7.06 1.33022037829278e-10
7.07 1.31836319638978e-10
7.08 1.30655486429987e-10
7.09 1.29479538202304e-10
7.1 1.28311139491188e-10
7.11 1.27147181672171e-10
7.12 1.25990773369722e-10
7.13 1.24837917780951e-10
7.14 1.23692167619538e-10
7.15 1.22551746528643e-10
7.16 1.21417098597476e-10
7.17 1.20288223826037e-10
7.18 1.19163789946697e-10
7.19 1.18046461494714e-10
7.2 1.1693401802404e-10
7.21 1.15828235891513e-10
7.22 1.14726450561875e-10
7.23 1.13629994302755e-10
7.24 1.12539755292573e-10
7.25 1.11455289442119e-10
7.26 1.10374376305344e-10
7.27 1.09301012685137e-10
7.28 1.08232089957028e-10
7.29 1.07168940388647e-10
7.3 1.06109787623154e-10
7.31 1.0505729619581e-10
7.32 1.04008357482144e-10
7.33 1.02966968285045e-10
7.34 1.01930019980045e-10
7.35 1.00897512567144e-10
7.36 9.98703342247609e-11
7.37 9.8848040863686e-11
7.38 9.78310765731294e-11
7.39 9.68203295315107e-11
7.4 9.5812247025151e-11
7.41 9.4811269946149e-11
7.42 9.38134014916159e-11
7.43 9.28226384644404e-11
7.44 9.18354281509437e-11
7.45 9.08526587295455e-11
7.46 8.98752183786655e-11
7.47 8.89031070983037e-11
7.48 8.79354367100404e-11
7.49 8.69735394815052e-11
7.5 8.60160831450685e-11
7.51 8.50621795223105e-11
7.52 8.41140490592807e-11
7.53 8.31708035775591e-11
7.54 8.22319989879361e-11
7.55 8.12976352904116e-11
7.56 8.03677124849855e-11
7.57 7.94426746608679e-11
7.58 7.85216336396388e-11
7.59 7.76054775997181e-11
7.6 7.66946506303157e-11
7.61 7.57878204638018e-11
7.62 7.48858752785964e-11
7.63 7.39879268962795e-11
7.64 7.30948634952711e-11
7.65 7.22057968971512e-11
7.66 7.13216152803398e-11
7.67 7.04414304664169e-11
7.68 6.95652424553828e-11
7.69 6.86948276040766e-11
7.7 6.78284095556592e-11
7.71 6.69655442209205e-11
7.72 6.61066756890705e-11
7.73 6.5252248049319e-11
7.74 6.44022613016659e-11
7.75 6.3558047713741e-11
7.76 6.27151663934455e-11
7.77 6.1878502322088e-11
7.78 6.10453909644093e-11
7.79 6.02162764096192e-11
7.8 5.93929350145572e-11
7.81 5.85704817979149e-11
7.82 5.77551340086302e-11
7.83 5.6941118486975e-11
7.84 5.61333202142578e-11
7.85 5.5329962833639e-11
7.86 5.45288258990695e-11
7.87 5.37330180350182e-11
7.88 5.2939874706226e-11
7.89 5.21516163587421e-11
7.9 5.13660225465173e-11
7.91 5.05853137156009e-11
7.92 4.9809045776783e-11
7.93 4.90354423732242e-11
7.94 4.82667239509738e-11
7.95 4.75015582424021e-11
7.96 4.67403893367191e-11
7.97 4.5982329055505e-11
7.98 4.52278214879698e-11
7.99 4.4477754812533e-11
8 4.37321290291948e-11
8.01 4.29891677811156e-11
8.02 4.22493151575054e-11
8.03 4.15143475152036e-11
8.04 4.07820444081608e-11
8.05 4.00555144608461e-11
8.06 3.93298726919511e-11
8.07 3.86095599935743e-11
8.08 3.78914677412467e-11
8.09 3.71795927378571e-11
8.1 3.64686059128871e-11
8.11 3.57625040692255e-11
8.12 3.50581785824033e-11
8.13 3.43596262553092e-11
8.14 3.36628502850544e-11
8.15 3.29714033853179e-11
8.16 3.22799564855814e-11
8.17 3.15951709239926e-11
8.18 3.09139380760826e-11
8.19 3.0234481585012e-11
8.2 2.95576896292005e-11
8.21 2.88875590115367e-11
8.22 2.82178724830828e-11
8.23 2.75517386683077e-11
8.24 2.68900457456311e-11
8.25 2.62319055366333e-11
8.26 2.55746535060553e-11
8.27 2.49236187244151e-11
8.28 2.42734721211946e-11
8.29 2.36282104992824e-11
8.3 2.29847252342097e-11
8.31 2.23452367720256e-11
8.32 2.17088569343105e-11
8.33 2.10769179886938e-11
8.34 2.04467553999166e-11
8.35 1.98197014356083e-11
8.36 1.91962001849788e-11
8.37 1.85758075588183e-11
8.38 1.7957635378707e-11
8.39 1.73425718230646e-11
8.4 1.67319491595208e-11
8.41 1.61239910312361e-11
8.42 1.55173651705809e-11
8.43 1.49151802020242e-11
8.44 1.43156597687266e-11
8.45 1.37205802275275e-11
8.46 1.3126832953958e-11
8.47 1.25353061264377e-11
8.48 1.19491083694356e-11
8.49 1.13655751476927e-11
8.5 1.07829301043694e-11
8.51 1.02042818639347e-11
8.52 9.62785406954936e-12
8.53 9.05497898884278e-12
8.54 8.48521253260515e-12
8.55 7.91855470083647e-12
8.56 7.35278504748749e-12
8.57 6.79190037544686e-12
8.58 6.23323614945548e-12
8.59 5.6763482803035e-12
8.6 5.12345721404017e-12
8.61 4.57278659382609e-12
8.62 4.02522459808097e-12
8.63 3.48032713759494e-12
8.64 2.93765012315816e-12
8.65 2.39719355477064e-12
8.66 1.86073378927176e-12
8.67 1.32605038061229e-12
8.68 7.94475596421762e-13
8.69 2.66009436700188e-13
8.7 2.60680366181987e-13
8.71 7.84261544595211e-13
8.72 1.30606636616903e-12
8.73 1.82387438485421e-12
8.74 2.34035013590983e-12
8.75 2.85327317328665e-12
8.76 3.36441985382407e-12
8.77 3.87245790989255e-12
8.78 4.37783143070192e-12
8.79 4.88276086230144e-12
8.8 5.38324940180246e-12
8.81 5.88062931683453e-12
8.82 6.3771210534469e-12
8.83 6.87094825480017e-12
8.84 7.35989047484509e-12
8.85 7.84927678409986e-12
8.86 8.33466629046598e-12
8.87 8.81872352920254e-12
8.88 9.29967214347016e-12
8.89 9.77795622247868e-12
8.9 1.02544639446478e-11
8.91 1.07283071315578e-11
8.92 1.11994857832087e-11
8.93 1.16697762564399e-11
8.94 1.21356258375727e-11
8.95 1.26010313294955e-11
8.96 1.30637722861593e-11
8.97 1.35234046183541e-11
8.98 1.39808165044997e-11
8.99 1.44368961230157e-11
9 1.48894230278529e-11
9.01 1.53401735758507e-11
9.02 1.5789591856219e-11
9.03 1.62359015121183e-11
9.04 1.66799907219684e-11
9.05 1.71218594857692e-11
9.06 1.75615078035207e-11
9.07 1.80002679428526e-11
9.08 1.84354753685056e-11
9.09 1.88689064373193e-11
9.1 1.92996729708739e-11
9.11 1.9728663147589e-11
9.12 2.01554328782549e-11
9.13 2.05795380736618e-11
9.14 2.10018669122292e-11
9.15 2.14233075723769e-11
9.16 2.18411955188458e-11
9.17 2.22577511976851e-11
9.18 2.26716423412654e-11
9.19 2.3084645306426e-11
9.2 2.34936514686979e-11
9.21 2.39022135417599e-11
9.22 2.43081110795629e-11
9.23 2.47117881713166e-11
9.24 2.51136889062309e-11
9.25 2.55142573735156e-11
9.26 2.59121613055413e-11
9.27 2.63091770591473e-11
9.28 2.67035282774941e-11
9.29 2.7094770871372e-11
9.3 2.74846811976204e-11
9.31 2.78728151670293e-11
9.32 2.82596168688087e-11
9.33 2.8643754035329e-11
9.34 2.90256707558001e-11
9.35 2.94062552086416e-11
9.36 2.97855073938535e-11
9.37 3.01620950438064e-11
9.38 3.05369063369199e-11
9.39 3.09108294516136e-11
9.4 3.12811998526286e-11
9.41 3.1650237986014e-11
9.42 3.20170556733501e-11
9.43 3.23843174498961e-11
9.44 3.27480265127633e-11
9.45 3.31095151295813e-11
9.46 3.346878330035e-11
9.47 3.38280514711187e-11
9.48 3.41846551066283e-11
9.49 3.45390382960886e-11
9.5 3.48920892179194e-11
9.51 3.52433637829108e-11
9.52 3.55928619910628e-11
9.53 3.59410279315853e-11
9.54 3.62869734260585e-11
9.55 3.66311425636923e-11
9.56 3.69739794336965e-11
9.57 3.73145958576515e-11
9.58 3.7653880013977e-11
9.59 3.79922759918827e-11
9.6 3.83275633453195e-11
9.61 3.86619625203366e-11
9.62 3.89950294277241e-11
9.63 3.93254317998526e-11
9.64 3.96549459935613e-11
9.65 3.99822397412208e-11
9.66 4.03082012212508e-11
9.67 4.06328304336512e-11
9.68 4.09547951107925e-11
9.69 4.12763156987239e-11
9.7 4.15965040190258e-11
9.71 4.19135837148588e-11
9.72 4.2229775232272e-11
9.73 4.25450785712655e-11
9.74 4.28590496426295e-11
9.75 4.31703561787344e-11
9.76 4.34794422687901e-11
9.77 4.37885283588457e-11
9.78 4.40953940028521e-11
9.79 4.44004832900191e-11
9.8 4.47051284879763e-11
9.81 4.5007997329094e-11
9.82 4.53095339025822e-11
9.83 4.56070736731817e-11
9.84 4.59063898006207e-11
9.85 4.62030413928005e-11
9.86 4.64970284497213e-11
9.87 4.6791015506642e-11
9.88 4.70832262067233e-11
9.89 4.73732164607554e-11
9.9 4.76627626255777e-11
9.91 4.79505324335605e-11
9.92 4.82369699739138e-11
9.93 4.85220752466375e-11
9.94 4.88054041625219e-11
9.95 4.9086512632357e-11
9.96 4.93671770129822e-11
9.97 4.96469532151878e-11
9.98 4.99253971497637e-11
9.99 5.02016206382905e-11
10 5.04778441268172e-11
10.01 5.07500708124553e-11
10.02 5.10227415873032e-11
10.03 5.12927478268921e-11
10.04 5.15627540664809e-11
10.05 5.18309839492304e-11
10.06 5.20992138319798e-11
10.07 5.23643350902603e-11
10.08 5.26290122593309e-11
10.09 5.28914689823523e-11
10.1 5.3153037526954e-11
10.11 5.34128297147163e-11
10.12 5.36726219024786e-11
10.13 5.39301936441916e-11
10.14 5.41864331182751e-11
10.15 5.44422285031487e-11
10.16 5.46966916203928e-11
10.17 5.49489342915876e-11
10.18 5.52002887843628e-11
10.19 5.54503110095084e-11
10.2 5.56990009670244e-11
10.21 5.59468027461207e-11
10.22 5.61932722575875e-11
10.23 5.64392976798445e-11
10.24 5.6683546745262e-11
10.25 5.69260194538401e-11
10.26 5.71658276271592e-11
10.27 5.74074121573176e-11
10.28 5.76467762414268e-11
10.29 5.78843639686966e-11
10.3 5.81215076067565e-11
10.31 5.83577630663967e-11
10.32 5.85913539907779e-11
10.33 5.88245008259491e-11
10.34 5.90572035719106e-11
10.35 5.92876858718228e-11
10.36 5.95172799933152e-11
10.37 5.97468741148077e-11
10.38 5.9974247790251e-11
10.39 6.02002891980646e-11
10.4 6.04263306058783e-11
10.41 6.06497074784329e-11
10.42 6.08726402617776e-11
10.43 6.10942407774928e-11
10.44 6.13162853824178e-11
10.45 6.15352213628739e-11
10.46 6.17537132541202e-11
10.47 6.19708728777368e-11
10.48 6.21884765905634e-11
10.49 6.24038598573406e-11
10.5 6.26179108564884e-11
10.51 6.28310736772164e-11
10.52 6.30433483195247e-11
10.53 6.32547347834134e-11
10.54 6.34643448904626e-11
10.55 6.3673510908302e-11
10.56 6.38817887477217e-11
10.57 6.40878461410921e-11
10.58 6.42939035344625e-11
10.59 6.44990727494132e-11
10.6 6.47033537859443e-11
10.61 6.49063025548458e-11
10.62 6.51079190561177e-11
10.63 6.53082032897601e-11
10.64 6.55075993449827e-11
10.65 6.57078835786251e-11
10.66 6.59055032770084e-11
10.67 6.6102234796972e-11
10.68 6.62994104061454e-11
10.69 6.64925892124302e-11
10.7 6.6685768018715e-11
10.71 6.68798350034194e-11
10.72 6.70730138097042e-11
10.73 6.726308399152e-11
10.74 6.74540423517556e-11
10.75 6.76432243551517e-11
10.76 6.78292977340789e-11
10.77 6.80175915590553e-11
10.78 6.82036649379825e-11
10.79 6.83897383169096e-11
10.8 6.85744794282073e-11
10.81 6.87574441826655e-11
10.82 6.89399648479139e-11
10.83 6.91220414239524e-11
10.84 6.93018975539417e-11
10.85 6.94826418623506e-11
10.86 6.96624979923399e-11
10.87 6.98401336762799e-11
10.88 7.00173252710101e-11
10.89 7.01940727765304e-11
10.9 7.03703761928409e-11
10.91 7.05440150738923e-11
10.92 7.07176539549437e-11
10.93 7.08904046575753e-11
10.94 7.10635994494169e-11
10.95 7.12336856167894e-11
10.96 7.1403771784162e-11
10.97 7.15734138623247e-11
10.98 7.17426118512776e-11
10.99 7.19118098402305e-11
11 7.20774551155046e-11
11.01 7.22431003907786e-11
11.02 7.24087456660527e-11
11.03 7.25726145844874e-11
11.04 7.27369275921319e-11
11.05 7.2899464242937e-11
11.06 7.30620008937422e-11
11.07 7.32227611877079e-11
11.08 7.33830773924637e-11
11.09 7.35425054187999e-11
11.1 7.37010452667164e-11
11.11 7.38600292038427e-11
11.12 7.40172367841296e-11
11.13 7.41726680075772e-11
11.14 7.43285433202345e-11
11.15 7.44844186328919e-11
11.16 7.46380734995e-11
11.17 7.47912842768983e-11
11.18 7.49449391435064e-11
11.19 7.50959294748554e-11
11.2 7.5248252073834e-11
11.21 7.53965778699239e-11
11.22 7.55466800228533e-11
11.23 7.56958939973629e-11
11.24 7.58437757042429e-11
11.25 7.5991657411123e-11
11.26 7.61390950287932e-11
11.27 7.62852003788339e-11
11.28 7.64295293720352e-11
11.29 7.65738583652364e-11
11.3 7.67186314476476e-11
11.31 7.68602959055897e-11
11.32 7.70032926311615e-11
11.33 7.71440689106839e-11
11.34 7.72852892794162e-11
11.35 7.7425177380519e-11
11.36 7.75659536600415e-11
11.37 7.77040654043049e-11
11.38 7.78417330593584e-11
11.39 7.79794007144119e-11
11.4 7.81166242802556e-11
11.41 7.82520714892598e-11
11.42 7.83875186982641e-11
11.43 7.85220777288487e-11
11.44 7.86566367594332e-11
11.45 7.87903076115981e-11
11.46 7.89226461961334e-11
11.47 7.9054096602249e-11
11.48 7.91859910975745e-11
11.49 7.93165533252704e-11
11.5 7.94462273745467e-11
11.51 7.95772336914524e-11
11.52 7.97060195623089e-11
11.53 7.98339172547458e-11
11.54 7.99609267687629e-11
11.55 8.00888244611997e-11
11.56 8.02140576183774e-11
11.57 8.03401789539748e-11
11.58 8.04649680219427e-11
11.59 8.05888689114909e-11
11.6 8.07123257118292e-11
11.61 8.08357825121675e-11
11.62 8.09583511340861e-11
11.63 8.10804756667949e-11
11.64 8.12021561102938e-11
11.65 8.13225042861632e-11
11.66 8.14428524620325e-11
11.67 8.15623124594822e-11
11.68 8.16808842785122e-11
11.69 8.17990120083323e-11
11.7 8.19166956489426e-11
11.71 8.2033935200343e-11
11.72 8.21511747517434e-11
11.73 8.22666379463044e-11
11.74 8.23825452300753e-11
11.75 8.24962320677969e-11
11.76 8.26108070839382e-11
11.77 8.27249380108697e-11
11.78 8.28372925809617e-11
11.79 8.29500912402636e-11
11.8 8.30628898995656e-11
11.81 8.31734681128182e-11
11.82 8.32849345044906e-11
11.83 8.33946245393236e-11
11.84 8.35043145741565e-11
11.85 8.36131164305698e-11
11.86 8.37223623761929e-11
11.87 8.38307201433963e-11
11.88 8.393818973218e-11
11.89 8.40461034101736e-11
11.9 8.41522407313278e-11
11.91 8.42583780524819e-11
11.92 8.43631831060065e-11
11.93 8.44675440703213e-11
11.94 8.45727932130558e-11
11.95 8.46767100881607e-11
11.96 8.47810710524755e-11
11.97 8.4883211570741e-11
11.98 8.49853520890065e-11
11.99 8.5087492607272e-11
};
\addplot [semithick, blue, forget plot]
table {%
0 9.72031810038132e-05
0.1 9.58713438672376e-05
0.2 9.42837157733578e-05
0.3 9.24739636447569e-05
0.4 9.04745286485209e-05
0.5 8.8316266077193e-05
0.6 8.60281760823867e-05
0.7 8.36372165879951e-05
0.8 8.11681885171112e-05
0.9 7.8643682996038e-05
1 7.60840802653817e-05
1.1 7.35075905842208e-05
1.2 7.09303281394291e-05
1.3 6.83664099385695e-05
1.4 6.5828072624452e-05
1.5 6.33258011975002e-05
1.6 6.08684645464486e-05
1.7 5.84634536520134e-05
1.8 5.61168191084427e-05
1.9 5.38334053761247e-05
2 5.16169797712962e-05
2.1 4.94703547961883e-05
2.2 4.73955028268414e-05
2.3 4.53936625883777e-05
2.4 4.34654371148646e-05
2.5 4.16108831862161e-05
2.6 3.98295923638159e-05
2.7 3.81207639352787e-05
2.8 3.64832701427176e-05
2.9 3.49157141621426e-05
3 3.34164813500237e-05
3.1 3.19837842397419e-05
3.2 3.06157018656883e-05
3.3 2.93102138999579e-05
3.4 2.80652301150042e-05
3.5 2.6878615647874e-05
3.6 2.57482125318731e-05
3.7 2.46718578877925e-05
3.8 2.36473991850339e-05
3.9 2.2672706915472e-05
4 2.17456850033493e-05
4.1 2.08642792469682e-05
4.2 2.00264840466424e-05
4.3 1.92303476613809e-05
4.4 1.84739761857067e-05
4.5 1.77555364548887e-05
4.6 1.70732580211386e-05
4.7 1.64254343495429e-05
4.8 1.58104233647371e-05
4.9 1.52266474446883e-05
5 1.46725929663916e-05
5.1 1.41468094869701e-05
5.2 1.3647908609915e-05
5.3 1.31745626430479e-05
5.4 1.27255030304418e-05
5.5 1.22995186755404e-05
5.6 1.18954541448169e-05
5.7 1.15122077946062e-05
5.8 1.114872986685e-05
5.9 1.0804020537325e-05
6 1.04771279820781e-05
6.1 1.0167146436757e-05
6.2 9.87321428524979e-06
6.3 9.59451217230622e-06
6.4 9.33026117122537e-06
6.5 9.07972097463627e-06
6.6 8.84218815322413e-06
6.7 8.61699446375042e-06
6.8 8.40350520991962e-06
6.9 8.20111766763887e-06
7 8.00925955779519e-06
7.1 7.82738759363966e-06
7.2 7.65498607169235e-06
7.3 7.49156553414565e-06
7.4 7.33666147390011e-06
7.5 7.18983311509547e-06
7.6 7.05066222828066e-06
7.7 6.91875201219716e-06
7.8 6.79372601863903e-06
7.9 6.67522714037361e-06
8 6.56291662526343e-06
8.1 6.4564731609984e-06
8.2 6.35559198380875e-06
8.3 6.25998404624184e-06
8.4 6.16937521469296e-06
8.5 6.08350550868053e-06
8.6 6.00212838008929e-06
8.7 5.92501002927293e-06
8.8 5.85192874735796e-06
8.9 5.78267430251245e-06
9 5.71704734753098e-06
9.1 5.65485886205863e-06
9.2 5.59592962146027e-06
9.3 5.54008969411157e-06
9.4 5.48717796133857e-06
9.5 5.43704166577896e-06
9.6 5.38953597528646e-06
9.7 5.34452358236237e-06
9.8 5.3018743071398e-06
9.9 5.26146473456279e-06
10 5.22317786355586e-06
10.1 5.1869027761775e-06
10.2 5.15253432054052e-06
10.3 5.11997281371634e-06
10.4 5.0891237619588e-06
10.5 5.05989758892156e-06
10.6 5.03220937630999e-06
10.7 5.00597863517527e-06
10.8 4.98112906122117e-06
10.9 4.95758833274351e-06
11 4.93528789213826e-06
11.1 4.91416275449907e-06
11.2 4.89415132554072e-06
11.3 4.87519522263113e-06
11.4 4.85723910825797e-06
11.5 4.84023053148874e-06
11.6 4.82411977964503e-06
11.7 4.80885973486167e-06
11.8 4.7944057404159e-06
11.9 4.78071546883285e-06
};
\end{axis}

\begin{axis}[
ylabel={$P_{11}$},
xmin=0, xmax=12,
ymin=2.55638446886229, ymax=5.1164644762438,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 5.000097203181
0.1 4.88629786184553
0.2 4.77804825913301
0.3 4.67507775228878
0.4 4.57712889837727
0.5 4.48395681009935
0.6 4.39532854310009
0.7 4.31102251322692
0.8 4.23082794227168
0.9 4.15454433080047
1 4.08198095674308
1.1 4.01295639847839
1.2 3.9472980812142
1.3 3.88484184551898
1.4 3.82543153691925
1.5 3.76891861553023
1.6 3.71516178473806
1.7 3.66402663800068
1.8 3.61538532288051
1.9 3.56911622146588
2 3.5251036463798
2.1 3.48323755161416
2.2 3.44341325746501
2.3 3.40553118888038
2.4 3.36949662656559
2.5 3.33521947022363
2.6 3.30261401333839
2.7 3.27159872893768
2.8 3.24209606580056
2.9 3.21403225459969
3 3.18733712349435
3.1 3.16194392271331
3.2 3.13778915768939
3.3 3.11481243032899
3.4 3.09295628801983
3.5 3.07216608000002
3.6 3.05238982072957
3.7 3.03357805992302
3.8 3.01568375891867
3.9 2.99866217307545
4 2.98247073990377
4.1 2.96706897265079
4.2 2.95241835907434
4.3 2.93848226515249
4.4 2.9252258434883
4.5 2.9126159461808
4.6 2.90062104194456
4.7 2.88921113727063
4.8 2.87835770143199
4.9 2.86803359514598
5 2.8582130027154
5.1 2.84887136747884
5.2 2.83998533040872
5.3 2.83153267170365
5.4 2.82349225522911
5.5 2.81584397566766
5.6 2.80856870824632
5.7 2.80164826091575
5.8 2.79506532886148
5.9 2.78880345123355
6 2.78284696998633
6.1 2.77718099072577
6.2 2.77179134546592
6.3 2.76666455720193
6.4 2.76178780621069
6.5 2.75714889799499
6.6 2.75273623279105
6.7 2.7485387765631
6.8 2.74454603341264
6.9 2.74074801933316
7 2.73713523724497
7.1 2.73369865324749
7.2 2.73042967402975
7.3 2.72732012538263
7.4 2.72436223175893
7.5 2.72154859683047
7.6 2.71887218499328
7.7 2.71632630377489
7.8 2.71390458709956
7.9 2.71160097936971
8 2.70940972032367
8.1 2.70732533063198
8.2 2.70534259819609
8.3 2.70345656511537
8.4 2.70166251528966
8.5 2.69995596262651
8.6 2.69833263982352
8.7 2.69678848769782
8.8 2.69531964503591
8.9 2.69392243893856
9 2.69259337563658
9.1 2.69132913175452
9.2 2.69012654600043
9.3 2.68898261126096
9.4 2.68789446708192
9.5 2.68685939251561
9.6 2.68587479931702
9.7 2.68493822547178
9.8 2.6840473290398
9.9 2.68319988229919
10 2.68239376617573
10.1 2.68162696494404
10.2 2.68089756118719
10.3 2.68020373100211
10.4 2.67954373943887
10.5 2.67891593616235
10.6 2.6783187513255
10.7 2.67775069164393
10.8 2.67721033666182
10.9 2.67669633520009
11 2.67620740197764
11.1 2.67574231439753
11.2 2.67529990948979
11.3 2.67487908100335
11.4 2.67447877663987
11.5 2.67409799542239
11.6 2.67373578519232
11.7 2.67339124022861
11.8 2.67306349898287
11.9 2.67275174192509
};
\end{axis}

\end{tikzpicture}

==> momentsp12.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|P_{12}-P_{12,N}|$},
xmin=0, xmax=12,
ymin=1e-13, ymax=1e-04,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 1.54377621797153e-10
0.01 1.37421629631262e-10
0.02 1.20693455230025e-10
0.03 1.04192432459627e-10
0.04 8.79156747402021e-11
0.05 7.18622938933322e-11
0.06 5.60307356067824e-11
0.07 4.04190014791084e-11
0.08 2.50253151534707e-11
0.09 9.84812231763499e-12
0.1 5.11413134063332e-12
0.11 1.98638883119884e-11
0.12 3.4401814730245e-11
0.13 4.87307971752671e-11
0.14 6.28512797362646e-11
0.15 7.67657049038917e-11
0.16 9.0475182901173e-11
0.17 1.03981712129553e-10
0.18 1.1728751303508e-10
0.19 1.30393029706966e-10
0.2 1.43301814858887e-10
0.21 1.5601364644624e-10
0.22 1.68530966959679e-10
0.23 1.80855996845253e-10
0.24 1.92989624281381e-10
0.25 2.04934069714113e-10
0.26 2.16690887455684e-10
0.27 2.28261409773722e-10
0.28 2.39646968935858e-10
0.29 2.50850229477351e-10
0.3 2.61872301621224e-10
0.31 2.72715183768923e-10
0.32 2.83380430232683e-10
0.33 2.93869373280131e-10
0.34 3.04183789268109e-10
0.35 3.14326120687269e-10
0.36 3.24296145493008e-10
0.37 3.34096972309794e-10
0.38 3.43730155449862e-10
0.39 3.5319747127005e-10
0.4 3.6249936385957e-10
0.41 3.71638719798284e-10
0.42 3.80616427264613e-10
0.43 3.89434262615396e-10
0.44 3.98094224252077e-10
0.45 4.06596534219261e-10
0.46 4.14945633409047e-10
0.47 4.23139745464596e-10
0.48 4.31182867188795e-10
0.49 4.3907522062625e-10
0.5 4.46819026223011e-10
0.51 4.54415838291311e-10
0.52 4.61866322964966e-10
0.53 4.69173144779234e-10
0.54 4.7633741395714e-10
0.55 4.83360462766314e-10
0.56 4.90244067563594e-10
0.57 4.96990226750427e-10
0.58 5.03598718282205e-10
0.59 5.10073316917214e-10
0.6 5.16414466744664e-10
0.61 5.22622611853762e-10
0.62 5.28701082913585e-10
0.63 5.34649879924132e-10
0.64 5.40471667420661e-10
0.65 5.46166445403173e-10
0.66 5.51737544540742e-10
0.67 5.57184742788763e-10
0.68 5.6251048263789e-10
0.69 5.67714986132728e-10
0.7 5.72800695763931e-10
0.71 5.77769387888338e-10
0.72 5.82621284550555e-10
0.73 5.8735949437505e-10
0.74 5.91982907138799e-10
0.75 5.96495075555481e-10
0.76 6.00895555535885e-10
0.77 6.05187011615271e-10
0.78 6.09370109927454e-10
0.79 6.13447292963087e-10
0.8 6.17418782766777e-10
0.81 6.21285467516941e-10
0.82 6.25049789704235e-10
0.83 6.28712859551683e-10
0.84 6.3227578728231e-10
0.85 6.35739016985326e-10
0.86 6.3910432501757e-10
0.87 6.42373931825091e-10
0.88 6.45548725586309e-10
0.89 6.48628928345829e-10
0.9 6.5161720463891e-10
0.91 6.54513332420947e-10
0.92 6.5731953213799e-10
0.93 6.60036025834643e-10
0.94 6.62665033956955e-10
0.95 6.65207222638742e-10
0.96 6.67663258013818e-10
0.97 6.70035138483627e-10
0.98 6.72323752226589e-10
0.99 6.74530209465729e-10
1 6.76656286557886e-10
1.01 6.78701761458456e-10
1.02 6.80669076658091e-10
1.03 6.82558454201398e-10
1.04 6.84371226356006e-10
1.05 6.8610850334494e-10
1.06 6.87771395391223e-10
1.07 6.89361012717882e-10
1.08 6.90878465547939e-10
1.09 6.92324197970606e-10
1.1 6.93700430431932e-10
1.11 6.95006274753496e-10
1.12 6.96245061604372e-10
1.13 6.97416124850747e-10
1.14 6.98521240849459e-10
1.15 6.99561297778928e-10
1.16 7.00536961772968e-10
1.17 7.0144956509921e-10
1.18 7.02299773891468e-10
1.19 7.03088476328162e-10
1.2 7.03817226721526e-10
1.21 7.0448602507156e-10
1.22 7.05096203645894e-10
1.23 7.05649094712157e-10
1.24 7.0614469827035e-10
1.25 7.06585234766521e-10
1.26 7.06969816022252e-10
1.27 7.0730155066201e-10
1.28 7.07579328462771e-10
1.29 7.0780470373677e-10
1.3 7.07978786707031e-10
1.31 7.08102243507369e-10
1.32 7.08175962316204e-10
1.33 7.08200165178141e-10
1.34 7.08176628450019e-10
1.35 7.08105130087233e-10
1.36 7.07987890535833e-10
1.37 7.07824021617398e-10
1.38 7.07615077644164e-10
1.39 7.07362612928364e-10
1.4 7.07065961336184e-10
1.41 7.06726788202161e-10
1.42 7.06345426593202e-10
1.43 7.05922986732332e-10
1.44 7.05460134753366e-10
1.45 7.04957092700909e-10
1.46 7.04414748753379e-10
1.47 7.03834324156105e-10
1.48 7.03216262998296e-10
1.49 7.02560565279953e-10
1.5 7.01869229402519e-10
1.51 7.01141700254482e-10
1.52 7.00378977036564e-10
1.53 6.99582392016396e-10
1.54 6.98751168037859e-10
1.55 6.97887969636213e-10
1.56 6.96991797610735e-10
1.57 6.96063207072939e-10
1.58 6.9510386335736e-10
1.59 6.94114210553209e-10
1.6 6.93093582526672e-10
1.61 6.92044199723796e-10
1.62 6.90965840099977e-10
1.63 6.89858947744426e-10
1.64 6.88724743902469e-10
1.65 6.87562895507199e-10
1.66 6.8637495687085e-10
1.67 6.8516081697112e-10
1.68 6.83920919897218e-10
1.69 6.82656042805263e-10
1.7 6.81366851829068e-10
1.71 6.80054013102449e-10
1.72 6.787173045808e-10
1.73 6.77357836487147e-10
1.74 6.75975719843791e-10
1.75 6.7457217589606e-10
1.76 6.73146871577046e-10
1.77 6.7170025097596e-10
1.78 6.70233535338127e-10
1.79 6.68746946708154e-10
1.8 6.67240596108343e-10
1.81 6.65715149672508e-10
1.82 6.64170607400649e-10
1.83 6.62608634627304e-10
1.84 6.6102867624096e-10
1.85 6.59431176330827e-10
1.86 6.57817134097627e-10
1.87 6.56185994429848e-10
1.88 6.54539200617421e-10
1.89 6.52876530615742e-10
1.9 6.51198761580929e-10
1.91 6.49506004535283e-10
1.92 6.47798814590317e-10
1.93 6.4607763583524e-10
1.94 6.44342468270054e-10
1.95 6.42594089050874e-10
1.96 6.40832831244609e-10
1.97 6.39058583828955e-10
1.98 6.37272123960031e-10
1.99 6.35473784704743e-10
2 6.33664121174604e-10
2.01 6.31842689280404e-10
2.02 6.3001026617826e-10
2.03 6.28167740046592e-10
2.04 6.26314777818493e-10
2.05 6.24452156650079e-10
2.06 6.22579432452142e-10
2.07 6.20698270559217e-10
2.08 6.18807227681373e-10
2.09 6.16907747108542e-10
2.1 6.14999717818421e-10
2.11 6.13083916967128e-10
2.12 6.1116023353236e-10
2.13 6.09229222625629e-10
2.14 6.07290551180029e-10
2.15 6.05345440440885e-10
2.16 6.03392891207477e-10
2.17 6.01434679836643e-10
2.18 5.99470029172267e-10
2.19 5.97499161258952e-10
2.2 5.95522964275119e-10
2.21 5.93541105153861e-10
2.22 5.91554139006689e-10
2.23 5.89562287878209e-10
2.24 5.87566217902236e-10
2.25 5.85564818855744e-10
2.26 5.83559534028666e-10
2.27 5.81550141376397e-10
2.28 5.79537751121961e-10
2.29 5.7752103099773e-10
2.3 5.75501091226727e-10
2.31 5.7347826487586e-10
2.32 5.71452107855919e-10
2.33 5.69423508345324e-10
2.34 5.67392355321772e-10
2.35 5.65358870829868e-10
2.36 5.63323165891916e-10
2.37 5.61286017664031e-10
2.38 5.5924631592319e-10
2.39 5.57205392937021e-10
2.4 5.55163359727828e-10
2.41 5.53119550161796e-10
2.42 5.51074852417344e-10
2.43 5.49029377516774e-10
2.44 5.46983458526995e-10
2.45 5.44936762381099e-10
2.46 5.428899552129e-10
2.47 5.40842814977793e-10
2.48 5.3879534167578e-10
2.49 5.36748312462976e-10
2.5 5.34700839160962e-10
2.51 5.3265436505967e-10
2.52 5.30608446069891e-10
2.53 5.28562638102414e-10
2.54 5.26518384447172e-10
2.55 5.2447457488114e-10
2.56 5.22432097582737e-10
2.57 5.20390619485056e-10
2.58 5.1835069569961e-10
2.59 5.16312104181793e-10
2.6 5.14275289020816e-10
2.61 5.12240028172073e-10
2.62 5.10206321635565e-10
2.63 5.08175168612013e-10
2.64 5.06145680922998e-10
2.65 5.04118857769242e-10
2.66 5.02093477905419e-10
2.67 5.00071317688366e-10
2.68 4.98051155872758e-10
2.69 4.96033880637015e-10
2.7 4.9401882584732e-10
2.71 4.92006768659792e-10
2.72 4.8999815316364e-10
2.73 4.87991758113537e-10
2.74 4.85989026799416e-10
2.75 4.83989182065159e-10
2.76 4.81992556977673e-10
2.77 4.79999373581563e-10
2.78 4.7800963187683e-10
2.79 4.76023387374624e-10
2.8 4.74041084164156e-10
2.81 4.72061889578157e-10
2.82 4.700868583285e-10
2.83 4.68115490814824e-10
2.84 4.66147953570584e-10
2.85 4.64184579662685e-10
2.86 4.62225313579978e-10
2.87 4.60269877766706e-10
2.88 4.58318716312078e-10
2.89 4.56372051260701e-10
2.9 4.54429271989909e-10
2.91 4.52491211166972e-10
2.92 4.50557091635773e-10
2.93 4.48628023619335e-10
2.94 4.4670356302845e-10
2.95 4.44783321285058e-10
2.96 4.42868020034126e-10
2.97 4.40956826608385e-10
2.98 4.39051350831221e-10
2.99 4.37150149412702e-10
3 4.35253666442037e-10
3.01 4.33362346008437e-10
3.02 4.31475855044994e-10
3.03 4.29594582129766e-10
3.04 4.27718027662394e-10
3.05 4.25846746754388e-10
3.06 4.23980961450354e-10
3.07 4.22120227661082e-10
3.08 4.20264267830817e-10
3.09 4.18413581559918e-10
3.1 4.16568557426444e-10
3.11 4.14728862363489e-10
3.12 4.12894163304145e-10
3.13 4.1106529291568e-10
3.14 4.09241640575431e-10
3.15 4.07423483839153e-10
3.16 4.0561093372915e-10
3.17 4.03803823711968e-10
3.18 4.02002264809909e-10
3.19 4.00206090489519e-10
3.2 3.98415578306555e-10
3.21 3.96630839283318e-10
3.22 3.94851651375205e-10
3.23 3.93078292137972e-10
3.24 3.91310484015861e-10
3.25 3.89548115986571e-10
3.26 3.87791965206219e-10
3.27 3.86041532074444e-10
3.28 3.84296761080094e-10
3.29 3.82558040801229e-10
3.3 3.80824871637486e-10
3.31 3.79097309100018e-10
3.32 3.77375464211127e-10
3.33 3.75660169638081e-10
3.34 3.73950315157856e-10
3.35 3.72246455881964e-10
3.36 3.70548758343858e-10
3.37 3.68856611920876e-10
3.38 3.67170516213378e-10
3.39 3.65490471221364e-10
3.4 3.63816254900229e-10
3.41 3.62147811738822e-10
3.42 3.60485530315202e-10
3.43 3.58829632673974e-10
3.44 3.57179286147868e-10
3.45 3.55534768292642e-10
3.46 3.53896301152901e-10
3.47 3.52263995750945e-10
3.48 3.50637852086777e-10
3.49 3.49017703626942e-10
3.5 3.47403328326834e-10
3.51 3.45795003742211e-10
3.52 3.44192840895374e-10
3.53 3.42596395697115e-10
3.54 3.41006334281246e-10
3.55 3.39422046025106e-10
3.56 3.37844141551358e-10
3.57 3.3627212125964e-10
3.58 3.34705985149952e-10
3.59 3.331459552669e-10
3.6 3.31591976099332e-10
3.61 3.30044214180703e-10
3.62 3.28502114399498e-10
3.63 3.26965898800324e-10
3.64 3.25436066983542e-10
3.65 3.23912063837639e-10
3.66 3.22394277940674e-10
3.67 3.20882598270344e-10
3.68 3.19376414203987e-10
3.69 3.17876724942323e-10
3.7 3.1638291986269e-10
3.71 3.14894721409331e-10
3.72 3.13412795716062e-10
3.73 3.11936809715974e-10
3.74 3.10466985453672e-10
3.75 3.09002545773041e-10
3.76 3.07544711919405e-10
3.77 3.06092484692044e-10
3.78 3.04646308180168e-10
3.79 3.03205849316868e-10
3.8 3.01771496680203e-10
3.81 3.00343139247872e-10
3.82 2.98920554975268e-10
3.83 2.97504187951603e-10
3.84 2.96093316531909e-10
3.85 2.94688329294246e-10
3.86 2.93289503794369e-10
3.87 2.91896229409616e-10
3.88 2.90508950229196e-10
3.89 2.89127388697352e-10
3.9 2.87751877880993e-10
3.91 2.86381973690908e-10
3.92 2.85017953682853e-10
3.93 2.83659651323376e-10
3.94 2.82307233145929e-10
3.95 2.8096058812821e-10
3.96 2.7961932769216e-10
3.97 2.78284117971594e-10
3.98 2.76954625899606e-10
3.99 2.75630740453892e-10
4 2.74312739190208e-10
4.01 2.73000289041647e-10
4.02 2.71693501030512e-10
4.03 2.70392486179105e-10
4.04 2.6909696693167e-10
4.05 2.67807109821661e-10
4.06 2.66522914849077e-10
4.07 2.65244270991616e-10
4.08 2.63971122738127e-10
4.09 2.62703747644366e-10
4.1 2.61441701621123e-10
4.11 2.60185373246458e-10
4.12 2.58934484964612e-10
4.13 2.57689314331344e-10
4.14 2.56449250723989e-10
4.15 2.55214960276362e-10
4.16 2.53985721343497e-10
4.17 2.52762422103814e-10
4.18 2.51544451934649e-10
4.19 2.50331838591578e-10
4.2 2.49124720852478e-10
4.21 2.47922737894868e-10
4.22 2.46726250541229e-10
4.23 2.45535092258109e-10
4.24 2.44349485090112e-10
4.25 2.43168957192452e-10
4.26 2.41993564076282e-10
4.27 2.4082374983081e-10
4.28 2.39659209144705e-10
4.29 2.38499719973362e-10
4.3 2.3734567089484e-10
4.31 2.36196673331079e-10
4.32 2.35052838304384e-10
4.33 2.33914304592631e-10
4.34 2.32780877906791e-10
4.35 2.31652502735713e-10
4.36 2.30529623168607e-10
4.37 2.29411489804932e-10
4.38 2.2829851897832e-10
4.39 2.27190599666471e-10
4.4 2.26088175958594e-10
4.41 2.2499016538724e-10
4.42 2.23897428375253e-10
4.43 2.2280985390033e-10
4.44 2.21727108895564e-10
4.45 2.20649248872107e-10
4.46 2.1957657914129e-10
4.47 2.18508600102751e-10
4.48 2.17445533801097e-10
4.49 2.16387630036508e-10
4.5 2.1533433369747e-10
4.51 2.14286227651073e-10
4.52 2.13242368207744e-10
4.53 2.12203948857237e-10
4.54 2.11169887132101e-10
4.55 2.10141015699605e-10
4.56 2.0911689047054e-10
4.57 2.08097428178178e-10
4.58 2.07082462289065e-10
4.59 2.06072270358959e-10
4.6 2.05067213210341e-10
4.61 2.04066347153642e-10
4.62 2.03070671389582e-10
4.63 2.02079353250895e-10
4.64 2.01092503759881e-10
4.65 2.00110594761327e-10
4.66 1.99133015632569e-10
4.67 1.98160099440514e-10
4.68 1.97191818429587e-10
4.69 1.96227978310759e-10
4.7 1.95268690106332e-10
4.71 1.94313842794003e-10
4.72 1.93363630662802e-10
4.73 1.92417609623519e-10
4.74 1.91476196009788e-10
4.75 1.90539473088336e-10
4.76 1.89606941258802e-10
4.77 1.8867857276561e-10
4.78 1.87754922720273e-10
4.79 1.86835463766855e-10
4.8 1.85920334683232e-10
4.81 1.85009646491707e-10
4.82 1.84103315925555e-10
4.83 1.83201148695744e-10
4.84 1.82303283580154e-10
4.85 1.81409554045331e-10
4.86 1.80520320913757e-10
4.87 1.79635140096224e-10
4.88 1.78754316904062e-10
4.89 1.77877740314969e-10
4.9 1.77004993995311e-10
4.91 1.76136660812176e-10
4.92 1.75272352187505e-10
4.93 1.74411957098997e-10
4.94 1.73556113924889e-10
4.95 1.72704128775791e-10
4.96 1.71855973896129e-10
4.97 1.71012010108385e-10
4.98 1.70172320679285e-10
4.99 1.69336628053074e-10
5 1.68504571407269e-10
5.01 1.67676705853381e-10
5.02 1.6685272608008e-10
5.03 1.66033048420999e-10
5.04 1.65216867964446e-10
5.05 1.64404601044055e-10
5.06 1.63596386437703e-10
5.07 1.62792029856362e-10
5.08 1.61991531300032e-10
5.09 1.61194724235258e-10
5.1 1.60402274795857e-10
5.11 1.59613017247651e-10
5.12 1.58827867524636e-10
5.13 1.58046103981846e-10
5.14 1.57268476019823e-10
5.15 1.56494761593962e-10
5.16 1.55724488859477e-10
5.17 1.54957907616549e-10
5.18 1.54195101131904e-10
5.19 1.5343590287209e-10
5.2 1.52680201814803e-10
5.21 1.51928386538103e-10
5.22 1.51180234997383e-10
5.23 1.50435330859011e-10
5.24 1.49694340256801e-10
5.25 1.48957068901723e-10
5.26 1.48223100460143e-10
5.27 1.47492879021272e-10
5.28 1.46766016007049e-10
5.29 1.46042733462082e-10
5.3 1.45322837097339e-10
5.31 1.44606632224153e-10
5.32 1.43893674753315e-10
5.33 1.43184297751731e-10
5.34 1.42478306930371e-10
5.35 1.41776007600569e-10
5.36 1.4107678913966e-10
5.37 1.40380901347825e-10
5.38 1.39688566269669e-10
5.39 1.3899947859386e-10
5.4 1.38313971387305e-10
5.41 1.37631656071946e-10
5.42 1.36952449381056e-10
5.43 1.36276934181723e-10
5.44 1.35604333317829e-10
5.45 1.34935174145312e-10
5.46 1.34269262375142e-10
5.47 1.33606681274046e-10
5.48 1.32947153286267e-10
5.49 1.32290872700835e-10
5.5 1.31637867273326e-10
5.51 1.3098813700374e-10
5.52 1.30341376580745e-10
5.53 1.29697808048945e-10
5.54 1.29057292630463e-10
5.55 1.28419941347602e-10
5.56 1.27785670933633e-10
5.57 1.271546617998e-10
5.58 1.26526567001406e-10
5.59 1.25901553071905e-10
5.6 1.25279689400237e-10
5.61 1.24660781697372e-10
5.62 1.24044968741188e-10
5.63 1.23432097876019e-10
5.64 1.22822280124169e-10
5.65 1.22215459974484e-10
5.66 1.21611415382361e-10
5.67 1.21010548803646e-10
5.68 1.20412360637978e-10
5.69 1.19817447630233e-10
5.7 1.19225074257656e-10
5.71 1.18635795631761e-10
5.72 1.18049570119183e-10
5.73 1.17465759341684e-10
5.74 1.16885182088744e-10
5.75 1.1630735263779e-10
5.76 1.15732229355459e-10
5.77 1.1515993714184e-10
5.78 1.14590517630297e-10
5.79 1.14024081843134e-10
5.8 1.13460157935563e-10
5.81 1.12899106730069e-10
5.82 1.12340567404168e-10
5.83 1.11785164458311e-10
5.84 1.11232190125321e-10
5.85 1.10682102372195e-10
5.86 1.10134595887601e-10
5.87 1.0958992047172e-10
5.88 1.09047604279766e-10
5.89 1.08508271812191e-10
5.9 1.07971423468634e-10
5.91 1.07437309049274e-10
5.92 1.06905762020659e-10
5.93 1.06376615849335e-10
5.94 1.05850342380087e-10
5.95 1.05326580790432e-10
5.96 1.04805289447008e-10
5.97 1.04286773661144e-10
5.98 1.03770811388237e-10
5.99 1.03257249972621e-10
6 1.02746408603416e-10
6.01 1.02237510124503e-10
6.02 1.01731470469879e-10
6.03 1.01228012083787e-10
6.04 1.00727037821713e-10
6.05 1.00228603194807e-10
6.06 9.97323196250122e-11
6.07 9.92387144682638e-11
6.08 9.87473713909282e-11
6.09 9.82584985598223e-11
6.1 9.77719294414925e-11
6.11 9.72878444471803e-11
6.12 9.68062019435223e-11
6.13 9.6326960297155e-11
6.14 9.5849939096837e-11
6.15 9.53752909982342e-11
6.16 9.4903043756922e-11
6.17 9.44331279839616e-11
6.18 9.39655575571408e-11
6.19 9.35000965540667e-11
6.2 9.30372306973126e-11
6.21 9.2576210586337e-11
6.22 9.2118035421862e-11
6.23 9.16616782475899e-11
6.24 9.12075553971547e-11
6.25 9.07558750373738e-11
6.26 9.03063734902787e-11
6.27 8.98589952447182e-11
6.28 8.9413906834146e-11
6.29 8.89711637697133e-11
6.3 8.85302525732712e-11
6.31 8.80917838674833e-11
6.32 8.76553829520788e-11
6.33 8.72211053382088e-11
6.34 8.67888261257832e-11
6.35 8.63591559374655e-11
6.36 8.593105393917e-11
6.37 8.55055470871946e-11
6.38 8.50817055697561e-11
6.39 8.46601816428816e-11
6.4 8.42408504064807e-11
6.41 8.38233232824948e-11
6.42 8.34078917044678e-11
6.43 8.2994694450278e-11
6.44 8.25832735529275e-11
6.45 8.21740869794141e-11
6.46 8.17669959518597e-11
6.47 8.13617090367202e-11
6.48 8.09586286898423e-11
6.49 8.05575467444086e-11
6.5 8.0158199522451e-11
6.51 7.9761114379906e-11
6.52 7.93658472275638e-11
6.53 7.89724535765757e-11
6.54 7.8580975060305e-11
6.55 7.81915920899934e-11
6.56 7.78041103766114e-11
6.57 7.74184327756444e-11
6.58 7.70346980649705e-11
6.59 7.66529478779532e-11
6.6 7.62732654813192e-11
6.61 7.58950680079806e-11
6.62 7.55188134249352e-11
6.63 7.51443074431535e-11
6.64 7.47719663962698e-11
6.65 7.44013461950743e-11
6.66 7.40323358172645e-11
6.67 7.36654626187772e-11
6.68 7.33003380215536e-11
6.69 7.29368371255035e-11
6.7 7.25752929975343e-11
6.71 7.22154280818899e-11
6.72 7.18576448344166e-11
6.73 7.15011799767851e-11
6.74 7.11468522984759e-11
6.75 7.07941344435525e-11
6.76 7.04432762121954e-11
6.77 7.00938196374068e-11
6.78 6.97462920751235e-11
6.79 6.94006241364065e-11
6.8 6.90563717320458e-11
6.81 6.87140760957661e-11
6.82 6.8373390282872e-11
6.83 6.80343142933637e-11
6.84 6.76970424162704e-11
6.85 6.73614775070774e-11
6.86 6.70272171099384e-11
6.87 6.66951632810608e-11
6.88 6.63644833531762e-11
6.89 6.60351634484968e-11
6.9 6.57079113342007e-11
6.91 6.53820469986854e-11
6.92 6.5057778608768e-11
6.93 6.47351061644486e-11
6.94 6.44142170158624e-11
6.95 6.40946948293752e-11
6.96 6.3776914305258e-11
6.97 6.34607574823143e-11
6.98 6.31459953770452e-11
6.99 6.28327459506473e-11
7 6.25212034921496e-11
7.01 6.22110626902206e-11
7.02 6.1902691306237e-11
7.03 6.15957423955038e-11
7.04 6.12901604468696e-11
7.05 6.09861952605151e-11
7.06 6.06835554028962e-11
7.07 6.03827057799045e-11
7.08 6.00832647523752e-11
7.09 5.97853086481415e-11
7.1 5.94887680782641e-11
7.11 5.91935528371224e-11
7.12 5.89000931361383e-11
7.13 5.86078130471179e-11
7.14 5.83171289036954e-11
7.15 5.80280684614465e-11
7.16 5.77401737533734e-11
7.17 5.74539929520945e-11
7.18 5.71690333961428e-11
7.19 5.68855032523352e-11
7.2 5.66033053761572e-11
7.21 5.63225230343356e-11
7.22 5.60433019436424e-11
7.23 5.57652188315494e-11
7.24 5.54885512538128e-11
7.25 5.52134588049924e-11
7.26 5.49396778071198e-11
7.27 5.46670902989987e-11
7.28 5.43956893417352e-11
7.29 5.4126141069144e-11
7.3 5.38574532193969e-11
7.31 5.35902849874148e-11
7.32 5.33245947398342e-11
7.33 5.30599383874453e-11
7.34 5.27968363472908e-11
7.35 5.25348584079488e-11
7.36 5.22743723307961e-11
7.37 5.20149825988803e-11
7.38 5.17568904401244e-11
7.39 5.15003317769214e-11
7.4 5.12447931311222e-11
7.41 5.0990552058483e-11
7.42 5.07374489644441e-11
7.43 5.04857475269738e-11
7.44 5.02353714182391e-11
7.45 4.99861957381498e-11
7.46 4.973806783104e-11
7.47 4.94912583137719e-11
7.48 4.92459198420114e-11
7.49 4.90014348542012e-11
7.5 4.8758531934201e-11
7.51 4.85166837260742e-11
7.52 4.82760567632745e-11
7.53 4.80365539012872e-11
7.54 4.77983555513539e-11
7.55 4.75610870132037e-11
7.56 4.73250744148501e-11
7.57 4.70901373450516e-11
7.58 4.68567892819571e-11
7.59 4.66241489860408e-11
7.6 4.63930352467834e-11
7.61 4.61625598857651e-11
7.62 4.59335763869362e-11
7.63 4.57058002556465e-11
7.64 4.54789331194583e-11
7.65 4.52532455952337e-11
7.66 4.50288556441691e-11
7.67 4.48053885659938e-11
7.68 4.45829761996919e-11
7.69 4.4361785078717e-11
7.7 4.41417874474936e-11
7.71 4.39226224835387e-11
7.72 4.37048591761524e-11
7.73 4.34879771082919e-11
7.74 4.32722538357133e-11
7.75 4.30573701692971e-11
7.76 4.28437910149349e-11
7.77 4.26311624890374e-11
7.78 4.24195817361195e-11
7.79 4.2209125084014e-11
7.8 4.19999174328112e-11
7.81 4.17915146933012e-11
7.82 4.15841874823464e-11
7.83 4.13776582441905e-11
7.84 4.11723849458312e-11
7.85 4.09680900315124e-11
7.86 4.07647249289766e-11
7.87 4.05626018884497e-11
7.88 4.03613045762974e-11
7.89 4.01610272815489e-11
7.9 3.9961721431947e-11
7.91 3.97634772331124e-11
7.92 3.95661975405304e-11
7.93 3.93698615375193e-11
7.94 3.91743651406706e-11
7.95 3.89801177447247e-11
7.96 3.87867307716228e-11
7.97 3.8594419327076e-11
7.98 3.8402774016344e-11
7.99 3.82123846454085e-11
8 3.80226267138184e-11
8.01 3.78339651274651e-11
8.02 3.7646219475107e-11
8.03 3.74595632290919e-11
8.04 3.7273614750255e-11
8.05 3.70886307776708e-11
8.06 3.69046668224904e-11
8.07 3.67214383900638e-11
8.08 3.6539313241768e-11
8.09 3.63578819828625e-11
8.1 3.61775123747243e-11
8.11 3.59980031894302e-11
8.12 3.58192087102083e-11
8.13 3.56416146596317e-11
8.14 3.54646520484003e-11
8.15 3.52887649657241e-11
8.16 3.51137452447858e-11
8.17 3.49394402299197e-11
8.18 3.47660719657306e-11
8.19 3.45934739187648e-11
8.2 3.44220554837626e-11
8.21 3.42509770545618e-11
8.22 3.40811753818393e-11
8.23 3.39120467818255e-11
8.24 3.37438132991252e-11
8.25 3.35763916670118e-11
8.26 3.34097957632729e-11
8.27 3.32438590544548e-11
8.28 3.30789215463589e-11
8.29 3.29148930333645e-11
8.3 3.27516139209116e-11
8.31 3.25888621643955e-11
8.32 3.24272032836692e-11
8.33 3.22662556395681e-11
8.34 3.21061927044397e-11
8.35 3.19468444753834e-11
8.36 3.17883809552999e-11
8.37 3.16306425496293e-11
8.38 3.14735494610918e-11
8.39 3.13173584287618e-11
8.4 3.11619584303369e-11
8.41 3.10073945686273e-11
8.42 3.08536252102698e-11
8.43 3.07004144328715e-11
8.44 3.05480536699765e-11
8.45 3.03965810855011e-11
8.46 3.0245601162493e-11
8.47 3.00955718679496e-11
8.48 2.99461809516455e-11
8.49 2.97975949470342e-11
8.5 2.96496369123211e-11
8.51 2.95025497087931e-11
8.52 2.93559794528608e-11
8.53 2.92103355392648e-11
8.54 2.90652849010975e-11
8.55 2.89211848913951e-11
8.56 2.87776087681824e-11
8.57 2.86348930678137e-11
8.58 2.8492982279138e-11
8.59 2.83514427212861e-11
8.6 2.82109093030503e-11
8.61 2.80706534405706e-11
8.62 2.79315910678424e-11
8.63 2.77928929870441e-11
8.64 2.76547743038869e-11
8.65 2.75177554354133e-11
8.66 2.73810765727411e-11
8.67 2.7245327521852e-11
8.68 2.71100017434911e-11
8.69 2.69756370019358e-11
8.7 2.68416296134166e-11
8.71 2.67084132588025e-11
8.72 2.65757658934884e-11
8.73 2.64442426289868e-11
8.74 2.63127193644852e-11
8.75 2.61822369340692e-11
8.76 2.60522090012039e-11
8.77 2.59227812826612e-11
8.78 2.57942972536895e-11
8.79 2.56662087416704e-11
8.8 2.5538852282958e-11
8.81 2.54120613440989e-11
8.82 2.52861065419552e-11
8.83 2.51605819512335e-11
8.84 2.50357026776449e-11
8.85 2.49115485184692e-11
8.86 2.47877100789662e-11
8.87 2.46648257373749e-11
8.88 2.4542354259971e-11
8.89 2.44205454469348e-11
8.9 2.42993992982665e-11
8.91 2.41788603028148e-11
8.92 2.4058907643898e-11
8.93 2.39392776435476e-11
8.94 2.38204178604207e-11
8.95 2.37024462557134e-11
8.96 2.35847973095726e-11
8.97 2.34677589860954e-11
8.98 2.33511508740403e-11
8.99 2.32352678763981e-11
9 2.31201308098505e-11
9.01 2.30052261962488e-11
9.02 2.28910258803783e-11
9.03 2.27774049621488e-11
9.04 2.26644397693931e-11
9.05 2.25520435659377e-11
9.06 2.24400567572225e-11
9.07 2.2328743021216e-11
9.08 2.22179115383359e-11
9.09 2.21076490447558e-11
9.1 2.19980596238845e-11
9.11 2.18888865366473e-11
9.12 2.17800777413402e-11
9.13 2.16718795686965e-11
9.14 2.15645522272379e-11
9.15 2.145759958605e-11
9.16 2.1351014706239e-11
9.17 2.12451375936062e-11
9.18 2.11395900784339e-11
9.19 2.10345768580922e-11
9.2 2.09302505882469e-11
9.21 2.08262886103316e-11
9.22 2.07229927662311e-11
9.23 2.06201861141508e-11
9.24 2.05178998791133e-11
9.25 2.04160993666491e-11
9.26 2.03146319210923e-11
9.27 2.02140942873186e-11
9.28 2.01135219590753e-11
9.29 2.00137580119719e-11
9.3 1.99144346846314e-11
9.31 1.98155797326294e-11
9.32 1.97173180560561e-11
9.33 1.96194345492007e-11
9.34 1.95220263565776e-11
9.35 1.94252010310425e-11
9.36 1.93287330585434e-11
9.37 1.92328167281097e-11
9.38 1.91375075508926e-11
9.39 1.90422816404023e-11
9.4 1.89480063583769e-11
9.41 1.88537484235862e-11
9.42 1.87602641754658e-11
9.43 1.86670019719504e-11
9.44 1.85745897829381e-11
9.45 1.84823614746144e-11
9.46 1.83904835804327e-11
9.47 1.82995250896933e-11
9.48 1.82086221101052e-11
9.49 1.81183366920745e-11
9.5 1.80281588268993e-11
9.51 1.79388101595457e-11
9.52 1.78497043534787e-11
9.53 1.77609281448721e-11
9.54 1.76729221534888e-11
9.55 1.75853637207624e-11
9.56 1.74978503908463e-11
9.57 1.74110829920249e-11
9.58 1.73247249879438e-11
9.59 1.72387312757927e-11
9.6 1.71531955306392e-11
9.61 1.70680899969078e-11
9.62 1.69834563079618e-11
9.63 1.68989752746818e-11
9.64 1.68152054780268e-11
9.65 1.67316230315073e-11
9.66 1.66484048769178e-11
9.67 1.65661269424522e-11
9.68 1.64839322747135e-11
9.69 1.64019978154961e-11
9.7 1.63206635706015e-11
9.71 1.62397595371289e-11
9.72 1.61590966302194e-11
9.73 1.60789437320119e-11
9.74 1.59990857367953e-11
9.75 1.59196371363191e-11
9.76 1.58406603806283e-11
9.77 1.57620843460604e-11
9.78 1.56837563769496e-11
9.79 1.56059314776469e-11
9.8 1.55286582204095e-11
9.81 1.54514855771337e-11
9.82 1.5374852432859e-11
9.83 1.5298448272083e-11
9.84 1.52226026922664e-11
9.85 1.51469305847973e-11
9.86 1.50717806290945e-11
9.87 1.49969793528104e-11
9.88 1.49226082879483e-11
9.89 1.48485772288875e-11
9.9 1.47746242323832e-11
9.91 1.47012940016067e-11
9.92 1.4628265612715e-11
9.93 1.45559588687894e-11
9.94 1.44835081428152e-11
9.95 1.44116957950802e-11
9.96 1.43402772295742e-11
9.97 1.426887948075e-11
9.98 1.4198215519956e-11
9.99 1.4127773603767e-11
10 1.40576768975498e-11
10.01 1.39877519289566e-11
10.02 1.39184219705157e-11
10.03 1.38492672191459e-11
10.04 1.37806190070311e-11
10.05 1.37121460019873e-11
10.06 1.36440494319379e-11
10.07 1.35763657260757e-11
10.08 1.35091018232947e-11
10.09 1.34421952735497e-11
10.1 1.33752332126535e-11
10.11 1.33088696313566e-11
10.12 1.32428130961149e-11
10.13 1.3177018504118e-11
10.14 1.31114979984304e-11
10.15 1.30465499514898e-11
10.16 1.29817320088099e-11
10.17 1.29175541790927e-11
10.18 1.28532601229026e-11
10.19 1.27894483198387e-11
10.2 1.2725924480872e-11
10.21 1.26627579949412e-11
10.22 1.26000182509856e-11
10.23 1.25373288140107e-11
10.24 1.24750747926283e-11
10.25 1.24133793522052e-11
10.26 1.23516388089717e-11
10.27 1.22902868437968e-11
10.28 1.22293997845135e-11
10.29 1.21686289517031e-11
10.3 1.21083178206138e-11
10.31 1.20481350590618e-11
10.32 1.19884050603369e-11
10.33 1.19289023103875e-11
10.34 1.18696719120237e-11
10.35 1.18105924346024e-11
10.36 1.17519327602622e-11
10.37 1.16938021765822e-11
10.38 1.16357010832013e-11
10.39 1.15778411163836e-11
10.4 1.15205067707791e-11
10.41 1.14632643655188e-11
10.42 1.14064764578092e-11
10.43 1.13499695753028e-11
10.44 1.12935962665039e-11
10.45 1.12373894911588e-11
10.46 1.11818262982233e-11
10.47 1.11261295315801e-11
10.48 1.10709462430858e-11
10.49 1.10162105132483e-11
10.5 1.09613464138736e-11
10.51 1.09072022247414e-11
10.52 1.08529001757729e-11
10.53 1.07989693576283e-11
10.54 1.07454965064813e-11
10.55 1.06919473275013e-11
10.56 1.06389914239502e-11
10.57 1.05861638899363e-11
10.58 1.05335497269099e-11
10.59 1.04812790391318e-11
10.6 1.04292980501741e-11
10.61 1.03776102294839e-11
10.62 1.03258148559382e-11
10.63 1.02747307190176e-11
10.64 1.02237714821873e-11
10.65 1.01729197982126e-11
10.66 1.01223959769747e-11
10.67 1.00723283880111e-11
10.68 1.00223006976874e-11
10.69 9.97239964217744e-12
10.7 9.92294961477125e-12
10.71 9.87382224593158e-12
10.72 9.8248405938639e-12
10.73 9.77607578223072e-12
10.74 9.72749832073294e-12
10.75 9.67929035533555e-12
10.76 9.6312593317327e-12
10.77 9.58325085953504e-12
10.78 9.53578882523232e-12
10.79 9.48852628412933e-12
10.8 9.44130017221934e-12
10.81 9.39457192594695e-12
10.82 9.34797204921178e-12
10.83 9.30145023503304e-12
10.84 9.25521291550435e-12
10.85 9.20971111872948e-12
10.86 9.16384503002465e-12
10.87 9.11819231230737e-12
10.88 9.0729646018417e-12
10.89 9.02797628321572e-12
10.9 8.98324123421723e-12
10.91 8.93855302275259e-12
10.92 8.89419614347187e-12
10.93 8.85005436990216e-12
10.94 8.80628209243284e-12
10.95 8.76231726065768e-12
10.96 8.71886417230794e-12
10.97 8.67564006745702e-12
10.98 8.63273168227874e-12
10.99 8.58967931505195e-12
11 8.54726532606431e-12
11.01 8.50485480652363e-12
11.02 8.46257265652017e-12
11.03 8.42058194006068e-12
11.04 8.37891908633814e-12
11.05 8.33711918946101e-12
11.06 8.29578766792238e-12
11.07 8.25462441456093e-12
11.08 8.21357044877846e-12
11.09 8.17304210420922e-12
11.1 8.13239406372013e-12
11.11 8.09182668787267e-12
11.12 8.05194192571301e-12
11.13 8.01201553018993e-12
11.14 7.97220883058669e-12
11.15 7.93254004149979e-12
11.16 7.89313059357255e-12
11.17 7.85386426033208e-12
11.18 7.81503247532234e-12
11.19 7.77613390345877e-12
11.2 7.7375892151843e-12
11.21 7.69935677713551e-12
11.22 7.66104887861552e-12
11.23 7.62291271771964e-12
11.24 7.58521977867188e-12
11.25 7.54758408549883e-12
11.26 7.51009410909775e-12
11.27 7.47295107739188e-12
11.28 7.43571263589482e-12
11.29 7.39869710636443e-12
11.3 7.36198428608059e-12
11.31 7.32541371312179e-12
11.32 7.28908686881136e-12
11.33 7.25301589621363e-12
11.34 7.21674629777791e-12
11.35 7.18119314013776e-12
11.36 7.14564518666805e-12
11.37 7.10996886366111e-12
11.38 7.07474096667271e-12
11.39 7.03979409488742e-12
11.4 7.00465987296672e-12
11.41 6.96992030063681e-12
11.42 6.93538282359185e-12
11.43 6.90111422868567e-12
11.44 6.86656027176769e-12
11.45 6.83258050832025e-12
11.46 6.79878722764649e-12
11.47 6.76472506483394e-12
11.48 6.73122148298066e-12
11.49 6.69790611862453e-12
11.5 6.66478330857423e-12
11.51 6.63143498447205e-12
11.52 6.59882131576195e-12
11.53 6.56596391840347e-12
11.54 6.53341183237677e-12
11.55 6.50090658388391e-12
11.56 6.46862077791077e-12
11.57 6.43650063802959e-12
11.58 6.40447937738653e-12
11.59 6.37297332961584e-12
11.6 6.34119753234463e-12
11.61 6.30952581848199e-12
11.62 6.27839273625863e-12
11.63 6.24718679564928e-12
11.64 6.21618468504836e-12
11.65 6.18533696483681e-12
11.66 6.15468613573977e-12
11.67 6.12411163447568e-12
11.68 6.09376871879563e-12
11.69 6.06339978226345e-12
11.7 6.0333743209795e-12
11.71 6.00323523530788e-12
11.72 5.97357146386868e-12
11.73 5.94384871183129e-12
11.74 5.91444601627522e-12
11.75 5.88514827148945e-12
11.76 5.85585920032106e-12
11.77 5.82667941673165e-12
11.78 5.79803566269632e-12
11.79 5.76906144383882e-12
11.8 5.74046019052865e-12
11.81 5.71204021582172e-12
11.82 5.68362978209391e-12
11.83 5.65543445407712e-12
11.84 5.62736229142713e-12
11.85 5.5993647218866e-12
11.86 5.57163343239964e-12
11.87 5.54395591934043e-12
11.88 5.51646835850184e-12
11.89 5.4888107947626e-12
11.9 5.46170053628003e-12
11.91 5.43466140145998e-12
11.92 5.40782436192488e-12
11.93 5.38070629718668e-12
11.94 5.35423181485806e-12
11.95 5.32764197341828e-12
11.96 5.30113366398188e-12
11.97 5.27461494620463e-12
11.98 5.24869817747353e-12
11.99 5.22256803775489e-12
};
\addplot [semithick, blue, forget plot]
table {%
0 4.29643366905985e-05
0.1 4.28310568392209e-05
0.2 4.24640152043576e-05
0.3 4.18970904996208e-05
0.4 4.11613793458443e-05
0.5 4.02852044032453e-05
0.6 3.92941691464976e-05
0.7 3.82112498205078e-05
0.8 3.70569159422462e-05
0.9 3.58492716114878e-05
1 3.46042108474443e-05
1.1 3.33355811976688e-05
1.2 3.2055350777771e-05
1.3 3.07737748110881e-05
1.4 2.94995585636837e-05
1.5 2.82400142593842e-05
1.6 2.70012102376871e-05
1.7 2.57881111188629e-05
1.8 2.46047082200773e-05
1.9 2.34541398322907e-05
2 2.2338801253019e-05
2.1 2.12604447334952e-05
2.2 2.02202696431009e-05
2.3 1.92190033138084e-05
2.4 1.82569730983184e-05
2.5 1.73341702381924e-05
2.6 1.64503061736987e-05
2.7 1.5604861928864e-05
2.8 1.47971312012274e-05
2.9 1.40262577667527e-05
3 1.32912677849317e-05
3.1 1.25910975478094e-05
3.2 1.19246171871867e-05
3.3 1.12906508082378e-05
3.4 1.06879934858028e-05
3.5 1.01154255063296e-05
3.6 9.57172421639507e-06
3.7 9.05567378856054e-06
3.8 8.5660731917736e-06
3.9 8.10174261378638e-06
4 7.66152855846691e-06
4.1 7.24430781179342e-06
4.2 6.84899044856024e-06
4.3 6.47452202684473e-06
4.4 6.11988510326733e-06
4.5 5.7841001774861e-06
4.6 5.46622616393044e-06
4.7 5.16536047545646e-06
4.8 4.88063878850697e-06
4.9 4.61123455325341e-06
5 4.35635829615366e-06
5.1 4.11525676521918e-06
5.2 3.88721194768959e-06
5.3 3.67154000005532e-06
5.4 3.46759010805275e-06
5.5 3.27474330366617e-06
5.6 3.09241125631687e-06
5.7 2.92003505117377e-06
5.8 2.75708396857421e-06
5.9 2.60305427383922e-06
6 2.45746802503277e-06
6.1 2.31987190417449e-06
6.2 2.18983607838674e-06
6.3 2.0669530935713e-06
6.4 1.95083680194774e-06
6.5 1.84112132861625e-06
6.6 1.73746007409159e-06
6.7 1.63952475806806e-06
6.8 1.54700450055723e-06
6.9 1.45960494146724e-06
7 1.37704740132277e-06
7.1 1.29906807513208e-06
7.2 1.22541726817194e-06
7.3 1.15585866387879e-06
7.4 1.09016862761407e-06
7.5 1.02813554481163e-06
7.6 9.69559190995561e-07
7.7 9.14250131600625e-07
7.8 8.62029153884947e-07
7.9 8.1272672614735e-07
8 7.66182485151257e-07
8.1 7.22244747855538e-07
8.2 6.80770050560942e-07
8.3 6.41622710267908e-07
8.4 6.04674410518286e-07
8.5 5.69803805885311e-07
8.6 5.36896149084393e-07
8.7 5.05842938335055e-07
8.8 4.7654158113683e-07
8.9 4.48895077970191e-07
9 4.22811719143212e-07
9.1 3.98204803336161e-07
9.2 3.74992365055615e-07
9.3 3.5309692088259e-07
9.4 3.32445226784717e-07
9.5 3.12968049580309e-07
9.6 2.9459994968159e-07
9.7 2.77279076699166e-07
9.8 2.60946973987264e-07
9.9 2.45548396145615e-07
10 2.31031133930346e-07
10.1 2.17345849639131e-07
10.2 2.04445922183036e-07
10.3 1.92287298672253e-07
10.4 1.80828354857596e-07
10.5 1.70029763291515e-07
10.6 1.5985436833954e-07
10.7 1.50267068135812e-07
10.8 1.41234701581464e-07
10.9 1.32725943994064e-07
11 1.24711205660988e-07
11.1 1.17162538252821e-07
11.2 1.1005354401579e-07
11.3 1.03359291670629e-07
11.4 9.70562357566207e-08
11.5 9.11221412326982e-08
11.6 8.55360114803555e-08
11.7 8.02780199043659e-08
11.8 7.53294466040999e-08
11.9 7.06726168246685e-08
};
\end{axis}

\begin{axis}[
ylabel={$P_{12}$},
xmin=0, xmax=12,
ymin=-2.09978452496805, ymax=0.094529808921929,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 -2.00004296433669
0.1 -1.90250168005827
0.2 -1.80971730008712
0.3 -1.72145784994062
0.4 -1.63750266753531
0.5 -1.55764185134721
0.6 -1.48167573553258
0.7 -1.40941439068725
0.8 -1.34067714898722
0.9 -1.27529215251516
1 -1.21309592363611
1.1 -1.15393295634217
1.2 -1.09765532753883
1.3 -1.04412232729684
1.4 -0.993200107141383
1.5 -0.944761345496289
1.6 -0.898684929444681
1.7 -0.854855652008572
1.8 -0.813163924189418
1.9 -0.773505501048835
2 -0.735781221144137
2.1 -0.699896758667044
2.2 -0.665762387665802
2.3 -0.63329275776142
2.4 -0.602406680797502
2.5 -0.573026927890618
2.6 -0.545080036374199
2.7 -0.518496126153712
2.8 -0.493208725014414
2.9 -0.469154602445362
3 -0.446273611564644
3.1 -0.424508538751034
3.2 -0.403804960606498
3.3 -0.384111107892316
3.4 -0.365377736098955
3.5 -0.347558002326396
3.6 -0.330607348167389
3.7 -0.314483388301043
3.8 -0.299145804518462
3.9 -0.284556244915641
4 -0.270678228001784
4.1 -0.25747705148342
4.2 -0.244919705496412
4.3 -0.232974790069021
4.4 -0.221612436609771
4.5 -0.210804233223906
4.6 -0.200523153671771
4.7 -0.190743489791575
4.8 -0.181440787217614
4.9 -0.172591784233294
5 -0.164174353606094
5.1 -0.156167447259072
5.2 -0.148551043640616
5.3 -0.141306097660859
5.4 -0.134414493069608
5.5 -0.127858997156719
5.6 -0.121623217661692
5.7 -0.115691561784728
5.8 -0.110049197196783
5.9 -0.104682014951139
6 -0.0995765942037532
6.1 -0.0947201686541863
6.2 -0.0901005946231943
6.3 -0.0857063206871742
6.4 -0.0815263587935346
6.5 -0.0775502567847729
6.6 -0.0737680722625544
6.7 -0.0701703477264484
6.8 -0.066748086925153
6.9 -0.0634927323610776
7 -0.0603961438920386
7.1 -0.0574505783765543
7.2 -0.0546486703118536
7.3 -0.0519834134161748
7.4 -0.0494481431093067
7.5 -0.0470365198475633
7.6 -0.0447425132715224
7.7 -0.0425603871268862
7.8 -0.0404846849207629
7.9 -0.0385102162775002
8 -0.0366320439599537
8.1 -0.0348454715237351
8.2 -0.0331460315735733
8.3 -0.0315294745924195
8.4 -0.0299917583153661
8.5 -0.0285290376218046
8.6 -0.0271376549205511
8.7 -0.0258141310038983
8.8 -0.0245551563477182
8.9 -0.023357582835869
9 -0.0222184158882039
9.1 -0.0211348069725088
9.2 -0.0201040464816324
9.3 -0.0191235569580081
9.4 -0.0181908866486186
9.5 -0.017303703374291
9.6 -0.0164597886979899
9.7 -0.0156570323775284
9.8 -0.0148934270888228
9.9 -0.0141670634065005
10 -0.013476125029305
10.1 -0.0128188842383625
10.2 -0.0121936975769536
10.3 -0.0115990017409831
10.4 -0.0110333096698765
10.5 -0.0104952068281262
10.6 -0.00998334766818888
10.7 -0.00949645226589119
10.8 -0.00903330311992702
10.9 -0.00859274210744877
11 -0.00817366758813389
11.1 -0.0077750316494906
11.2 -0.00739583748650997
11.3 -0.00703513690911602
11.4 -0.00669202797117838
11.5 -0.00636565271516065
11.6 -0.00605519502676319
11.7 -0.00575987859419646
11.8 -0.00547896496698341
11.9 -0.00521175170943389
};
\end{axis}

\end{tikzpicture}

==> momentsp22.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|P_{22}-P_{22,N}|$},
xmin=0, xmax=12,
ymin=1e-10, ymax=1e-4,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 2.36505925954589e-10
0.01 2.45141684729333e-10
0.02 2.53678411610281e-10
0.03 2.62114330240593e-10
0.04 2.70449440620268e-10
0.05 2.78685075016938e-10
0.06 2.86821677519811e-10
0.07 2.94855251325998e-10
0.08 3.0278890505997e-10
0.09 3.10621306454095e-10
0.1 3.18358672757313e-10
0.11 3.25993010363845e-10
0.12 3.33528316076581e-10
0.13 3.4096636625236e-10
0.14 3.48304052266712e-10
0.15 3.55544038654898e-10
0.16 3.62684993149287e-10
0.17 3.69729580285139e-10
0.18 3.76676467794823e-10
0.19 3.8352609976755e-10
0.2 3.90277143935691e-10
0.21 3.96933153012924e-10
0.22 4.03494126999249e-10
0.23 4.09956513180987e-10
0.24 4.16325640628656e-10
0.25 4.22599288896208e-10
0.26 4.28777902072852e-10
0.27 4.34863700604637e-10
0.28 4.40855352223934e-10
0.29 4.46754189198373e-10
0.3 4.52559323349533e-10
0.31 4.58274751480303e-10
0.32 4.63896920877005e-10
0.33 4.69428940164107e-10
0.34 4.74867256627931e-10
0.35 4.80218531606624e-10
0.36 4.85478768297298e-10
0.37 4.90651075324422e-10
0.38 4.95735452687995e-10
0.39 5.00730124031179e-10
0.4 5.05637309800022e-10
0.41 5.10460118618994e-10
0.42 5.15194997774415e-10
0.43 5.19843723623126e-10
0.44 5.24407628432755e-10
0.45 5.28887156292512e-10
0.46 5.33284527648448e-10
0.47 5.37596189786882e-10
0.48 5.41827471778333e-10
0.49 5.45975709087543e-10
0.5 5.5004134580372e-10
0.51 5.54028378729754e-10
0.52 5.57934143330385e-10
0.53 5.61761748230083e-10
0.54 5.65508528893588e-10
0.55 5.69178482123789e-10
0.56 5.72770275653056e-10
0.57 5.76285241749019e-10
0.58 5.79725156768518e-10
0.59 5.83089132533132e-10
0.6 5.86376724953652e-10
0.61 5.89590154476127e-10
0.62 5.92732973814236e-10
0.63 5.95798965719041e-10
0.64 5.9879434743948e-10
0.65 6.01720007153972e-10
0.66 6.04571948059629e-10
0.67 6.07355499226969e-10
0.68 6.10068440209943e-10
0.69 6.1271254736539e-10
0.7 6.15289152960941e-10
0.71 6.17798701085803e-10
0.72 6.20238971293929e-10
0.73 6.22614404477417e-10
0.74 6.24924556547057e-10
0.75 6.27171647948899e-10
0.76 6.29350793701633e-10
0.77 6.31468211054198e-10
0.78 6.33522123649755e-10
0.79 6.35515640112772e-10
0.8 6.37446984086409e-10
0.81 6.39317931927508e-10
0.82 6.41127151368437e-10
0.83 6.42878639212086e-10
0.84 6.44571063190824e-10
0.85 6.46204423304653e-10
0.86 6.4778182817804e-10
0.87 6.49300613275727e-10
0.88 6.50763887222183e-10
0.89 6.52171650017408e-10
0.9 6.53524789839821e-10
0.91 6.54823750778633e-10
0.92 6.56069421012262e-10
0.93 6.5726091236229e-10
0.94 6.58400445274765e-10
0.95 6.59488907928107e-10
0.96 6.60528520768366e-10
0.97 6.61514398814234e-10
0.98 6.62451871136227e-10
0.99 6.63340049555927e-10
1 6.64181154519383e-10
1.01 6.64973853758966e-10
1.02 6.65719035453094e-10
1.03 6.66417143690978e-10
1.04 6.67069954829458e-10
1.05 6.67675692511693e-10
1.06 6.68239685808203e-10
1.07 6.68757493826888e-10
1.08 6.69232669281428e-10
1.09 6.69664323993402e-10
1.1 6.7005423431965e-10
1.11 6.70400179814123e-10
1.12 6.7070704545813e-10
1.13 6.70974831251669e-10
1.14 6.71199984481063e-10
1.15 6.713865019492e-10
1.16 6.71534383656081e-10
1.17 6.71643185512494e-10
1.18 6.7171468387528e-10
1.19 6.71747990566018e-10
1.2 6.71746214209179e-10
1.21 6.71708910715552e-10
1.22 6.71635191906716e-10
1.23 6.71525945961093e-10
1.24 6.71382505146312e-10
1.25 6.71203981283952e-10
1.26 6.70994371176903e-10
1.27 6.70750122111485e-10
1.28 6.70473898622959e-10
1.29 6.70166144800532e-10
1.3 6.69827748822627e-10
1.31 6.69457822510822e-10
1.32 6.69055921775907e-10
1.33 6.68627375688402e-10
1.34 6.68167743356207e-10
1.35 6.67679245225372e-10
1.36 6.67162325385107e-10
1.37 6.66616983835411e-10
1.38 6.66044996933124e-10
1.39 6.65446364678246e-10
1.4 6.64819754803148e-10
1.41 6.64169608199927e-10
1.42 6.63491483976486e-10
1.43 6.62790267114133e-10
1.44 6.62063293077608e-10
1.45 6.61311450045332e-10
1.46 6.60536070284934e-10
1.47 6.59738041974833e-10
1.48 6.5891780920424e-10
1.49 6.58072707437896e-10
1.5 6.57206733478688e-10
1.51 6.56319887326617e-10
1.52 6.55410836714054e-10
1.53 6.54481357997838e-10
1.54 6.53529674821129e-10
1.55 6.52562004432866e-10
1.56 6.51570797316481e-10
1.57 6.50560938453282e-10
1.58 6.49534648289318e-10
1.59 6.48487930021702e-10
1.6 6.47424336364111e-10
1.61 6.46340758692077e-10
1.62 6.45239417451648e-10
1.63 6.44124753534925e-10
1.64 6.42990549692968e-10
1.65 6.41841246817876e-10
1.66 6.4067506855281e-10
1.67 6.39494235343818e-10
1.68 6.38298747190902e-10
1.69 6.37087271826431e-10
1.7 6.35860253339615e-10
1.71 6.34620356265714e-10
1.72 6.33367136515517e-10
1.73 6.32099261821395e-10
1.74 6.30816288094138e-10
1.75 6.29523544404265e-10
1.76 6.28217033948886e-10
1.77 6.26898533084841e-10
1.78 6.25566709544501e-10
1.79 6.24225116041544e-10
1.8 6.22869755773081e-10
1.81 6.21505957809632e-10
1.82 6.20127060813047e-10
1.83 6.18741058389105e-10
1.84 6.17343509645707e-10
1.85 6.15936635028902e-10
1.86 6.14518658181851e-10
1.87 6.13094019996652e-10
1.88 6.11657391402787e-10
1.89 6.10212769203144e-10
1.9 6.08759709308515e-10
1.91 6.07296435362059e-10
1.92 6.05826944166665e-10
1.93 6.04349015276284e-10
1.94 6.02861760512496e-10
1.95 6.0136873258898e-10
1.96 5.99868599238107e-10
1.97 5.98360916370666e-10
1.98 5.96847460343497e-10
1.99 5.9532689888897e-10
2 5.93799676096296e-10
2.01 5.92265791965474e-10
2.02 5.90726578764134e-10
2.03 5.89180704224646e-10
2.04 5.87630832882269e-10
2.05 5.86075632469374e-10
2.06 5.84515102985961e-10
2.07 5.82950132610449e-10
2.08 5.8137805680758e-10
2.09 5.79804648737081e-10
2.1 5.78224579328435e-10
2.11 5.76642733562949e-10
2.12 5.75056446905364e-10
2.13 5.73466607534101e-10
2.14 5.71871883181529e-10
2.15 5.70273162026069e-10
2.16 5.68673996781399e-10
2.17 5.67069502466211e-10
2.18 5.65464119972603e-10
2.19 5.63855628854526e-10
2.2 5.622449172904e-10
2.21 5.60630208923385e-10
2.22 5.59013724199531e-10
2.23 5.57394130851208e-10
2.24 5.55775869770514e-10
2.25 5.54155388243771e-10
2.26 5.52531798092559e-10
2.27 5.50905987495298e-10
2.28 5.49280176898037e-10
2.29 5.47653478122356e-10
2.3 5.46025447079046e-10
2.31 5.44396971946526e-10
2.32 5.42767164546376e-10
2.33 5.41138245324646e-10
2.34 5.39505773389237e-10
2.35 5.37876410078297e-10
2.36 5.36244382232098e-10
2.37 5.34613686653529e-10
2.38 5.3298210289654e-10
2.39 5.31350519139551e-10
2.4 5.29718935382562e-10
2.41 5.28088683893202e-10
2.42 5.26459764671472e-10
2.43 5.24828625003693e-10
2.44 5.23201926228012e-10
2.45 5.21574339273911e-10
2.46 5.19946752319811e-10
2.47 5.18322273990179e-10
2.48 5.16696019303708e-10
2.49 5.15072873241706e-10
2.5 5.13451503536544e-10
2.51 5.11829245652962e-10
2.52 5.10210096393848e-10
2.53 5.08594055759204e-10
2.54 5.0697712694614e-10
2.55 5.05363306757545e-10
2.56 5.03749930658159e-10
2.57 5.02141883629292e-10
2.58 5.00532060243586e-10
2.59 4.98928010017607e-10
2.6 4.97323071613209e-10
2.61 4.9572168592249e-10
2.62 4.941216324994e-10
2.63 4.9252291134394e-10
2.64 4.90929963348208e-10
2.65 4.89339235798525e-10
2.66 4.87748508248842e-10
2.67 4.86162221591258e-10
2.68 4.84577267201303e-10
2.69 4.82996753703446e-10
2.7 4.81419792919269e-10
2.71 4.79842832135091e-10
2.72 4.78271644510642e-10
2.73 4.76702677332241e-10
2.74 4.7513681877831e-10
2.75 4.73574957027267e-10
2.76 4.72014427543854e-10
2.77 4.70458783041749e-10
2.78 4.68905358985694e-10
2.79 4.67356375821737e-10
2.8 4.65810945371459e-10
2.81 4.64268623545649e-10
2.82 4.62729854433519e-10
2.83 4.61194193945857e-10
2.84 4.59662530261085e-10
2.85 4.58133975200781e-10
2.86 4.56608528764946e-10
2.87 4.55089299578049e-10
2.88 4.53571402658781e-10
2.89 4.52060611166871e-10
2.9 4.50551151942591e-10
2.91 4.49046133610409e-10
2.92 4.47544223902696e-10
2.93 4.46048087354711e-10
2.94 4.44555059431195e-10
2.95 4.43066472399778e-10
2.96 4.41581882171249e-10
2.97 4.40100844656399e-10
2.98 4.38623803944438e-10
2.99 4.37151648213785e-10
3 4.35683489286021e-10
3.01 4.34221547607194e-10
3.02 4.32760938195997e-10
3.03 4.31305657855319e-10
3.04 4.29856150674368e-10
3.05 4.28408863939467e-10
3.06 4.26965574007454e-10
3.07 4.25529389502799e-10
3.08 4.24096313622613e-10
3.09 4.22666790456105e-10
3.1 4.21243928627746e-10
3.11 4.19821954977806e-10
3.12 4.18406642666014e-10
3.13 4.1699754760316e-10
3.14 4.15591117075564e-10
3.15 4.14190015618487e-10
3.16 4.12792466875089e-10
3.17 4.11400247202209e-10
3.18 4.10011136153798e-10
3.19 4.08628686443535e-10
3.2 4.0725112171458e-10
3.21 4.05877109699304e-10
3.22 4.04507982665336e-10
3.23 4.03142852434257e-10
3.24 4.01783495362906e-10
3.25 4.00428135094444e-10
3.26 3.9907765980729e-10
3.27 3.97731181323024e-10
3.28 3.96390031909277e-10
3.29 3.95054211566048e-10
3.3 3.93721943936498e-10
3.31 3.92395893555886e-10
3.32 3.91074284067372e-10
3.33 3.89756671381747e-10
3.34 3.8844483185585e-10
3.35 3.87136100954422e-10
3.36 3.85835807747981e-10
3.37 3.8453551454154e-10
3.38 3.83243214940876e-10
3.39 3.81956244410731e-10
3.4 3.80671050237424e-10
3.41 3.79392961491476e-10
3.42 3.78119313637626e-10
3.43 3.76849218497455e-10
3.44 3.75584008338592e-10
3.45 3.74324127250247e-10
3.46 3.7307179567847e-10
3.47 3.71821240463532e-10
3.48 3.70574682051483e-10
3.49 3.69334784977582e-10
3.5 3.68100661063409e-10
3.51 3.66867425327655e-10
3.52 3.65643515465308e-10
3.53 3.6442315831664e-10
3.54 3.63206797970861e-10
3.55 3.6199487851718e-10
3.56 3.60788732223227e-10
3.57 3.59586138642953e-10
3.58 3.58388874133198e-10
3.59 3.5719693869396e-10
3.6 3.56009444146821e-10
3.61 3.5482594640257e-10
3.62 3.53648221818048e-10
3.63 3.52475382214834e-10
3.64 3.51307871682138e-10
3.65 3.50143469773911e-10
3.66 3.48984841025413e-10
3.67 3.47831097258222e-10
3.68 3.4668090620471e-10
3.69 3.45536488310927e-10
3.7 3.44396955398452e-10
3.71 3.43262307467285e-10
3.72 3.42131212249797e-10
3.73 3.41005446102827e-10
3.74 3.39883676758745e-10
3.75 3.38767680574392e-10
3.76 3.37656125282138e-10
3.77 3.36547678614352e-10
3.78 3.35445893284714e-10
3.79 3.34349437025594e-10
3.8 3.33255645301733e-10
3.81 3.3216807082681e-10
3.82 3.31084049065566e-10
3.83 3.30003580018001e-10
3.84 3.28929772308584e-10
3.85 3.27860405491265e-10
3.86 3.26794591387625e-10
3.87 3.25733218176083e-10
3.88 3.24678506302689e-10
3.89 3.23625126696925e-10
3.9 3.22578408429308e-10
3.91 3.21536575143e-10
3.92 3.20496962302741e-10
3.93 3.1946356671142e-10
3.94 3.18434167922987e-10
3.95 3.17409210026653e-10
3.96 3.16390913468467e-10
3.97 3.1537483735633e-10
3.98 3.14363202136292e-10
3.99 3.13357340075981e-10
4 3.1235458664014e-10
4.01 3.11356274096397e-10
4.02 3.10362846533963e-10
4.03 3.09374303952836e-10
4.04 3.08388869996179e-10
4.05 3.0740876511004e-10
4.06 3.06432657026789e-10
4.07 3.05460545746428e-10
4.08 3.04495095804214e-10
4.09 3.03530534040419e-10
4.1 3.02572633614773e-10
4.11 3.01618729992015e-10
4.12 3.00667490904516e-10
4.13 2.99722024976745e-10
4.14 2.98780999941073e-10
4.15 2.9784263944066e-10
4.16 2.96909608010765e-10
4.17 2.95980573383758e-10
4.18 2.95055535559641e-10
4.19 2.94135382716831e-10
4.2 2.93218338498491e-10
4.21 2.92305735172249e-10
4.22 2.91397572738106e-10
4.23 2.90494295285271e-10
4.24 2.89595014635324e-10
4.25 2.88700174877476e-10
4.26 2.87807111476468e-10
4.27 2.86919377145978e-10
4.28 2.86037415975215e-10
4.29 2.85157675250503e-10
4.3 2.84282819507098e-10
4.31 2.83410628298952e-10
4.32 2.82543766161325e-10
4.33 2.81680900826586e-10
4.34 2.80820255937897e-10
4.35 2.79964051941306e-10
4.36 2.79113177015233e-10
4.37 2.7826452253521e-10
4.38 2.77423417571754e-10
4.39 2.76581868519088e-10
4.4 2.7574653671536e-10
4.41 2.74914313536101e-10
4.42 2.7408653124894e-10
4.43 2.73260969407829e-10
4.44 2.72441624815656e-10
4.45 2.71624056580322e-10
4.46 2.70811817415506e-10
4.47 2.70004463231999e-10
4.48 2.69198441316121e-10
4.49 2.68396860292341e-10
4.5 2.67599276071451e-10
4.51 2.66804800475029e-10
4.52 2.66014765770706e-10
4.53 2.65228283780061e-10
4.54 2.64446686770725e-10
4.55 2.63666422029019e-10
4.56 2.6289193044704e-10
4.57 2.62118327043481e-10
4.58 2.61350052710441e-10
4.59 2.60586219269499e-10
4.6 2.59823718096186e-10
4.61 2.59067434171811e-10
4.62 2.58314258871906e-10
4.63 2.57562859928839e-10
4.64 2.56815901877872e-10
4.65 2.56073384719002e-10
4.66 2.55332643916972e-10
4.67 2.54597232185461e-10
4.68 2.53863152721578e-10
4.69 2.53134846417424e-10
4.7 2.52408760559319e-10
4.71 2.51688447860943e-10
4.72 2.50967246984146e-10
4.73 2.50250931088658e-10
4.74 2.49540388352898e-10
4.75 2.48830733795558e-10
4.76 2.48125964219525e-10
4.77 2.47424303267962e-10
4.78 2.46726195030078e-10
4.79 2.46030751327453e-10
4.8 2.45337972160087e-10
4.81 2.44648745706399e-10
4.82 2.4396484832323e-10
4.83 2.43282283207691e-10
4.84 2.4260415898425e-10
4.85 2.41927367028438e-10
4.86 2.41256792321565e-10
4.87 2.40585773525481e-10
4.88 2.39920083799916e-10
4.89 2.39258390877239e-10
4.9 2.38598474311402e-10
4.91 2.37942998637664e-10
4.92 2.37288411142345e-10
4.93 2.36639152717544e-10
4.94 2.35991670649582e-10
4.95 2.353477412953e-10
4.96 2.34706920565486e-10
4.97 2.34069652549351e-10
4.98 2.33436381336105e-10
4.99 2.32802666033649e-10
5 2.32174279801711e-10
5.01 2.31549446283452e-10
5.02 2.30928165478872e-10
5.03 2.30308216941921e-10
5.04 2.29691821118649e-10
5.05 2.29077645741427e-10
5.06 2.28467023077883e-10
5.07 2.27860397217228e-10
5.08 2.27253771356573e-10
5.09 2.26652474566436e-10
5.1 2.26054730489977e-10
5.11 2.25457430502729e-10
5.12 2.24865459585999e-10
5.13 2.24276153204528e-10
5.14 2.23687735001477e-10
5.15 2.23103313601314e-10
5.16 2.2252333309325e-10
5.17 2.21945128942025e-10
5.18 2.2136781296922e-10
5.19 2.20794493799303e-10
5.2 2.20224727343066e-10
5.21 2.19656737243668e-10
5.22 2.19092299857948e-10
5.23 2.18530082918278e-10
5.24 2.17970530513867e-10
5.25 2.17412754466295e-10
5.26 2.16859419310822e-10
5.27 2.16309636869028e-10
5.28 2.15759410338023e-10
5.29 2.15215401055957e-10
5.3 2.14671391773891e-10
5.31 2.14129602937874e-10
5.32 2.13592254993955e-10
5.33 2.13056683406876e-10
5.34 2.12524664533476e-10
5.35 2.11993533838495e-10
5.36 2.11467288124823e-10
5.37 2.1094104241115e-10
5.38 2.10421013946416e-10
5.39 2.09900097303262e-10
5.4 2.09382289284576e-10
5.41 2.0886758989036e-10
5.42 2.08354666852983e-10
5.43 2.07845296529285e-10
5.44 2.07339034830056e-10
5.45 2.06833661309247e-10
5.46 2.06331396412907e-10
5.47 2.05831796051825e-10
5.48 2.05333972047583e-10
5.49 2.048388125786e-10
5.5 2.04345873555667e-10
5.51 2.03855154978783e-10
5.52 2.03369321383207e-10
5.53 2.02883487787631e-10
5.54 2.02401206905733e-10
5.55 2.01920258291466e-10
5.56 2.01441530123248e-10
5.57 2.00965022401078e-10
5.58 2.00491623303378e-10
5.59 2.00020000562517e-10
5.6 1.99551486446126e-10
5.61 1.99086080954203e-10
5.62 1.9862111955149e-10
5.63 1.98159266773246e-10
5.64 1.97699190351841e-10
5.65 1.97241334376486e-10
5.66 1.96787475204019e-10
5.67 1.96333171942342e-10
5.68 1.95882421394344e-10
5.69 1.95433891292396e-10
5.7 1.94987581636497e-10
5.71 1.94543492426646e-10
5.72 1.94099403216796e-10
5.73 1.93660198988255e-10
5.74 1.93224103384182e-10
5.75 1.92787563690899e-10
5.76 1.92355020800505e-10
5.77 1.91923366088531e-10
5.78 1.91494820001026e-10
5.79 1.9106671800273e-10
5.8 1.90640836450484e-10
5.81 1.90219395790336e-10
5.82 1.89798399219399e-10
5.83 1.8938095536214e-10
5.84 1.8896395559409e-10
5.85 1.8854917627209e-10
5.86 1.8813617330693e-10
5.87 1.87725834877028e-10
5.88 1.87317272803966e-10
5.89 1.86910931176953e-10
5.9 1.8650680999599e-10
5.91 1.86105353350285e-10
5.92 1.85703896704581e-10
5.93 1.85305104594136e-10
5.94 1.84908977018949e-10
5.95 1.84513737622183e-10
5.96 1.84121606849885e-10
5.97 1.83730364256007e-10
5.98 1.83341786197389e-10
5.99 1.82955872674029e-10
6 1.82570403239879e-10
6.01 1.82186266073359e-10
6.02 1.81807013888147e-10
6.03 1.81426873524515e-10
6.04 1.81048953606933e-10
6.05 1.8067236595698e-10
6.06 1.80299775109916e-10
6.07 1.79927184262851e-10
6.08 1.79558590218676e-10
6.09 1.79188219817661e-10
6.1 1.78823622576374e-10
6.11 1.78459025335087e-10
6.12 1.7809576036143e-10
6.13 1.77733827655402e-10
6.14 1.77375891752263e-10
6.15 1.77017955849124e-10
6.16 1.76662684481244e-10
6.17 1.76310077648623e-10
6.18 1.75956138548372e-10
6.19 1.7560619625101e-10
6.2 1.75257586221278e-10
6.21 1.74910752548385e-10
6.22 1.74565251143122e-10
6.23 1.74221526094698e-10
6.24 1.73880021492323e-10
6.25 1.73538960979158e-10
6.26 1.73201009090462e-10
6.27 1.72863945380186e-10
6.28 1.72528658026749e-10
6.29 1.72195147030152e-10
6.3 1.71865632836443e-10
6.31 1.71535230464315e-10
6.32 1.71207492627445e-10
6.33 1.70879310701366e-10
6.34 1.70553349221336e-10
6.35 1.70230052276565e-10
6.36 1.69908087599424e-10
6.37 1.69586567011493e-10
6.38 1.6926815504803e-10
6.39 1.68951519441407e-10
6.4 1.68634883834784e-10
6.41 1.6832135685263e-10
6.42 1.68008718048895e-10
6.43 1.6769741151279e-10
6.44 1.67387881333525e-10
6.45 1.67081015689519e-10
6.46 1.66773705956302e-10
6.47 1.66469948936765e-10
6.48 1.66165747828018e-10
6.49 1.65864655343739e-10
6.5 1.65563562859461e-10
6.51 1.65265134910442e-10
6.52 1.64968039229052e-10
6.53 1.64669611280033e-10
6.54 1.64376512401532e-10
6.55 1.6408430170145e-10
6.56 1.63791202822949e-10
6.57 1.63502100747337e-10
6.58 1.63213442760934e-10
6.59 1.62924784774532e-10
6.6 1.62640123591018e-10
6.61 1.62354574229084e-10
6.62 1.62073021670039e-10
6.63 1.61791469110995e-10
6.64 1.6150991655195e-10
6.65 1.61231028528164e-10
6.66 1.60954805039637e-10
6.67 1.60677249283481e-10
6.68 1.60402802151793e-10
6.69 1.60131019555365e-10
6.7 1.59857460602097e-10
6.71 1.59586566184089e-10
6.72 1.59318780390549e-10
6.73 1.5905010641859e-10
6.74 1.5878498516031e-10
6.75 1.585185316344e-10
6.76 1.58254742643749e-10
6.77 1.57992730009937e-10
6.78 1.57731161465335e-10
6.79 1.57470481099153e-10
6.8 1.57211577089811e-10
6.81 1.56953561258888e-10
6.82 1.56697321784804e-10
6.83 1.5644419093519e-10
6.84 1.56189283728736e-10
6.85 1.55936596968331e-10
6.86 1.55687018832396e-10
6.87 1.55435220250411e-10
6.88 1.55186530292895e-10
6.89 1.54940948959847e-10
6.9 1.54693591269961e-10
6.91 1.54448454026124e-10
6.92 1.54204649049916e-10
6.93 1.53962176341338e-10
6.94 1.5371925954355e-10
6.95 1.53480339548651e-10
6.96 1.53240531375332e-10
6.97 1.53002499558852e-10
6.98 1.52766688188422e-10
6.99 1.52531320907201e-10
7 1.5229639771519e-10
7.01 1.52063694969229e-10
7.02 1.51832324490897e-10
7.03 1.51601842190985e-10
7.04 1.51372692158702e-10
7.05 1.51142653948e-10
7.06 1.50916168450976e-10
7.07 1.50689238864743e-10
7.08 1.50462753367719e-10
7.09 1.50241152852004e-10
7.1 1.5001733189024e-10
7.11 1.49796619552944e-10
7.12 1.49574130858809e-10
7.13 1.49355194878353e-10
7.14 1.49136702987107e-10
7.15 1.48919099274281e-10
7.16 1.48703271918293e-10
7.17 1.48487888651516e-10
7.18 1.48273837652368e-10
7.19 1.48060230742431e-10
7.2 1.47847956100122e-10
7.21 1.47636569636234e-10
7.22 1.47427403618394e-10
7.23 1.47218681689765e-10
7.24 1.47011292028765e-10
7.25 1.46803014189345e-10
7.26 1.46598733152814e-10
7.27 1.46392675759444e-10
7.28 1.46188394722913e-10
7.29 1.45985445954011e-10
7.3 1.45784273541949e-10
7.31 1.45583545219097e-10
7.32 1.45385037342294e-10
7.33 1.45185197197861e-10
7.34 1.44987577499478e-10
7.35 1.44789957801095e-10
7.36 1.44594558548761e-10
7.37 1.44400491564056e-10
7.38 1.44206424579352e-10
7.39 1.44011469416228e-10
7.4 1.43821399234412e-10
7.41 1.43630440874176e-10
7.42 1.4344125887078e-10
7.43 1.43250300510545e-10
7.44 1.43062450774778e-10
7.45 1.42875933306641e-10
7.46 1.42689415838504e-10
7.47 1.42504674727206e-10
7.48 1.42319489526699e-10
7.49 1.42136080683031e-10
7.5 1.41952671839363e-10
7.51 1.41772815709373e-10
7.52 1.41590739133335e-10
7.53 1.41410883003346e-10
7.54 1.41231915051776e-10
7.55 1.41053391189416e-10
7.56 1.40876199594686e-10
7.57 1.40700340267585e-10
7.58 1.40524925029695e-10
7.59 1.40350842059433e-10
7.6 1.40176759089172e-10
7.61 1.40004008386541e-10
7.62 1.39831257683909e-10
7.63 1.39660283338117e-10
7.64 1.39489753081534e-10
7.65 1.39320111003371e-10
7.66 1.39151801192838e-10
7.67 1.38985267739145e-10
7.68 1.38818290196241e-10
7.69 1.38650868564127e-10
7.7 1.38485223288853e-10
7.71 1.38320910281209e-10
7.72 1.38158373630404e-10
7.73 1.37994948801179e-10
7.74 1.37833300328793e-10
7.75 1.37671207767198e-10
7.76 1.37512667919282e-10
7.77 1.37351463536106e-10
7.78 1.3719292368819e-10
7.79 1.37034827929483e-10
7.8 1.36875843992357e-10
7.81 1.36721300947329e-10
7.82 1.36564093367042e-10
7.83 1.36410882589644e-10
7.84 1.36256783633826e-10
7.85 1.36101796499588e-10
7.86 1.35949917989819e-10
7.87 1.35797151301631e-10
7.88 1.35647049148702e-10
7.89 1.35496946995772e-10
7.9 1.35348177110473e-10
7.91 1.35198519046753e-10
7.92 1.35050193250663e-10
7.93 1.34903643811413e-10
7.94 1.34757094372162e-10
7.95 1.34610544932912e-10
7.96 1.34464439582871e-10
7.97 1.34320998768089e-10
7.98 1.34178002042518e-10
7.99 1.34034117138526e-10
8 1.33890676323745e-10
8.01 1.33749900044222e-10
8.02 1.3360956785391e-10
8.03 1.33468347485177e-10
8.04 1.33329347562494e-10
8.05 1.33190347639811e-10
8.06 1.33052679984758e-10
8.07 1.32915012329704e-10
8.08 1.3277912103149e-10
8.09 1.32639677019597e-10
8.1 1.32505562078222e-10
8.11 1.32371003047638e-10
8.12 1.32238220373893e-10
8.13 1.32103217254098e-10
8.14 1.31972210937192e-10
8.15 1.31839428263447e-10
8.16 1.31709310124961e-10
8.17 1.31576527451216e-10
8.18 1.3144685340194e-10
8.19 1.31317179352664e-10
8.2 1.31191058017066e-10
8.21 1.3106005170016e-10
8.22 1.30932598096933e-10
8.23 1.30807809028965e-10
8.24 1.30680355425739e-10
8.25 1.30553345911721e-10
8.26 1.30430333200593e-10
8.27 1.30304655954205e-10
8.28 1.30181199153867e-10
8.29 1.30057298264319e-10
8.3 1.2993561782082e-10
8.31 1.29813937377321e-10
8.32 1.29693145112242e-10
8.33 1.29571020579533e-10
8.34 1.29451116492874e-10
8.35 1.29331656495424e-10
8.36 1.29212196497974e-10
8.37 1.29093624678944e-10
8.38 1.28977273305964e-10
8.39 1.28861366022193e-10
8.4 1.28742350113953e-10
8.41 1.28626442830182e-10
8.42 1.2851275599246e-10
8.43 1.28397736887109e-10
8.44 1.28283605960178e-10
8.45 1.28168142765617e-10
8.46 1.28055344106315e-10
8.47 1.27944321803852e-10
8.48 1.27831079055341e-10
8.49 1.27718724485248e-10
8.5 1.27607702182786e-10
8.51 1.27497568058743e-10
8.52 1.2738832211312e-10
8.53 1.27278632078287e-10
8.54 1.27168942043454e-10
8.55 1.27061028365461e-10
8.56 1.26955335133516e-10
8.57 1.26846533277103e-10
8.58 1.26740840045159e-10
8.59 1.26635146813214e-10
8.6 1.2652900949206e-10
8.61 1.26423760349326e-10
8.62 1.26320287563431e-10
8.63 1.26215038420696e-10
8.64 1.26111565634801e-10
8.65 1.26009425116536e-10
8.66 1.2590684050906e-10
8.67 1.25805144080005e-10
8.68 1.25703003561739e-10
8.69 1.25601751221893e-10
8.7 1.25502719328097e-10
8.71 1.25402355166671e-10
8.72 1.25303323272874e-10
8.73 1.25202959111448e-10
8.74 1.25106147663701e-10
8.75 1.25007559859114e-10
8.76 1.24910748411367e-10
8.77 1.24813048785199e-10
8.78 1.24716681426662e-10
8.79 1.24621646335754e-10
8.8 1.24526167155636e-10
8.81 1.24429799797099e-10
8.82 1.2433698515224e-10
8.83 1.24241950061332e-10
8.84 1.24147359059634e-10
8.85 1.24055432593195e-10
8.86 1.23962617948337e-10
8.87 1.23870691481898e-10
8.88 1.23778765015459e-10
8.89 1.2368639445981e-10
8.9 1.2359624435021e-10
8.91 1.23505650151401e-10
8.92 1.23414611863382e-10
8.93 1.23326682199831e-10
8.94 1.23236088001022e-10
8.95 1.23148158337472e-10
8.96 1.23061116852341e-10
8.97 1.22972743099581e-10
8.98 1.2288525752524e-10
8.99 1.2279866012932e-10
9 1.22710730465769e-10
9.01 1.22624577159058e-10
9.02 1.22539756119977e-10
9.03 1.22455823259315e-10
9.04 1.22370558131024e-10
9.05 1.22284848913523e-10
9.06 1.22201804231281e-10
9.07 1.22119203638249e-10
9.08 1.22036158956007e-10
9.09 1.21953558362975e-10
9.1 1.21871845948363e-10
9.11 1.21788357176911e-10
9.12 1.21707532940718e-10
9.13 1.21626708704525e-10
9.14 1.21545884468333e-10
9.15 1.21466392499769e-10
9.16 1.21386900531206e-10
9.17 1.21306520384223e-10
9.18 1.2122702841566e-10
9.19 1.21149312803936e-10
9.2 1.21070709013793e-10
9.21 1.20993437491279e-10
9.22 1.20915277790345e-10
9.23 1.20837562178622e-10
9.24 1.20761178834528e-10
9.25 1.20685239579643e-10
9.26 1.20610632592388e-10
9.27 1.20534693337504e-10
9.28 1.20459642261039e-10
9.29 1.20384147095365e-10
9.3 1.203090960189e-10
9.31 1.20236265388485e-10
9.32 1.20163434758069e-10
9.33 1.20088827770815e-10
9.34 1.2001466487277e-10
9.35 1.19943610599194e-10
9.36 1.19869891790358e-10
9.37 1.19797949338363e-10
9.38 1.19726895064787e-10
9.39 1.1965717305884e-10
9.4 1.19584786517635e-10
9.41 1.19515952690108e-10
9.42 1.19444454327322e-10
9.43 1.19376064589005e-10
9.44 1.19305898493849e-10
9.45 1.19236620577112e-10
9.46 1.19167342660376e-10
9.47 1.19099397011269e-10
9.48 1.19031451362162e-10
9.49 1.18963949802264e-10
9.5 1.18896004153157e-10
9.51 1.1882894668247e-10
9.52 1.18761889211783e-10
9.53 1.18695719919515e-10
9.54 1.18629994716457e-10
9.55 1.18563825424189e-10
9.56 1.18499432488761e-10
9.57 1.18432819107284e-10
9.58 1.18369758439485e-10
9.59 1.18305365504057e-10
9.6 1.18240972568628e-10
9.61 1.1817746781162e-10
9.62 1.18113963054611e-10
9.63 1.18050014208393e-10
9.64 1.17987841719014e-10
9.65 1.17925669229635e-10
9.66 1.17863496740256e-10
9.67 1.17801324250877e-10
9.68 1.17739595850708e-10
9.69 1.17678311539748e-10
9.7 1.17617471317999e-10
9.71 1.1755618700704e-10
9.72 1.174957908745e-10
9.73 1.1743628292038e-10
9.74 1.1737766314468e-10
9.75 1.1731771110135e-10
9.76 1.17256426790391e-10
9.77 1.17197807014691e-10
9.78 1.1713918723899e-10
9.79 1.170810115525e-10
9.8 1.17023724044429e-10
9.81 1.16965992447149e-10
9.82 1.16909593117498e-10
9.83 1.16850529252588e-10
9.84 1.16795906279776e-10
9.85 1.16738618771706e-10
9.86 1.16680887174425e-10
9.87 1.16626708290823e-10
9.88 1.16570308961172e-10
9.89 1.16514353720731e-10
9.9 1.1646061892634e-10
9.91 1.16404663685898e-10
9.92 1.16350040713087e-10
9.93 1.16295861829485e-10
9.94 1.16241238856674e-10
9.95 1.16186615883862e-10
9.96 1.1613376926789e-10
9.97 1.16080034473498e-10
9.98 1.16028520125155e-10
9.99 1.15975229419973e-10
10 1.1592460325005e-10
10.01 1.15869980277239e-10
10.02 1.15818910018106e-10
10.03 1.15766063402134e-10
10.04 1.15714549053791e-10
10.05 1.15663034705449e-10
10.06 1.15613740803155e-10
10.07 1.15563558722442e-10
10.08 1.15512932552519e-10
10.09 1.15462306382597e-10
10.1 1.15412568391093e-10
10.11 1.15360609953541e-10
10.12 1.15313536497297e-10
10.13 1.15263798505794e-10
10.14 1.1521406051429e-10
10.15 1.15166098879627e-10
10.16 1.15118581334173e-10
10.17 1.15069731521089e-10
10.18 1.15021769886425e-10
10.19 1.14973364162552e-10
10.2 1.14926734795517e-10
10.21 1.14878773160854e-10
10.22 1.1483081152619e-10
10.23 1.14785070337575e-10
10.24 1.14739773238171e-10
10.25 1.14693143871136e-10
10.26 1.14644738147263e-10
10.27 1.14600329226278e-10
10.28 1.14554143948453e-10
10.29 1.14508402759839e-10
10.3 1.14463549749644e-10
10.31 1.14419140828659e-10
10.32 1.14374287818464e-10
10.33 1.14328990719059e-10
10.34 1.14285469976494e-10
10.35 1.14241505144719e-10
10.36 1.14197540312944e-10
10.37 1.14154019570378e-10
10.38 1.14110498827813e-10
10.39 1.14067422174458e-10
10.4 1.14025233699522e-10
10.41 1.13980824778537e-10
10.42 1.13938192214391e-10
10.43 1.13896003739455e-10
10.44 1.13854703442939e-10
10.45 1.13811626789584e-10
10.46 1.13770770582278e-10
10.47 1.13727693928922e-10
10.48 1.13688169989246e-10
10.49 1.1364686969273e-10
10.5 1.13606013485423e-10
10.51 1.13565157278117e-10
10.52 1.13524301070811e-10
10.53 1.13484777131134e-10
10.54 1.13444365013038e-10
10.55 1.13404396984151e-10
10.56 1.13364428955265e-10
10.57 1.13324016837169e-10
10.58 1.13285381075912e-10
10.59 1.13246301225445e-10
10.6 1.13208109553398e-10
10.61 1.13169473792141e-10
10.62 1.13131726209303e-10
10.63 1.13092202269627e-10
10.64 1.1305312241916e-10
10.65 1.13016707103952e-10
10.66 1.12977627253485e-10
10.67 1.12940323759858e-10
10.68 1.1290435253386e-10
10.69 1.12865716772603e-10
10.7 1.12828413278976e-10
10.71 1.12791553874558e-10
10.72 1.1275647082698e-10
10.73 1.12719611422563e-10
10.74 1.12684084285775e-10
10.75 1.12648113059777e-10
10.76 1.1260992138773e-10
10.77 1.12574838340151e-10
10.78 1.12539311203363e-10
10.79 1.12504672244995e-10
10.8 1.12470033286627e-10
10.81 1.12433173882209e-10
10.82 1.12398534923841e-10
10.83 1.12365228233102e-10
10.84 1.12328368828685e-10
10.85 1.12294618048736e-10
10.86 1.12261755447207e-10
10.87 1.12227116488839e-10
10.88 1.1219336570889e-10
10.89 1.12160059018152e-10
10.9 1.12127640505832e-10
10.91 1.12093001547464e-10
10.92 1.12059250767516e-10
10.93 1.12026388165987e-10
10.94 1.11994413742877e-10
10.95 1.11960662962929e-10
10.96 1.1192824445061e-10
10.97 1.11895825938291e-10
10.98 1.11864739693601e-10
10.99 1.11834097538122e-10
11 1.11800790847383e-10
11.01 1.11768816424274e-10
11.02 1.11737286090374e-10
11.03 1.11704423488845e-10
11.04 1.11675113600995e-10
11.05 1.11643139177886e-10
11.06 1.11612941111616e-10
11.07 1.11581854866927e-10
11.08 1.11550324533027e-10
11.09 1.11521014645177e-10
11.1 1.11488152043648e-10
11.11 1.11459730334218e-10
11.12 1.11429532267948e-10
11.13 1.11399334201678e-10
11.14 1.11369136135409e-10
11.15 1.11340714425978e-10
11.16 1.11310960448918e-10
11.17 1.11280762382648e-10
11.18 1.11254117030057e-10
11.19 1.11223474874578e-10
11.2 1.11196385432777e-10
11.21 1.11165743277297e-10
11.22 1.11136877478657e-10
11.23 1.11108899858436e-10
11.24 1.11081366327426e-10
11.25 1.11052944617995e-10
11.26 1.11025411086985e-10
11.27 1.10998321645184e-10
11.28 1.10970344024963e-10
11.29 1.10941922315533e-10
11.3 1.10915276962942e-10
11.31 1.10886855253511e-10
11.32 1.10859765811711e-10
11.33 1.108322322807e-10
11.34 1.10805586928109e-10
11.35 1.10778497486308e-10
11.36 1.10753184401347e-10
11.37 1.10726983137965e-10
11.38 1.10699893696165e-10
11.39 1.10673692432783e-10
11.4 1.10647047080192e-10
11.41 1.10620401727601e-10
11.42 1.1059508864264e-10
11.43 1.10569331468469e-10
11.44 1.10544018383507e-10
11.45 1.10519593476965e-10
11.46 1.10492948124374e-10
11.47 1.10468079128623e-10
11.48 1.10442766043661e-10
11.49 1.104174529587e-10
11.5 1.10393028052158e-10
11.51 1.10369047234826e-10
11.52 1.10344622328284e-10
11.53 1.10319309243323e-10
11.54 1.10295328425991e-10
11.55 1.10271791697869e-10
11.56 1.10246922702117e-10
11.57 1.10223385973995e-10
11.58 1.10198961067454e-10
11.59 1.10174092071702e-10
11.6 1.1015099943279e-10
11.61 1.10127906793878e-10
11.62 1.10103925976546e-10
11.63 1.10081721516053e-10
11.64 1.10059072966351e-10
11.65 1.10036424416649e-10
11.66 1.10012443599317e-10
11.67 1.09990239138824e-10
11.68 1.09967146499912e-10
11.69 1.09944053861e-10
11.7 1.09921405311297e-10
11.71 1.09899200850805e-10
11.72 1.09877440479522e-10
11.73 1.09856124197449e-10
11.74 1.09833919736957e-10
11.75 1.09811271187255e-10
11.76 1.09789066726762e-10
11.77 1.09768194533899e-10
11.78 1.09745990073407e-10
11.79 1.09724229702124e-10
11.8 1.09702913420051e-10
11.81 1.09682485316398e-10
11.82 1.09661613123535e-10
11.83 1.09638964573833e-10
11.84 1.0961809238097e-10
11.85 1.09596776098897e-10
11.86 1.09576792084454e-10
11.87 1.09555475802381e-10
11.88 1.09535491787938e-10
11.89 1.09515507773494e-10
11.9 1.09495523759051e-10
11.91 1.09475539744608e-10
11.92 1.09454667551745e-10
11.93 1.09434239448092e-10
11.94 1.09414699522858e-10
11.95 1.09393827329995e-10
11.96 1.09376063761601e-10
11.97 1.09355191568739e-10
11.98 1.09336095732715e-10
11.99 1.09316111718272e-10
};
\addplot [semithick, blue, forget plot]
table {%
0 1.75412043796896e-05
0.1 1.76894639634106e-05
0.2 1.76667796178975e-05
0.3 1.74969007287196e-05
0.4 1.72014255310771e-05
0.5 1.67999140479047e-05
0.6 1.6309999475439e-05
0.7 1.57475000399643e-05
0.8 1.51265320140759e-05
0.9 1.44596237556804e-05
1 1.37578300796193e-05
1.1 1.30308460133399e-05
1.2 1.22871188339424e-05
1.3 1.15339573576456e-05
1.4 1.07776374793644e-05
1.5 1.00235031310625e-05
1.6 9.27606203848796e-06
1.7 8.53907572251345e-06
1.8 7.81564346619135e-06
1.9 7.10828004413244e-06
2 6.41898719644374e-06
2.1 5.74931890007235e-06
2.2 5.10044062274062e-06
2.3 4.47318278684605e-06
2.4 3.86808874441869e-06
2.5 3.28545758776499e-06
2.6 2.72538216394835e-06
2.7 2.1877826474892e-06
2.8 1.67243605897482e-06
2.9 1.17900208085331e-06
3 7.07045511916249e-07
3.1 2.56055747271944e-07
3.2 1.74536471497788e-07
3.3 5.85344676284905e-07
3.4 9.77014420033839e-07
3.5 1.35021289437987e-06
3.6 1.70562019086162e-06
3.7 2.04392198721592e-06
3.8 2.36580349000093e-06
3.9 2.6719444563561e-06
4 2.96301513502684e-06
4.1 3.23967303028638e-06
4.2 3.50256033598839e-06
4.3 3.75230195581722e-06
4.4 3.98950402091813e-06
4.5 4.21475282186279e-06
4.6 4.42861409100104e-06
4.7 4.63163257347077e-06
4.8 4.82433185267084e-06
4.9 5.00721435026108e-06
5 5.18076150912705e-06
5.1 5.34543409180799e-06
5.2 5.50167258950296e-06
5.3 5.64989771234536e-06
5.4 5.79051093163585e-06
5.5 5.92389507891866e-06
5.6 6.05041496415382e-06
5.7 6.17041803074869e-06
5.8 6.28423500881325e-06
5.9 6.39218057107982e-06
6 6.49455400392185e-06
6.1 6.59163985350375e-06
6.2 6.68370856837797e-06
6.3 6.77101712742711e-06
6.4 6.85380965803617e-06
6.5 6.93231802006977e-06
6.6 7.00676238851727e-06
6.7 7.07735180371927e-06
6.8 7.14428471182416e-06
6.9 7.20774947282621e-06
7 7.26792485217231e-06
7.1 7.32498049860197e-06
7.2 7.37907739045696e-06
7.3 7.43036827000054e-06
7.4 7.47899805020324e-06
7.5 7.52510421531127e-06
7.6 7.56881718944058e-06
7.7 7.61026069939774e-06
7.8 7.64955210197371e-06
7.9 7.68680272544842e-06
8 7.72211815647239e-06
8.1 7.75559855092922e-06
8.2 7.78733889772454e-06
8.3 7.81742929278906e-06
8.4 7.84595518155129e-06
8.5 7.87299760629523e-06
8.6 7.89863341799091e-06
8.7 7.92293551121759e-06
8.8 7.94597300801669e-06
8.9 7.96781146572556e-06
9 7.9885130515045e-06
9.1 8.00813672219292e-06
9.2 8.02673838551371e-06
9.3 8.04437106260991e-06
9.4 8.06108503059733e-06
9.5 8.07692796822579e-06
9.6 8.09194508599731e-06
9.7 8.10617925894874e-06
9.8 8.11967114300316e-06
9.9 8.13245928643624e-06
10 8.14458024978038e-06
10.1 8.15606869419838e-06
10.2 8.1669574902854e-06
10.3 8.17727780333399e-06
10.4 8.18705919058971e-06
10.5 8.19632967230532e-06
10.6 8.20511581745009e-06
10.7 8.21344282453396e-06
10.8 8.22133457667462e-06
10.9 8.22881372908313e-06
11 8.23590175524913e-06
11.1 8.2426190166629e-06
11.2 8.24898482054692e-06
11.3 8.2550174735907e-06
11.4 8.26073432902419e-06
11.5 8.26615184301716e-06
11.6 8.27128561642354e-06
11.7 8.27615043785812e-06
11.8 8.28076033432268e-06
11.9 8.28512859696318e-06
};
\end{axis}

\begin{axis}[
ylabel={$P_{22}$},
xmin=0, xmax=12,
ymin=2.96673469549625, ymax=3.69818548808236,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 2.99998245879562
0.1 3.03249602753556
0.2 3.06342405452974
0.3 3.09284385214923
0.4 3.12082896318915
0.5 3.14744934470502
0.6 3.17277154287938
0.7 3.19685885935415
0.8 3.21977150944423
0.9 3.2415667726284
1 3.26229913569483
1.1 3.28202042890033
1.2 3.30077995548515
1.3 3.31862461486863
1.4 3.33559901983491
1.5 3.35174560800286
1.6 3.36710474785981
1.7 3.38171483962513
1.8 3.39561241119613
1.9 3.40883220941695
2 3.42140728689851
2.1 3.433369084607
2.2 3.44474751042732
2.3 3.45557101389784
2.4 3.46586665730312
2.5 3.47566018330229
2.6 3.48497607926183
2.7 3.49383763845342
2.8 3.50226701826954
2.9 3.51028529560205
3 3.5179125195222
3.1 3.52516776139309
3.2 3.53206916254003
3.3 3.53863397959751
3.4 3.54487862764593
3.5 3.55081872124593
3.6 3.55646911347247
3.7 3.56184393304624
3.8 3.56695661965507
3.9 3.57181995755345
4 3.57644610752406
4.1 3.58084663728116
4.2 3.58503255039168
4.3 3.58901431378629
4.4 3.59280188392913
4.5 3.59640473171158
4.6 3.59983186613222
4.7 3.60309185682221
4.8 3.60619285547224
4.9 3.60914261621477
5 3.61194851501224
5.1 3.61461756809999
5.2 3.6171564495297
5.3 3.61957150785743
5.4 3.62186878201776
5.5 3.62405401642394
5.6 3.62613267533149
5.7 3.62810995650147
5.8 3.6299908041974
5.9 3.63177992154828
6 3.63348178230876
6.1 3.63510064204576
6.2 3.63664054877953
6.3 3.63810535310577
6.4 3.63949871782408
6.5 3.64082412709687
6.6 3.64208489516156
6.7 3.64328417461791
6.8 3.64442496431116
6.9 3.64551011683076
7 3.64654234564331
7.1 3.64752423187767
7.2 3.6484582307792
7.3 3.6493466778491
7.4 3.65019179468449
7.5 3.65099569453354
7.6 3.65176038757975
7.7 3.65248778596845
7.8 3.65317970858823
7.9 3.65383788561913
8 3.654463962859
8.1 3.65505950583889
8.2 3.65562600373772
8.3 3.65616487310606
8.4 3.6566774614082
8.5 3.65716505039161
8.6 3.65762885929195
8.7 3.65807004788186
8.8 3.65848971937096
8.9 3.65888892316454
9 3.65926865748756
9.1 3.65962987188082
9.2 3.6599734695753
9.3 3.6603003097507
9.4 3.6606112096839
9.5 3.66090694679255
9.6 3.66118826057907
9.7 3.66145585447978
9.8 3.66171039762386
9.9 3.66195252650658
10 3.66218284658086
10.1 3.66240193377119
10.2 3.66261033591381
10.3 3.66280857412658
10.4 3.66299714411202
10.5 3.66317651739688
10.6 3.66334714251121
10.7 3.66350944610988
10.8 3.6636638340395
10.9 3.66381069235323
11 3.66395038827611
11.1 3.66408327112337
11.2 3.66420967317383
11.3 3.66432991050087
11.4 3.66444428376268
11.5 3.66455307895417
11.6 3.66465656812203
11.7 3.66475501004505
11.8 3.66484865088116
11.9 3.66493772478299
};
\end{axis}

\end{tikzpicture}

==> momentsp33.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$P33-P_{33,N}$},
xmin=0, xmax=12,
ymin=1e-10, ymax=1e-04,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 4.22922141751769e-10
0.01 4.70717242961882e-10
0.02 5.17770271102336e-10
0.03 5.64085667065228e-10
0.04 6.09672312634757e-10
0.05 6.5453553688144e-10
0.06 6.98684665678684e-10
0.07 7.42123473784773e-10
0.08 7.84860176850088e-10
0.09 8.26901658257384e-10
0.1 8.68258798192301e-10
0.11 9.08933595056283e-10
0.12 9.48933598365898e-10
0.13 9.88267911949947e-10
0.14 1.02694075465593e-09
0.15 1.06496167440184e-09
0.16 1.10233555616901e-09
0.17 1.13906906129557e-09
0.18 1.17517018338731e-09
0.19 1.21064469560395e-09
0.2 1.2454977049714e-09
0.21 1.27973787122926e-09
0.22 1.31337229980488e-09
0.23 1.34640454341195e-09
0.24 1.37884414996847e-09
0.25 1.41069511627734e-09
0.26 1.44196521389972e-09
0.27 1.47266066008456e-09
0.28 1.50278700594697e-09
0.29 1.53235202304813e-09
0.3 1.56135970819093e-09
0.31 1.58981894315957e-09
0.32 1.61773461293535e-09
0.33 1.6451122686334e-09
0.34 1.67195635114581e-09
0.35 1.69827729656902e-09
0.36 1.72407776943828e-09
0.37 1.74936420904714e-09
0.38 1.77414571922441e-09
0.39 1.79842296610389e-09
0.4 1.82220394329136e-09
0.41 1.84549620030339e-09
0.42 1.86830328985366e-09
0.43 1.8906312071465e-09
0.44 1.91248616943085e-09
0.45 1.93387417191104e-09
0.46 1.95480143183602e-09
0.47 1.97527083578564e-09
0.48 1.99529059941028e-09
0.49 2.01486471951284e-09
0.5 2.03399808107463e-09
0.51 2.0526982336122e-09
0.52 2.07096872983925e-09
0.53 2.08881578700471e-09
0.54 2.10624362395606e-09
0.55 2.12325845794226e-09
0.56 2.13986428576618e-09
0.57 2.15606799081058e-09
0.58 2.17187445805678e-09
0.59 2.18728768430765e-09
0.6 2.20231166636609e-09
0.61 2.21695373170405e-09
0.62 2.23121854325825e-09
0.63 2.24510832147473e-09
0.64 2.25863194813769e-09
0.65 2.27179186573778e-09
0.66 2.28459184903329e-09
0.67 2.29703922549618e-09
0.68 2.30913732579552e-09
0.69 2.3208901467342e-09
0.7 2.33230301738274e-09
0.71 2.34338237703469e-09
0.72 2.35412800364543e-09
0.73 2.36454811286535e-09
0.74 2.37464670149734e-09
0.75 2.38442887656731e-09
0.76 2.3938959703429e-09
0.77 2.40305464416224e-09
0.78 2.41190911687283e-09
0.79 2.42046338527757e-09
0.8 2.42872144617934e-09
0.81 2.43668796251484e-09
0.82 2.44436559881933e-09
0.83 2.45176101643096e-09
0.84 2.45887576966197e-09
0.85 2.46571429940445e-09
0.86 2.47228237881814e-09
0.87 2.47858200630446e-09
0.88 2.48461740071093e-09
0.89 2.49039255884043e-09
0.9 2.49591214362965e-09
0.91 2.50117881961387e-09
0.92 2.50619791586359e-09
0.93 2.51097054260185e-09
0.94 2.51550180685456e-09
0.95 2.51979614951381e-09
0.96 2.52385690124868e-09
0.97 2.5276853943268e-09
0.98 2.5312878459971e-09
0.99 2.53466625466103e-09
1 2.53782617143372e-09
1.01 2.54076826244898e-09
1.02 2.54349652450969e-09
1.03 2.54601539850796e-09
1.04 2.54832666080063e-09
1.05 2.55043430819057e-09
1.06 2.55234300361451e-09
1.07 2.55405341320625e-09
1.08 2.55557153217012e-09
1.09 2.55689691641692e-09
1.1 2.55803622728479e-09
1.11 2.55898835455071e-09
1.12 2.55976106977585e-09
1.13 2.56035592727244e-09
1.14 2.56077292704049e-09
1.15 2.56101917450735e-09
1.16 2.56109511376224e-09
1.17 2.56100252116198e-09
1.18 2.5607465037325e-09
1.19 2.56032883783064e-09
1.2 2.55975307617007e-09
1.21 2.55902210533065e-09
1.22 2.55813725758003e-09
1.23 2.55710097540884e-09
1.24 2.55591747766459e-09
1.25 2.5545876525257e-09
1.26 2.55311660701807e-09
1.27 2.55150456318631e-09
1.28 2.5497546296549e-09
1.29 2.54786947095909e-09
1.3 2.54585241776795e-09
1.31 2.54370480234911e-09
1.32 2.54142684674719e-09
1.33 2.53902654456795e-09
1.34 2.53650123127613e-09
1.35 2.53385579185306e-09
1.36 2.53109022629872e-09
1.37 2.5282087534606e-09
1.38 2.52521248356175e-09
1.39 2.52210474727121e-09
1.4 2.51888621072283e-09
1.41 2.51556175889789e-09
1.42 2.51212983748417e-09
1.43 2.50859533146297e-09
1.44 2.50495935105732e-09
1.45 2.50122278444564e-09
1.46 2.49738829616319e-09
1.47 2.49345966096826e-09
1.48 2.48943732295004e-09
1.49 2.48532217028696e-09
1.5 2.48111775569271e-09
1.51 2.4768254114349e-09
1.52 2.47244669182578e-09
1.53 2.4679842614006e-09
1.54 2.46343834220397e-09
1.55 2.4588140412618e-09
1.56 2.45410780586042e-09
1.57 2.44932563120415e-09
1.58 2.44446907160523e-09
1.59 2.43953723888524e-09
1.6 2.43453412984707e-09
1.61 2.4294593004015e-09
1.62 2.42431474895e-09
1.63 2.41910536047385e-09
1.64 2.41382891452702e-09
1.65 2.40848874177857e-09
1.66 2.40308484222851e-09
1.67 2.39762076859051e-09
1.68 2.39209763108761e-09
1.69 2.38651476358598e-09
1.7 2.38087438653167e-09
1.71 2.37518005263837e-09
1.72 2.36943198395068e-09
1.73 2.36363018046859e-09
1.74 2.35777641854895e-09
1.75 2.35187491703925e-09
1.76 2.34592389958266e-09
1.77 2.33992558662521e-09
1.78 2.33387997816692e-09
1.79 2.32779218123369e-09
1.8 2.32165864311185e-09
1.81 2.31548469287191e-09
1.82 2.30926677780019e-09
1.83 2.30301133719024e-09
1.84 2.29671615059601e-09
1.85 2.29038432664197e-09
1.86 2.28401475510509e-09
1.87 2.27761143278826e-09
1.88 2.27117258333465e-09
1.89 2.2647008712795e-09
1.9 2.25819807297967e-09
1.91 2.2516624120783e-09
1.92 2.24509832946751e-09
1.93 2.23850449287966e-09
1.94 2.23188223458237e-09
1.95 2.22523421911092e-09
1.96 2.21856000237608e-09
1.97 2.21186047255628e-09
1.98 2.20513740600836e-09
1.99 2.19839080273232e-09
2 2.19162110681737e-09
2.01 2.18483053870955e-09
2.02 2.17801954249808e-09
2.03 2.17118856227216e-09
2.04 2.16433981847786e-09
2.05 2.15747286702594e-09
2.06 2.15058904018406e-09
2.07 2.14368789386299e-09
2.08 2.13677120441957e-09
2.09 2.12984119229986e-09
2.1 2.12289608114702e-09
2.11 2.11593897958551e-09
2.12 2.10896988761533e-09
2.13 2.10198880523649e-09
2.14 2.09499573244898e-09
2.15 2.08799155743122e-09
2.16 2.0809798328969e-09
2.17 2.07395878248917e-09
2.18 2.06692973847566e-09
2.19 2.0598935890348e-09
2.2 2.05284989007737e-09
2.21 2.045799973871e-09
2.22 2.03874384041569e-09
2.23 2.03168237788987e-09
2.24 2.02461869491799e-09
2.25 2.01755101514323e-09
2.26 2.01047978265478e-09
2.27 2.00340455336345e-09
2.28 1.99632799180449e-09
2.29 1.98925054206711e-09
2.3 1.98217087188368e-09
2.31 1.9750934221463e-09
2.32 1.96801419605208e-09
2.33 1.9609367463147e-09
2.34 1.9538584083989e-09
2.35 1.94678362319678e-09
2.36 1.93971017026229e-09
2.37 1.93264027004147e-09
2.38 1.9255721461775e-09
2.39 1.91850757502721e-09
2.4 1.91144655659059e-09
2.41 1.90439175540291e-09
2.42 1.89734139510733e-09
2.43 1.89029503161464e-09
2.44 1.88325666172773e-09
2.45 1.87622317682212e-09
2.46 1.86919546507625e-09
2.47 1.86217663511457e-09
2.48 1.85516269013419e-09
2.49 1.84815851511644e-09
2.5 1.84116100143683e-09
2.51 1.83417236954142e-09
2.52 1.82719173125179e-09
2.53 1.8202221951924e-09
2.54 1.813261096828e-09
2.55 1.8063088802478e-09
2.56 1.79936732180863e-09
2.57 1.79243775377813e-09
2.58 1.78551617935341e-09
2.59 1.7786088157834e-09
2.6 1.77171033399759e-09
2.61 1.76482428670965e-09
2.62 1.75795067391959e-09
2.63 1.75108727518136e-09
2.64 1.74423853138705e-09
2.65 1.73740266617983e-09
2.66 1.73057834729207e-09
2.67 1.72376823925902e-09
2.68 1.71697056572384e-09
2.69 1.71018754713259e-09
2.7 1.70341873939606e-09
2.71 1.69666325433582e-09
2.72 1.68992375648713e-09
2.73 1.68319713722553e-09
2.74 1.67648650517549e-09
2.75 1.66979141624779e-09
2.76 1.66311098226402e-09
2.77 1.65644609140259e-09
2.78 1.6497967436635e-09
2.79 1.64316382722518e-09
2.8 1.63654734208762e-09
2.81 1.62994640007241e-09
2.82 1.62336144526876e-09
2.83 1.61679380994428e-09
2.84 1.61024305000979e-09
2.85 1.60370827728684e-09
2.86 1.59719082404308e-09
2.87 1.59069157845693e-09
2.88 1.58420920826075e-09
2.89 1.57774504572217e-09
2.9 1.57129775857356e-09
2.91 1.56486867908256e-09
2.92 1.55845691907075e-09
2.93 1.55206425489496e-09
2.94 1.54568979837677e-09
2.95 1.53933310542698e-09
2.96 1.532995064224e-09
2.97 1.52667523067862e-09
2.98 1.52037360479085e-09
2.99 1.51409196291752e-09
3 1.507828972791e-09
3.01 1.50158596667893e-09
3.02 1.49536072413525e-09
3.03 1.48915502151681e-09
3.04 1.48296930291281e-09
3.05 1.47680045969878e-09
3.06 1.47065248867762e-09
3.07 1.46452583393852e-09
3.08 1.45841694276783e-09
3.09 1.45232759152236e-09
3.1 1.44625911246976e-09
3.11 1.44020839698555e-09
3.12 1.43417899778342e-09
3.13 1.42817047077415e-09
3.14 1.42218059551169e-09
3.15 1.41621203653131e-09
3.16 1.41026212929773e-09
3.17 1.40433309425703e-09
3.18 1.39842315505234e-09
3.19 1.39253542030815e-09
3.2 1.3866676695784e-09
3.21 1.38082034695231e-09
3.22 1.37499167607302e-09
3.23 1.36918476556502e-09
3.24 1.36339828316068e-09
3.25 1.35763222885998e-09
3.26 1.35188660266294e-09
3.27 1.34616051639114e-09
3.28 1.34045619049061e-09
3.29 1.33477229269374e-09
3.3 1.32910926708973e-09
3.31 1.32346622550017e-09
3.32 1.3178453883711e-09
3.33 1.31224364707805e-09
3.34 1.30666322206707e-09
3.35 1.30110278107054e-09
3.36 1.29556543271292e-09
3.37 1.29004495974527e-09
3.38 1.28454846759496e-09
3.39 1.2790724035483e-09
3.4 1.27361499124845e-09
3.41 1.26818022749831e-09
3.42 1.2627654477626e-09
3.43 1.25737109613056e-09
3.44 1.25199761669137e-09
3.45 1.24664500944505e-09
3.46 1.24131505074843e-09
3.47 1.23600329970941e-09
3.48 1.23071242086326e-09
3.49 1.22544285829917e-09
3.5 1.22019461201717e-09
3.51 1.21496501748197e-09
3.52 1.20975851558569e-09
3.53 1.20457288588227e-09
3.54 1.19940635201488e-09
3.55 1.19426069034034e-09
3.56 1.18913590085867e-09
3.57 1.18403109539145e-09
3.58 1.17894716211708e-09
3.59 1.17388365694637e-09
3.6 1.16884146805774e-09
3.61 1.16381793091591e-09
3.62 1.15881704232379e-09
3.63 1.1538356936569e-09
3.64 1.14887521718288e-09
3.65 1.14393383654487e-09
3.66 1.13901332809974e-09
3.67 1.13411369184746e-09
3.68 1.12923359552042e-09
3.69 1.12437392729703e-09
3.7 1.11953468717729e-09
3.71 1.11471587516121e-09
3.72 1.10991615898115e-09
3.73 1.10513775908316e-09
3.74 1.10037889911041e-09
3.75 1.0956400231521e-09
3.76 1.09092113120823e-09
3.77 1.08622133510039e-09
3.78 1.08154241118541e-09
3.79 1.0768848035525e-09
3.8 1.07224451539878e-09
3.81 1.06762509943792e-09
3.82 1.06302522340229e-09
3.83 1.05844444320269e-09
3.84 1.05388409110674e-09
3.85 1.04934327893602e-09
3.86 1.04482200669054e-09
3.87 1.04031983028108e-09
3.88 1.03583852606448e-09
3.89 1.03137409723786e-09
3.9 1.0269305406041e-09
3.91 1.02250741207399e-09
3.92 1.01810115893386e-09
3.93 1.01371533389738e-09
3.94 1.00934860469692e-09
3.95 1.00500052724328e-09
3.96 1.00067287789329e-09
3.97 9.96363436200909e-10
3.98 9.92072202166128e-10
3.99 9.87801396235e-10
4 9.83547909783056e-10
4.01 9.79313519167135e-10
4.02 9.75098224387239e-10
4.03 9.70901581354155e-10
4.04 9.66723145978676e-10
4.05 9.62563362350011e-10
4.06 9.58422230468159e-10
4.07 9.54299306243911e-10
4.08 9.50197254212526e-10
4.09 9.46110301214276e-10
4.1 9.42043332230469e-10
4.11 9.37994570904266e-10
4.12 9.33962684968037e-10
4.13 9.29949450778622e-10
4.14 9.25955312425231e-10
4.15 9.21977605372604e-10
4.16 9.1801855006679e-10
4.17 9.14078146507791e-10
4.18 9.10154618338765e-10
4.19 9.06248853738134e-10
4.2 9.02361740884317e-10
4.21 8.98491059331263e-10
4.22 8.94638585435814e-10
4.23 8.90803875108759e-10
4.24 8.86986484260888e-10
4.25 8.83186856981411e-10
4.26 8.79403216913488e-10
4.27 8.75637784503169e-10
4.28 8.71891003839664e-10
4.29 8.68159322209294e-10
4.3 8.64446292325738e-10
4.31 8.60748361475316e-10
4.32 8.57069526460918e-10
4.33 8.53407122747285e-10
4.34 8.49759818066786e-10
4.35 8.46129832865472e-10
4.36 8.42518499410971e-10
4.37 8.38922264989606e-10
4.38 8.35343794136634e-10
4.39 8.31780422316797e-10
4.4 8.28234814065354e-10
4.41 8.24704304847046e-10
4.42 8.21191115107922e-10
4.43 8.17693468491143e-10
4.44 8.14213585442758e-10
4.45 8.10748801427508e-10
4.46 8.07300892802232e-10
4.47 8.03868971388511e-10
4.48 8.00452593097134e-10
4.49 7.97052202017312e-10
4.5 7.93668242238255e-10
4.51 7.90298937403122e-10
4.52 7.86946063868754e-10
4.53 7.83608733456731e-10
4.54 7.80288278434682e-10
4.55 7.76982034267348e-10
4.56 7.73692221400779e-10
4.57 7.70416619388925e-10
4.58 7.67157004588626e-10
4.59 7.63912932910671e-10
4.6 7.60683072087431e-10
4.61 7.57469642564956e-10
4.62 7.54272200254036e-10
4.63 7.51088080619411e-10
4.64 7.47919060017921e-10
4.65 7.44766026627985e-10
4.66 7.41626760003555e-10
4.67 7.3850348059068e-10
4.68 7.3539396794331e-10
4.69 7.32299998418284e-10
4.7 7.29220683837184e-10
4.71 7.26156468289219e-10
4.72 7.23105575417549e-10
4.73 7.20068893400594e-10
4.74 7.17048642684404e-10
4.75 7.14041270555299e-10
4.76 7.11048553370119e-10
4.77 7.08069602950445e-10
4.78 7.05105307474696e-10
4.79 7.02155666942872e-10
4.8 6.99218904998133e-10
4.81 6.9629635390811e-10
4.82 6.93388901851222e-10
4.83 6.90493884292209e-10
4.84 6.87613965766332e-10
4.85 6.8474648173833e-10
4.86 6.81894984921882e-10
4.87 6.79054146246472e-10
4.88 6.76228406604196e-10
4.89 6.73417321905845e-10
4.9 6.7061778352695e-10
4.91 6.6783334418119e-10
4.92 6.65060451154886e-10
4.93 6.62302213072508e-10
4.94 6.59555965398795e-10
4.95 6.56823484490587e-10
4.96 6.54104326258675e-10
4.97 6.51398490703059e-10
4.98 6.48706866002158e-10
4.99 6.46025455353083e-10
5 6.43358699647933e-10
5.01 6.4070437844066e-10
5.02 6.38063823998891e-10
5.03 6.35434371787369e-10
5.04 6.32817798162932e-10
5.05 6.30214991304001e-10
5.06 6.27624174853736e-10
5.07 6.25046236990556e-10
5.08 6.22478069089993e-10
5.09 6.19925000222565e-10
5.1 6.17384809942223e-10
5.11 6.14855277802917e-10
5.12 6.12338180161487e-10
5.13 6.09834849285562e-10
5.14 6.07341288372254e-10
5.15 6.04861494224451e-10
5.16 6.02394134574524e-10
5.17 5.99938321244053e-10
5.18 5.97492721965409e-10
5.19 5.95060001273851e-10
5.2 5.92639715080168e-10
5.21 5.90230087027521e-10
5.22 5.8783333756196e-10
5.23 5.85446802148226e-10
5.24 5.83072701232368e-10
5.25 5.80710146635965e-10
5.26 5.78358694269809e-10
5.27 5.76020564579949e-10
5.28 5.73691316674285e-10
5.29 5.71374947355707e-10
5.3 5.69068792088956e-10
5.31 5.66773294963241e-10
5.32 5.64491120513821e-10
5.33 5.62218716027019e-10
5.34 5.59957413770462e-10
5.35 5.57707213744152e-10
5.36 5.55468560037298e-10
5.37 5.5323967629306e-10
5.38 5.51024115225118e-10
5.39 5.48816547762954e-10
5.4 5.46620526620245e-10
5.41 5.44436051796993e-10
5.42 5.42260902847147e-10
5.43 5.40097744305967e-10
5.44 5.37944799816614e-10
5.45 5.35801625289878e-10
5.46 5.33669552993388e-10
5.47 5.31547694748724e-10
5.48 5.29436050555887e-10
5.49 5.27335508593296e-10
5.5 5.25243848414902e-10
5.51 5.23163290466755e-10
5.52 5.21094278838063e-10
5.53 5.19033260815149e-10
5.54 5.16984233200901e-10
5.55 5.1494364328164e-10
5.56 5.12912823324996e-10
5.57 5.10893105598598e-10
5.58 5.08882269656397e-10
5.59 5.06881647766022e-10
5.6 5.04891684016684e-10
5.61 5.02911046140753e-10
5.62 5.00939734138228e-10
5.63 4.9897863618753e-10
5.64 4.97026420021029e-10
5.65 4.95083529727935e-10
5.66 4.93152629843507e-10
5.67 4.91227947208017e-10
5.68 4.89314810891983e-10
5.69 4.87410556360146e-10
5.7 4.85514739523296e-10
5.71 4.83629136738273e-10
5.72 4.81751971648237e-10
5.73 4.79884576520817e-10
5.74 4.78027395445224e-10
5.75 4.76178207975408e-10
5.76 4.74338346379e-10
5.77 4.72507366566788e-10
5.78 4.70685712627983e-10
5.79 4.68872052294955e-10
5.8 4.67068606013754e-10
5.81 4.6527404151675e-10
5.82 4.63487470625523e-10
5.83 4.61710669696913e-10
5.84 4.5994230646329e-10
5.85 4.58181936835445e-10
5.86 4.56430004902586e-10
5.87 4.54688287021554e-10
5.88 4.5295323047867e-10
5.89 4.51227943898402e-10
5.9 4.49511095013122e-10
5.91 4.47803127912039e-10
5.92 4.46102266238313e-10
5.93 4.44409842259574e-10
5.94 4.42727188243452e-10
5.95 4.41051195565478e-10
5.96 4.39384972850121e-10
5.97 4.37725855562121e-10
5.98 4.36076064147528e-10
5.99 4.34433378160293e-10
6 4.32800018046464e-10
6.01 4.31172875181574e-10
6.02 4.29555946368509e-10
6.03 4.27944346625964e-10
6.04 4.26342072756825e-10
6.05 4.24746904315043e-10
6.06 4.23161061746669e-10
6.07 4.21582324605652e-10
6.08 4.20012469248832e-10
6.09 4.1844749887332e-10
6.1 4.16894518906474e-10
6.11 4.15345979831727e-10
6.12 4.13805878451967e-10
6.13 4.12272438410355e-10
6.14 4.10748768331359e-10
6.15 4.09230427322882e-10
6.16 4.07720968098602e-10
6.17 4.06219058390889e-10
6.18 4.04723365932114e-10
6.19 4.03236111168326e-10
6.2 4.01755961831896e-10
6.21 4.00283362012033e-10
6.22 3.98817423530318e-10
6.23 3.9735903456517e-10
6.24 3.9590819511659e-10
6.25 3.94464017006158e-10
6.26 3.93026944323083e-10
6.27 3.91597421156575e-10
6.28 3.90174559328216e-10
6.29 3.88759247016424e-10
6.3 3.87351928310409e-10
6.31 3.85949938674912e-10
6.32 3.84555498555983e-10
6.33 3.83166831596782e-10
6.34 3.81785714154148e-10
6.35 3.80412146228082e-10
6.36 3.79044351461744e-10
6.37 3.77683662122763e-10
6.38 3.7633007821114e-10
6.39 3.74982711548455e-10
6.4 3.73642450313127e-10
6.41 3.72309294505158e-10
6.42 3.70981467767706e-10
6.43 3.69661190546822e-10
6.44 3.68346686485665e-10
6.45 3.67040176030287e-10
6.46 3.65738550556216e-10
6.47 3.64444474598713e-10
6.48 3.63155727711728e-10
6.49 3.61874530341311e-10
6.5 3.60598662041411e-10
6.51 3.5932989916887e-10
6.52 3.58067797634476e-10
6.53 3.56809692902971e-10
6.54 3.55560025866453e-10
6.55 3.54316131989663e-10
6.56 3.53077567183391e-10
6.57 3.51846107804477e-10
6.58 3.506208656745e-10
6.59 3.49400064436622e-10
6.6 3.48186812715312e-10
6.61 3.4697844597531e-10
6.62 3.45778072841085e-10
6.63 3.44582140598959e-10
6.64 3.43391537427351e-10
6.65 3.42207595593891e-10
6.66 3.41030759187788e-10
6.67 3.39857475495364e-10
6.68 3.38691297230298e-10
6.69 3.37532224392589e-10
6.7 3.36376704268559e-10
6.71 3.35226957304258e-10
6.72 3.34084759856523e-10
6.73 3.32946559211678e-10
6.74 3.31815908083399e-10
6.75 3.3068836557959e-10
6.76 3.29567040324719e-10
6.77 3.28452820497205e-10
6.78 3.2734259747258e-10
6.79 3.26239035786102e-10
6.8 3.25140359080933e-10
6.81 3.24046567357072e-10
6.82 3.2295854879294e-10
6.83 3.21876303388535e-10
6.84 3.20799387054649e-10
6.85 3.19727355702071e-10
6.86 3.1866198568764e-10
6.87 3.17599280208469e-10
6.88 3.16544124245866e-10
6.89 3.1549429735378e-10
6.9 3.14448023175373e-10
6.91 3.13408410335114e-10
6.92 3.12373238386954e-10
6.93 3.11342951420102e-10
6.94 3.10317993523768e-10
6.95 3.09298364697952e-10
6.96 3.08283620853445e-10
6.97 3.07273761990245e-10
6.98 3.06269676286774e-10
6.99 3.05270475564612e-10
7 3.04275271645338e-10
7.01 3.03284952707372e-10
7.02 3.02301739196764e-10
7.03 3.01321634310625e-10
7.04 3.00347746673424e-10
7.05 2.99376523571482e-10
7.06 2.98411961807687e-10
7.07 2.97450508668362e-10
7.08 2.96493940510345e-10
7.09 2.95544033690476e-10
7.1 2.94597679584285e-10
7.11 2.93656654548613e-10
7.12 2.927182940482e-10
7.13 2.91787038975144e-10
7.14 2.90859780704977e-10
7.15 2.89936075148489e-10
7.16 2.89018142751729e-10
7.17 2.88103763068648e-10
7.18 2.87195156545295e-10
7.19 2.8629010273562e-10
7.2 2.85389933907254e-10
7.21 2.84493761881777e-10
7.22 2.83602918926817e-10
7.23 2.82715628685537e-10
7.24 2.81833667514775e-10
7.25 2.80954370879272e-10
7.26 2.80081735581916e-10
7.27 2.7921176481982e-10
7.28 2.78346234949822e-10
7.29 2.77485145971923e-10
7.3 2.76629386064542e-10
7.31 2.7577717887084e-10
7.32 2.74930744836865e-10
7.33 2.74085643070521e-10
7.34 2.73245870374694e-10
7.35 2.72410094481756e-10
7.36 2.71579203570127e-10
7.37 2.70751865372176e-10
7.38 2.69928968066324e-10
7.39 2.69108735295731e-10
7.4 2.68295163863286e-10
7.41 2.674842569661e-10
7.42 2.66677790961012e-10
7.43 2.65873989491183e-10
7.44 2.65075517091873e-10
7.45 2.64281485584661e-10
7.46 2.63490562701918e-10
7.47 2.62703192532854e-10
7.48 2.61920263255888e-10
7.49 2.61141330781811e-10
7.5 2.60365506932203e-10
7.51 2.59595456242323e-10
7.52 2.58826737820073e-10
7.53 2.5806290437913e-10
7.54 2.57303067741077e-10
7.55 2.56546783816702e-10
7.56 2.55794940784426e-10
7.57 2.55046650465829e-10
7.58 2.543014687717e-10
7.59 2.53560727969671e-10
7.6 2.5282220761369e-10
7.61 2.52089016328227e-10
7.62 2.51358489578024e-10
7.63 2.50631959630709e-10
7.64 2.49909426486283e-10
7.65 2.49189557877116e-10
7.66 2.48473686070838e-10
7.67 2.47762255156658e-10
7.68 2.47053044688528e-10
7.69 2.46347831023286e-10
7.7 2.45645725982513e-10
7.71 2.44947173655419e-10
7.72 2.44253950398843e-10
7.73 2.43562059409896e-10
7.74 2.42874609313048e-10
7.75 2.4218937966225e-10
7.76 2.41509479081969e-10
7.77 2.40831354858528e-10
7.78 2.40157227437976e-10
7.79 2.39486652731102e-10
7.8 2.38817854381068e-10
7.81 2.38154829190762e-10
7.82 2.37493136268085e-10
7.83 2.36836328326717e-10
7.84 2.36182184920608e-10
7.85 2.35530261960548e-10
7.86 2.34883223981797e-10
7.87 2.34237962359884e-10
7.88 2.33596697540861e-10
7.89 2.32958541346306e-10
7.9 2.32324381954641e-10
7.91 2.31691998919814e-10
7.92 2.31063168598666e-10
7.93 2.30437890991197e-10
7.94 2.29815722008198e-10
7.95 2.29196217560457e-10
7.96 2.28578489469555e-10
7.97 2.27966090449172e-10
7.98 2.27356355964048e-10
7.99 2.26749286014183e-10
8 2.26143992421157e-10
8.01 2.2554358380944e-10
8.02 2.24945839732982e-10
8.03 2.24350316102573e-10
8.04 2.23758789275053e-10
8.05 2.23169038804372e-10
8.06 2.2258284104737e-10
8.07 2.22000196004046e-10
8.08 2.21419327317562e-10
8.09 2.20840234987918e-10
8.1 2.20266027639582e-10
8.11 2.19694040737295e-10
8.12 2.19126050637897e-10
8.13 2.18558948716918e-10
8.14 2.17996731777248e-10
8.15 2.17434958926788e-10
8.16 2.16878515146846e-10
8.17 2.16322959545323e-10
8.18 2.1577006847906e-10
8.19 2.15220730126475e-10
8.2 2.14675388576779e-10
8.21 2.14129602937874e-10
8.22 2.13589146369486e-10
8.23 2.13051354336358e-10
8.24 2.12514894570859e-10
8.25 2.11981099340619e-10
8.26 2.11452189091688e-10
8.27 2.10922834753546e-10
8.28 2.10397921307504e-10
8.29 2.0987434012909e-10
8.3 2.09354755753566e-10
8.31 2.088378359133e-10
8.32 2.08323136519084e-10
8.33 2.07809325303288e-10
8.34 2.0729951089038e-10
8.35 2.06792805101941e-10
8.36 2.06287875670341e-10
8.37 2.05784722595581e-10
8.38 2.05286454502129e-10
8.39 2.04789518676307e-10
8.4 2.04293915118114e-10
8.41 2.03801864273601e-10
8.42 2.03312477964346e-10
8.43 2.0282531210114e-10
8.44 2.02340366683984e-10
8.45 2.01856309445247e-10
8.46 2.01377137187819e-10
8.47 2.00899297198021e-10
8.48 2.00422789475851e-10
8.49 1.99949390378151e-10
8.5 1.9947865581571e-10
8.51 1.99011029877738e-10
8.52 1.98545180296605e-10
8.53 1.98081107072312e-10
8.54 1.97618810204858e-10
8.55 1.97160510140293e-10
8.56 1.96703986432567e-10
8.57 1.96249239081681e-10
8.58 1.95796712176843e-10
8.59 1.95346849807265e-10
8.6 1.94899207883736e-10
8.61 1.94453342317047e-10
8.62 1.94010141285617e-10
8.63 1.93569604789445e-10
8.64 1.93130400560904e-10
8.65 1.92693860867621e-10
8.66 1.92258653441968e-10
8.67 1.91826998729994e-10
8.68 1.91395788107229e-10
8.69 1.90967686108934e-10
8.7 1.90542248645897e-10
8.71 1.90118143450491e-10
8.72 1.89696702790343e-10
8.73 1.89276150308615e-10
8.74 1.88859594629776e-10
8.75 1.88443927129356e-10
8.76 1.88030924164195e-10
8.77 1.87618809377454e-10
8.78 1.87209359125973e-10
8.79 1.8680301749896e-10
8.8 1.86397564050367e-10
8.81 1.85993442869403e-10
8.82 1.85594206669748e-10
8.83 1.85194082291673e-10
8.84 1.84795734270438e-10
8.85 1.84401383052091e-10
8.86 1.84007920012164e-10
8.87 1.83617121507496e-10
8.88 1.83227655270457e-10
8.89 1.82839521301048e-10
8.9 1.82454051866898e-10
8.91 1.82070358789588e-10
8.92 1.81687553890697e-10
8.93 1.81309633973115e-10
8.94 1.80930381787903e-10
8.95 1.8055468231637e-10
8.96 1.80181203290886e-10
8.97 1.79808168354612e-10
8.98 1.79438242042806e-10
8.99 1.79070536177051e-10
9 1.78702386222085e-10
9.01 1.78337788980798e-10
9.02 1.7797496809635e-10
9.03 1.77613479479533e-10
9.04 1.77254211308764e-10
9.05 1.76895831316415e-10
9.06 1.76540559948535e-10
9.07 1.76186620848284e-10
9.08 1.75834902194083e-10
9.09 1.75484071718301e-10
9.1 1.75135017599359e-10
9.11 1.74787295748047e-10
9.12 1.74441794342783e-10
9.13 1.74098513383569e-10
9.14 1.73756120602775e-10
9.15 1.73416836446449e-10
9.16 1.73077996379334e-10
9.17 1.72740932669058e-10
9.18 1.72405645315621e-10
9.19 1.72072578408233e-10
9.2 1.71739955590056e-10
9.21 1.71410441396347e-10
9.22 1.71080927202638e-10
9.23 1.70754077544188e-10
9.24 1.70429004242578e-10
9.25 1.70104819119388e-10
9.26 1.69783298531456e-10
9.27 1.69463110211154e-10
9.28 1.69144254158482e-10
9.29 1.68826730373439e-10
9.3 1.68510538856026e-10
9.31 1.68197011873872e-10
9.32 1.67884817159347e-10
9.33 1.67573066534032e-10
9.34 1.67263536354767e-10
9.35 1.66955782532341e-10
9.36 1.66648916888334e-10
9.37 1.66344271690377e-10
9.38 1.6604051467084e-10
9.39 1.65739866275771e-10
9.4 1.65438773791493e-10
9.41 1.65139901753264e-10
9.42 1.64842361982664e-10
9.43 1.64547486747324e-10
9.44 1.64253055601193e-10
9.45 1.63959512633483e-10
9.46 1.63667301933401e-10
9.47 1.63377311679369e-10
9.48 1.63089985960596e-10
9.49 1.62802216152613e-10
9.5 1.6251622270147e-10
9.51 1.62232449696376e-10
9.52 1.61948676691281e-10
9.53 1.61667568221446e-10
9.54 1.61387347930031e-10
9.55 1.61108459906245e-10
9.56 1.60831792328509e-10
9.57 1.60555124750772e-10
9.58 1.60281121708294e-10
9.59 1.60008450933447e-10
9.6 1.59736224247808e-10
9.61 1.5946621800822e-10
9.62 1.5919709994705e-10
9.63 1.58928425975091e-10
9.64 1.58662416538391e-10
9.65 1.5839818345853e-10
9.66 1.58133950378669e-10
9.67 1.57871937744858e-10
9.68 1.57609481021836e-10
9.69 1.57350132923284e-10
9.7 1.57091673003151e-10
9.71 1.56833657172228e-10
9.72 1.56577417698145e-10
9.73 1.56323842759321e-10
9.74 1.56070711909706e-10
9.75 1.55818469238511e-10
9.76 1.55566226567316e-10
9.77 1.55316648431381e-10
9.78 1.55068846652284e-10
9.79 1.54821044873188e-10
9.8 1.54575463540141e-10
9.81 1.54330770385513e-10
9.82 1.54087853587725e-10
9.83 1.53844048611518e-10
9.84 1.53604684527409e-10
9.85 1.5336443226488e-10
9.86 1.53125068180771e-10
9.87 1.5288836863192e-10
9.88 1.52651224993861e-10
9.89 1.5241630180185e-10
9.9 1.52183154966679e-10
9.91 1.51949564042297e-10
9.92 1.51717749474756e-10
9.93 1.51487267174844e-10
9.94 1.51257673053351e-10
9.95 1.51029411199488e-10
9.96 1.50802481613255e-10
9.97 1.50576440205441e-10
9.98 1.50353063332886e-10
9.99 1.50127910103492e-10
10 1.49906753676987e-10
10.01 1.49684264982852e-10
10.02 1.49463552645557e-10
10.03 1.49243728486681e-10
10.04 1.49025680684645e-10
10.05 1.48808521061028e-10
10.06 1.48593581883461e-10
10.07 1.48378642705893e-10
10.08 1.48165035795955e-10
10.09 1.47951428886017e-10
10.1 1.47739598332919e-10
10.11 1.4752821186903e-10
10.12 1.47319489940401e-10
10.13 1.47110768011771e-10
10.14 1.46902490172351e-10
10.15 1.46696876868191e-10
10.16 1.4649170765324e-10
10.17 1.46286538438289e-10
10.18 1.46083145580178e-10
10.19 1.45880640900486e-10
10.2 1.45679468488424e-10
10.21 1.45478296076362e-10
10.22 1.4527890002114e-10
10.23 1.45081280322756e-10
10.24 1.44884548802793e-10
10.25 1.44687373193619e-10
10.26 1.44491085762866e-10
10.27 1.44297018778161e-10
10.28 1.44102951793457e-10
10.29 1.43910661165592e-10
10.3 1.43718814626936e-10
10.31 1.43528300355911e-10
10.32 1.43338230174095e-10
10.33 1.43149936349118e-10
10.34 1.42962530702562e-10
10.35 1.42775125056005e-10
10.36 1.42589051677078e-10
10.37 1.4240431056578e-10
10.38 1.42220013543692e-10
10.39 1.42037048789234e-10
10.4 1.41855416302406e-10
10.41 1.41672895637157e-10
10.42 1.41492151328748e-10
10.43 1.41312739287969e-10
10.44 1.41134215425609e-10
10.45 1.40955691563249e-10
10.46 1.40779388146939e-10
10.47 1.40602196552209e-10
10.48 1.40429001760367e-10
10.49 1.40254474700896e-10
10.5 1.40080835819845e-10
10.51 1.39907641028003e-10
10.52 1.39736222593001e-10
10.53 1.39566136425628e-10
10.54 1.39395606169046e-10
10.55 1.39225964090883e-10
10.56 1.3905765428035e-10
10.57 1.38889788559027e-10
10.58 1.38724143283753e-10
10.59 1.38557609830059e-10
10.6 1.38393740911624e-10
10.61 1.3822942790398e-10
10.62 1.38066447163965e-10
10.63 1.3790257824553e-10
10.64 1.37740485683935e-10
10.65 1.37580613568389e-10
10.66 1.37420297363633e-10
10.67 1.37261313426507e-10
10.68 1.3710366175701e-10
10.69 1.36944677819884e-10
10.7 1.36787470239597e-10
10.71 1.36631594926939e-10
10.72 1.36477051881911e-10
10.73 1.36322508836884e-10
10.74 1.36168853970275e-10
10.75 1.36015643192877e-10
10.76 1.35861988326269e-10
10.77 1.3571099799492e-10
10.78 1.35559563574361e-10
10.79 1.35410793689061e-10
10.8 1.35262467892971e-10
10.81 1.35112365740042e-10
10.82 1.34964039943952e-10
10.83 1.34817934593912e-10
10.84 1.34670496976241e-10
10.85 1.3452572389383e-10
10.86 1.34381394900629e-10
10.87 1.34236621818218e-10
10.88 1.34093181003436e-10
10.89 1.33950184277865e-10
10.9 1.33808963909132e-10
10.91 1.3366641127277e-10
10.92 1.33526523171668e-10
10.93 1.33386190981355e-10
10.94 1.33247635147882e-10
10.95 1.33108635225199e-10
10.96 1.32970523480935e-10
10.97 1.32834188093511e-10
10.98 1.32697852706087e-10
10.99 1.32563293675503e-10
11 1.32426958288079e-10
11.01 1.32291955168284e-10
11.02 1.3215784022691e-10
11.03 1.32024613463955e-10
11.04 1.31893163057839e-10
11.05 1.31760824473304e-10
11.06 1.31630706334818e-10
11.07 1.31499700017912e-10
11.08 1.31369581879426e-10
11.09 1.31240351919359e-10
11.1 1.31111121959293e-10
11.11 1.30984112445276e-10
11.12 1.30857102931259e-10
11.13 1.30729205238822e-10
11.14 1.30603972081644e-10
11.15 1.30478738924467e-10
11.16 1.30353949856499e-10
11.17 1.30229160788531e-10
11.18 1.30107036255822e-10
11.19 1.29983579455484e-10
11.2 1.29862787190405e-10
11.21 1.29739330390066e-10
11.22 1.29617649946567e-10
11.23 1.29498189949118e-10
11.24 1.29378285862458e-10
11.25 1.29258825865008e-10
11.26 1.29141142224398e-10
11.27 1.29023902672998e-10
11.28 1.28905330853968e-10
11.29 1.28787647213358e-10
11.3 1.28672184018797e-10
11.31 1.28555832645816e-10
11.32 1.28440369451255e-10
11.33 1.28325350345904e-10
11.34 1.28212107597392e-10
11.35 1.2809797667046e-10
11.36 1.27986954367998e-10
11.37 1.27874599797906e-10
11.38 1.27762245227814e-10
11.39 1.27650778836141e-10
11.4 1.27540644712099e-10
11.41 1.27429178320426e-10
11.42 1.27320820553223e-10
11.43 1.272115746076e-10
11.44 1.27102772751186e-10
11.45 1.26995303162403e-10
11.46 1.26887833573619e-10
11.47 1.26780363984835e-10
11.48 1.26674226663681e-10
11.49 1.26568533431737e-10
11.5 1.26463728378212e-10
11.51 1.26359811503107e-10
11.52 1.26255006449583e-10
11.53 1.26150645485268e-10
11.54 1.26048060877793e-10
11.55 1.25946364448737e-10
11.56 1.25842447573632e-10
11.57 1.25741639322996e-10
11.58 1.2563994289394e-10
11.59 1.25539134643304e-10
11.6 1.25438770481878e-10
11.61 1.25339294498872e-10
11.62 1.25240706694285e-10
11.63 1.25142562978908e-10
11.64 1.25044419263531e-10
11.65 1.24946719637364e-10
11.66 1.24848575921988e-10
11.67 1.2475265265266e-10
11.68 1.24655841204913e-10
11.69 1.24560362024795e-10
11.7 1.24465326933887e-10
11.71 1.24369847753769e-10
11.72 1.24276144930491e-10
11.73 1.24182886196422e-10
11.74 1.24089183373144e-10
11.75 1.23995480549866e-10
11.76 1.23903554083427e-10
11.77 1.23812071706197e-10
11.78 1.23720145239758e-10
11.79 1.23629106951739e-10
11.8 1.2353851275293e-10
11.81 1.2344880673254e-10
11.82 1.2335954480136e-10
11.83 1.23269394691761e-10
11.84 1.23180576849791e-10
11.85 1.23090870829401e-10
11.86 1.2300338525506e-10
11.87 1.2291634376993e-10
11.88 1.22829746374009e-10
11.89 1.22743148978088e-10
11.9 1.22656995671377e-10
11.91 1.22571286453876e-10
11.92 1.22485577236375e-10
11.93 1.22399868018874e-10
11.94 1.22316379247422e-10
11.95 1.22231114119131e-10
11.96 1.22148957615309e-10
11.97 1.22065468843857e-10
11.98 1.21982424161615e-10
11.99 1.21899823568583e-10
};
\addplot [semithick, blue, forget plot]
table {%
0 6.22239432982452e-05
0.1 6.07438465787258e-05
0.2 5.91789028292489e-05
0.3 5.75390295938227e-05
0.4 5.58350697932308e-05
0.5 5.40783187044092e-05
0.6 5.22801432818465e-05
0.7 5.04516832227075e-05
0.8 4.86036231781561e-05
0.9 4.67460259159225e-05
1 4.48882168615494e-05
1.1 4.30387112491104e-05
1.2 4.12051759839382e-05
1.3 3.93944192560447e-05
1.4 3.76124018239832e-05
1.5 3.58642647457774e-05
1.6 3.41543691879664e-05
1.7 3.24863446075074e-05
1.8 3.08631423209249e-05
1.9 2.92870920102217e-05
2 2.77599592544142e-05
2.1 2.62830025761218e-05
2.2 2.48570288854388e-05
2.3 2.34824464806493e-05
2.4 2.21593150491195e-05
2.5 2.08873922771247e-05
2.6 1.96661768803175e-05
2.7 1.84949479686836e-05
2.8 1.73728007628604e-05
2.9 1.62986787648478e-05
3 1.52714025176692e-05
3.1 1.42896951715876e-05
3.2 1.3352205017636e-05
3.3 1.24575252566927e-05
3.4 1.16042112141557e-05
3.5 1.07907952222597e-05
3.6 1.00157994027406e-05
3.7 9.27774655545832e-06
3.8 8.57516935770519e-06
3.9 7.9066180518339e-06
4 7.27066681838195e-06
4.1 6.66591895637225e-06
4.2 6.09101106352483e-06
4.3 5.54461629720393e-06
4.4 5.02544688663065e-06
4.5 4.53225595542506e-06
4.6 4.06383878903682e-06
4.7 3.61903360346361e-06
4.8 3.19672189874609e-06
4.9 2.79582847673154e-06
5 2.41532115685672e-06
5.1 2.05421025656349e-06
5.2 1.71154787986794e-06
5.3 1.38642703362279e-06
5.4 1.07798064075126e-06
5.5 7.85380432688498e-07
5.6 5.07835788088329e-07
5.7 2.44592507137043e-07
5.8 5.06844566317e-09
5.9 2.41832212477533e-07
6 4.66351334438286e-07
6.1 6.79247030177521e-07
6.2 8.81110468142765e-07
6.3 1.07250401848447e-06
6.4 1.25396248984444e-06
6.5 1.4259943257322e-06
6.6 1.58908278047321e-06
6.7 1.74368705341266e-06
6.8 1.89024339691812e-06
6.9 2.02916617952908e-06
7 2.16084890913848e-06
7.1 2.28566522642026e-06
7.2 2.40396985651259e-06
7.3 2.51609951806842e-06
7.4 2.62237379589081e-06
7.5 2.72309598869924e-06
7.6 2.81855390005248e-06
7.7 2.90902060884335e-06
7.8 2.99475519627279e-06
7.9 3.07600345417214e-06
8 3.15299853737017e-06
8.1 3.2259616098429e-06
8.2 3.29510243846087e-06
8.3 3.36061998140735e-06
8.4 3.42270292330582e-06
8.5 3.48153020768294e-06
8.6 3.53727152102579e-06
8.7 3.59008778083592e-06
8.8 3.64013156328724e-06
8.9 3.68754755086798e-06
9 3.7324729205146e-06
9.1 3.7750377361867e-06
9.2 3.815365312132e-06
9.3 3.8535725623845e-06
9.4 3.88977032672599e-06
9.5 3.9240636864335e-06
9.6 3.95655225737812e-06
9.7 3.98733047735078e-06
9.8 4.01648787029529e-06
9.9 4.04410929766286e-06
10 4.07027520621384e-06
10.1 4.09506185006236e-06
10.2 4.11854151050051e-06
10.3 4.14078270161156e-06
10.4 4.16185036655747e-06
10.5 4.18180606009955e-06
10.6 4.2007081253459e-06
10.7 4.21861186161721e-06
10.8 4.23556967943384e-06
10.9 4.25163125639116e-06
11 4.26684367305086e-06
11.1 4.2812515483881e-06
11.2 4.29489717213016e-06
11.3 4.30782062244006e-06
11.4 4.32005988093564e-06
11.5 4.331650944156e-06
11.6 4.34262792392559e-06
11.7 4.35302314549801e-06
11.8 4.36286724569968e-06
11.9 4.37218925242178e-06
};
\end{axis}

\begin{axis}[
ylabel={$P_{33}$},
xmin=0, xmax=12,
ymin=0.916818266293275, ymax=2.74544748108866,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 0.999937776056702
0.1 1.08122354865223
0.2 1.15854512437057
0.3 1.23209583359531
0.4 1.3020595764669
0.5 1.36861128322895
0.6 1.43191735205385
0.7 1.49213606545225
0.8 1.54941798631742
0.9 1.60390633460446
1 1.65573734559542
1.1 1.70504061065461
1.2 1.75193940133397
1.3 1.79655097764572
1.4 1.83898688127916
1.5 1.87935321450023
1.6 1.91775090543544
1.7 1.95427596040751
1.8 1.98901970395668
1.9 2.02206900715049
2 2.05350650475501
2.1 2.08341080181216
2.2 2.11185667014098
2.3 2.1389152352551
2.4 2.16465415416461
2.5 2.18913778450741
2.6 2.2124273454331
2.7 2.23458107064221
2.8 2.25565435396323
2.9 2.27569988783157
3 2.29476779501677
3.1 2.31290575392692
3.2 2.33015911780389
3.3 2.34657102810682
3.4 2.36218252236756
3.5 2.37703263678737
3.6 2.39115850383129
3.7 2.40459544506407
3.8 2.41737705945958
3.9 2.42953530740443
4 2.44110059060549
4.1 2.45210182810137
4.2 2.4625665285673
4.3 2.47252085909454
4.4 2.48198971061589
4.5 2.49099676014094
4.6 2.49956452995654
4.7 2.50771444394048
4.8 2.51546688112908
4.9 2.52284122667257
5 2.52985592030568
5.1 2.53652850245449
5.2 2.5428756580949
5.3 2.54891325847225
5.4 2.55465640078644
5.5 2.56011944594172
5.6 2.56531605445551
5.7 2.5702592206161
5.8 2.57496130497443
5.9 2.57943406525149
6 2.58368868573823
6.1 2.58773580526179
6.2 2.59158554378787
6.3 2.59524752772562
6.4 2.59873091399855
6.5 2.60204441294146
6.6 2.60519631008071
6.7 2.60819448685231
6.8 2.61104644030952
6.9 2.6137593018694
7 2.61633985514504
7.1 2.61879455290816
7.2 2.62112953322437
7.3 2.62335063480159
7.4 2.6254634115899
7.5 2.62747314666931
7.6 2.62938486546029
7.7 2.63120334828998
7.8 2.63293314234552
7.9 2.63457857304448
8 2.63614375485065
8.1 2.63763260156245
8.2 2.6390488360995
8.3 2.64039599981189
8.4 2.64167746133546
8.5 2.64289642501521
8.6 2.64405593891785
8.7 2.64515890245365
8.8 2.64620807362645
8.9 2.64720607593022
9 2.64815540490918
9.1 2.64905843439798
9.2 2.64991742245759
9.3 2.65073451702166
9.4 2.6515117612675
9.5 2.65225109872515
9.6 2.65295437813722
9.7 2.65362335808177
9.8 2.65425971136966
9.9 2.65486502922754
10 2.65544082527673
10.1 2.65598853931809
10.2 2.65650954093232
10.3 2.65700513290463
10.4 2.65747655448243
10.5 2.65792498447409
10.6 2.65835154419661
10.7 2.65875730027951
10.8 2.65914326733199
10.9 2.65951041048
11 2.65985964777957
11.1 2.66019185251242
11.2 2.6605078553697
11.3 2.6608084465291
11.4 2.66109437763076
11.5 2.66136636365676
11.6 2.66162508471896
11.7 2.66187118775966
11.8 2.6621052881693
11.9 2.66232797132524
};
\end{axis}

\end{tikzpicture}

==> momentsq1.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|q_1-q_{1,N}|$},
xmin=0, xmax=12,
ymin=1e-13, ymax=1e-4,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 1.54382062689251e-10
0.01 1.37425626434151e-10
0.02 1.20698562255939e-10
0.03 1.0419665130712e-10
0.04 8.79210038107203e-11
0.05 7.18649584285913e-11
0.06 5.60347324096711e-11
0.07 4.04225541927872e-11
0.08 2.50284237779397e-11
0.09 9.85234116512856e-12
0.1 5.1094684039299e-12
0.11 1.98601135537047e-11
0.12 3.43971517935415e-11
0.13 4.87270224169833e-11
0.14 6.28457286211415e-11
0.15 7.67614860563981e-11
0.16 9.04705199644695e-11
0.17 1.03976827148244e-10
0.18 1.17283960321402e-10
0.19 1.30389476993287e-10
0.2 1.43297818055999e-10
0.21 1.56009427598747e-10
0.22 1.68526304022976e-10
0.23 1.80851555953154e-10
0.24 1.92986959746122e-10
0.25 2.04928740643595e-10
0.26 2.16687334742005e-10
0.27 2.28257190926229e-10
0.28 2.3964208395455e-10
0.29 2.50845122451437e-10
0.3 2.61866750506101e-10
0.31 2.7271052083222e-10
0.32 2.83375323206769e-10
0.33 2.93864044209613e-10
0.34 3.041789042868e-10
0.35 3.14321235705961e-10
0.36 3.242912605117e-10
0.37 3.34091199150066e-10
0.38 3.43725270468553e-10
0.39 3.53193030377952e-10
0.4 3.62494478878261e-10
0.41 3.71633612772371e-10
0.42 3.80611764327909e-10
0.43 3.89427823321853e-10
0.44 3.98088229047744e-10
0.45 4.06590316970323e-10
0.46 4.14939638204714e-10
0.47 4.23135526617102e-10
0.48 4.31177538118277e-10
0.49 4.39069891555732e-10
0.5 4.46813697152493e-10
0.51 4.54411619443817e-10
0.52 4.61859661626818e-10
0.53 4.69168259797925e-10
0.54 4.76331862842017e-10
0.55 4.833553557404e-10
0.56 4.90237850314656e-10
0.57 4.96984897679908e-10
0.58 5.03593611256292e-10
0.59 5.10067987846696e-10
0.6 5.16409581763355e-10
0.61 5.22617504827849e-10
0.62 5.28696419976882e-10
0.63 5.34643884719799e-10
0.64 5.40466782439353e-10
0.65 5.4616045019884e-10
0.66 5.51732437514829e-10
0.67 5.5718007985206e-10
0.68 5.62504931522767e-10
0.69 5.6770965706221e-10
0.7 5.72795810782623e-10
0.71 5.77765169040845e-10
0.72 5.82616177524642e-10
0.73 5.87354387349137e-10
0.74 5.91977356023676e-10
0.75 5.96490412618778e-10
0.76 6.00891558732997e-10
0.77 6.05182126633963e-10
0.78 6.09365224946146e-10
0.79 6.13441519803359e-10
0.8 6.17414119830073e-10
0.81 6.21280804580238e-10
0.82 6.25044016544507e-10
0.83 6.28707530481165e-10
0.84 6.32271124345607e-10
0.85 6.35733465870203e-10
0.86 6.39099217991657e-10
0.87 6.42368158665363e-10
0.88 6.45542730381976e-10
0.89 6.48623377230706e-10
0.9 6.51612763746812e-10
0.91 6.54509113573454e-10
0.92 6.57314869201286e-10
0.93 6.60030918808729e-10
0.94 6.62661037154066e-10
0.95 6.65202337657433e-10
0.96 6.67658373032509e-10
0.97 6.70029809413109e-10
0.98 6.7232019951291e-10
0.99 6.74524880395211e-10
1 6.76652289754998e-10
1.01 6.78694878075703e-10
1.02 6.80662859409153e-10
1.03 6.82553791264695e-10
1.04 6.84366341374698e-10
1.05 6.86103174274422e-10
1.06 6.87764734053076e-10
1.07 6.89356571825783e-10
1.08 6.90873580566631e-10
1.09 6.92319312989298e-10
1.1 6.93695545450623e-10
1.11 6.94999169326138e-10
1.12 6.96239954578459e-10
1.13 6.97410351691019e-10
1.14 6.98515467689731e-10
1.15 6.99555746663805e-10
1.16 7.0053163270245e-10
1.17 7.01445346251717e-10
1.18 7.02295110954765e-10
1.19 7.03083591346854e-10
1.2 7.03812563784822e-10
1.21 7.04481584179462e-10
1.22 7.05091540709191e-10
1.23 7.05644431775454e-10
1.24 7.06138703066017e-10
1.25 7.06580127740608e-10
1.26 7.06963820817919e-10
1.27 7.07295999546886e-10
1.28 7.07573555303043e-10
1.29 7.07799152621646e-10
1.3 7.07973457636513e-10
1.31 7.08097580570666e-10
1.32 7.08169745067266e-10
1.33 7.08195724286043e-10
1.34 7.08170633245686e-10
1.35 7.0809957897211e-10
1.36 7.0798233942071e-10
1.37 7.07818914591485e-10
1.38 7.07609304484436e-10
1.39 7.07357283857846e-10
1.4 7.07060632265666e-10
1.41 7.06722791399272e-10
1.42 7.06339653433474e-10
1.43 7.05917879706419e-10
1.44 7.05456026928175e-10
1.45 7.04951319541181e-10
1.46 7.04409752749768e-10
1.47 7.03828884063284e-10
1.48 7.03211378016988e-10
1.49 7.02554681097922e-10
1.5 7.01864677488118e-10
1.51 7.01137037317778e-10
1.52 7.00373314899139e-10
1.53 6.99578284191205e-10
1.54 6.98746061011946e-10
1.55 6.97883528744114e-10
1.56 6.96987689785544e-10
1.57 6.96056878801699e-10
1.58 6.95098867353749e-10
1.59 6.94109214549599e-10
1.6 6.93087698344641e-10
1.61 6.92037982474858e-10
1.62 6.90960733074064e-10
1.63 6.89852730495488e-10
1.64 6.88719192787346e-10
1.65 6.87557011325168e-10
1.66 6.86369960867239e-10
1.67 6.85155598922904e-10
1.68 6.8391603491591e-10
1.69 6.82649714534023e-10
1.7 6.8136241093697e-10
1.71 6.80049350165746e-10
1.72 6.7871230857719e-10
1.73 6.77353062528141e-10
1.74 6.75971056907088e-10
1.75 6.74567623981659e-10
1.76 6.73143096818762e-10
1.77 6.71695143950046e-10
1.78 6.70228317289912e-10
1.79 6.68743282972173e-10
1.8 6.67236155216244e-10
1.81 6.65710375713502e-10
1.82 6.64164390151711e-10
1.83 6.62603971690601e-10
1.84 6.61023347170442e-10
1.85 6.59425070104191e-10
1.86 6.57811694004806e-10
1.87 6.56180443314724e-10
1.88 6.5453464870302e-10
1.89 6.52871312567527e-10
1.9 6.51193876599621e-10
1.91 6.49501008531672e-10
1.92 6.47793707564404e-10
1.93 6.46072861876235e-10
1.94 6.44337472266443e-10
1.95 6.42589537136473e-10
1.96 6.40829833642442e-10
1.97 6.39054587026067e-10
1.98 6.37267238978723e-10
1.99 6.35470120968762e-10
2 6.33660235394018e-10
2.01 6.3183891452212e-10
2.02 6.30005381196952e-10
2.03 6.28162966087586e-10
2.04 6.26310003859487e-10
2.05 6.24447715757981e-10
2.06 6.22574436448531e-10
2.07 6.20694273756328e-10
2.08 6.18802564744669e-10
2.09 6.16903195194141e-10
2.1 6.14995387948625e-10
2.11 6.13079920164239e-10
2.12 6.11155792640261e-10
2.13 6.09224448666623e-10
2.14 6.07285555176418e-10
2.15 6.05341110571089e-10
2.16 6.03388117248471e-10
2.17 6.01430683033755e-10
2.18 5.99466032369378e-10
2.19 5.97495608545273e-10
2.2 5.95518634405323e-10
2.21 5.9353744141788e-10
2.22 5.91549809136893e-10
2.23 5.89557846986111e-10
2.24 5.87562554166254e-10
2.25 5.8556060000825e-10
2.26 5.83554871091962e-10
2.27 5.81544590261274e-10
2.28 5.79533421252165e-10
2.29 5.77516479083329e-10
2.3 5.75495429089301e-10
2.31 5.73474934206786e-10
2.32 5.71447333896913e-10
2.33 5.69418623364015e-10
2.34 5.67387692385068e-10
2.35 5.65354096870863e-10
2.36 5.633179478437e-10
2.37 5.61282131883445e-10
2.38 5.59241652986486e-10
2.39 5.57200396933411e-10
2.4 5.55159251902637e-10
2.41 5.5311477620279e-10
2.42 5.51069190279918e-10
2.43 5.49024270490861e-10
2.44 5.46978795590292e-10
2.45 5.44931655355185e-10
2.46 5.42885958410011e-10
2.47 5.40838929197207e-10
2.48 5.38791122828286e-10
2.49 5.36744759749297e-10
2.5 5.34695843157351e-10
2.51 5.32650368256782e-10
2.52 5.306043382447e-10
2.53 5.28556975964989e-10
2.54 5.26513832532771e-10
2.55 5.24470022966739e-10
2.56 5.22427767712941e-10
2.57 5.20385512459143e-10
2.58 5.18345477651394e-10
2.59 5.16306886133577e-10
2.6 5.14270848128717e-10
2.61 5.12234699101555e-10
2.62 5.10200548475837e-10
2.63 5.08170283630704e-10
2.64 5.0614035185248e-10
2.65 5.04115527100168e-10
2.66 5.02088370879505e-10
2.67 5.00066210662453e-10
2.68 4.98046603958358e-10
2.69 4.96030327923336e-10
2.7 4.94013829843709e-10
2.71 4.92001550611576e-10
2.72 4.89993712271541e-10
2.73 4.87986540065322e-10
2.74 4.85984363862713e-10
2.75 4.83984408106153e-10
2.76 4.81987338929457e-10
2.77 4.79994488600255e-10
2.78 4.78003470139043e-10
2.79 4.76018002792955e-10
2.8 4.74036365716302e-10
2.81 4.72056560507639e-10
2.82 4.70082028858343e-10
2.83 4.68110439300062e-10
2.84 4.66141736321646e-10
2.85 4.64179417125621e-10
2.86 4.62219817976006e-10
2.87 4.60264715229641e-10
2.88 4.58314053375375e-10
2.89 4.56367388323997e-10
2.9 4.54423720874786e-10
2.91 4.52486326185664e-10
2.92 4.50551707054103e-10
2.93 4.48623138638027e-10
2.94 4.46699455203259e-10
2.95 4.44778491814901e-10
2.96 4.42863634653179e-10
2.97 4.40951219982111e-10
2.98 4.39046632383366e-10
2.99 4.37145930565208e-10
3 4.35248004304611e-10
3.01 4.33357350004826e-10
3.02 4.31471136597139e-10
3.03 4.29589475103853e-10
3.04 4.27713531259144e-10
3.05 4.25841195639265e-10
3.06 4.23976687091709e-10
3.07 4.22116286369345e-10
3.08 4.20259493871811e-10
3.09 4.1840780840019e-10
3.1 4.16564061023195e-10
3.11 4.14724421471391e-10
3.12 4.12888778722476e-10
3.13 4.11061074068186e-10
3.14 4.09236367016064e-10
3.15 4.07418876413601e-10
3.16 4.05606381814749e-10
3.17 4.03798883219508e-10
3.18 4.01997490850903e-10
3.19 4.00201594086269e-10
3.2 3.98409749635675e-10
3.21 3.96625676746254e-10
3.22 3.94846821905048e-10
3.23 3.93075183513503e-10
3.24 3.91306265168367e-10
3.25 3.89542009759936e-10
3.26 3.87787357780667e-10
3.27 3.86036758115438e-10
3.28 3.84292264676844e-10
3.29 3.82553932976037e-10
3.3 3.80821096879203e-10
3.31 3.7909331229713e-10
3.32 3.77369357984492e-10
3.33 3.75655118123319e-10
3.34 3.73945596710001e-10
3.35 3.7224179294526e-10
3.36 3.70544372962911e-10
3.37 3.68852060006475e-10
3.38 3.67165020609406e-10
3.39 3.65485475217753e-10
3.4 3.63811536452374e-10
3.41 3.62142982268665e-10
3.42 3.60480090222381e-10
3.43 3.58825746893388e-10
3.44 3.57174900766921e-10
3.45 3.55530105355939e-10
3.46 3.538917492385e-10
3.47 3.52258666680427e-10
3.48 3.50632911594317e-10
3.49 3.49013318245994e-10
3.5 3.47398831923584e-10
3.51 3.45790229783205e-10
3.52 3.44188733070183e-10
3.53 3.42591288671201e-10
3.54 3.41001782366845e-10
3.55 3.39416494909983e-10
3.56 3.37838923503142e-10
3.57 3.36267125256029e-10
3.58 3.34701488746703e-10
3.59 3.33141458863651e-10
3.6 3.31587424184931e-10
3.61 3.30039828799755e-10
3.62 3.28497895552005e-10
3.63 3.26960403196352e-10
3.64 3.25431293024536e-10
3.65 3.23906956811726e-10
3.66 3.22389559492819e-10
3.67 3.20879045556666e-10
3.68 3.19371640244981e-10
3.69 3.17871562405259e-10
3.7 3.16378812037499e-10
3.71 3.14890058472628e-10
3.72 3.13408965446627e-10
3.73 3.11932368823875e-10
3.74 3.10463210695389e-10
3.75 3.08997494258278e-10
3.76 3.07540659605365e-10
3.77 3.06087821755341e-10
3.78 3.04642755466489e-10
3.79 3.03201352913618e-10
3.8 3.01766667210046e-10
3.81 3.00338420800017e-10
3.82 2.98915503460506e-10
3.83 2.97499691548353e-10
3.84 2.96088542572903e-10
3.85 2.94683499824089e-10
3.86 2.93285395969178e-10
3.87 2.91891677495215e-10
3.88 2.90504009736736e-10
3.89 2.89123947005976e-10
3.9 2.87748214145012e-10
3.91 2.86377421776507e-10
3.92 2.85013679324209e-10
3.93 2.83655487987033e-10
3.94 2.82303402876494e-10
3.95 2.80957035414531e-10
3.96 2.79614886800061e-10
3.97 2.78279566057194e-10
3.98 2.76950906652473e-10
3.99 2.75626133028339e-10
4 2.74308076253504e-10
4.01 2.72996403261061e-10
4.02 2.7168844951575e-10
4.03 2.70387712220099e-10
4.04 2.6909247052842e-10
4.05 2.67802502396108e-10
4.06 2.66518029867768e-10
4.07 2.65240329699878e-10
4.08 2.63966459801424e-10
4.09 2.62699528796873e-10
4.1 2.61437094195571e-10
4.11 2.60181320932418e-10
4.12 2.58930377139421e-10
4.13 2.57684984461548e-10
4.14 2.56444976365344e-10
4.15 2.55211130006927e-10
4.16 2.53980586562008e-10
4.17 2.52758119989593e-10
4.18 2.51540427376185e-10
4.19 2.50327703010811e-10
4.2 2.49120252204804e-10
4.21 2.47918519047374e-10
4.22 2.46721698626828e-10
4.23 2.45530124010074e-10
4.24 2.44344988686862e-10
4.25 2.43164655078232e-10
4.26 2.41988734606124e-10
4.27 2.40819197916409e-10
4.28 2.39654879274909e-10
4.29 2.38494973769932e-10
4.3 2.37341757358678e-10
4.31 2.36192454483586e-10
4.32 2.35048397412285e-10
4.33 2.3391000247841e-10
4.34 2.32776520281419e-10
4.35 2.31648034088039e-10
4.36 2.3052593167705e-10
4.37 2.29407076668409e-10
4.38 2.28294078086222e-10
4.39 2.27185631418436e-10
4.4 2.26084068133403e-10
4.41 2.24986279606654e-10
4.42 2.2389370912812e-10
4.43 2.2280535749708e-10
4.44 2.21723001070373e-10
4.45 2.20644835735584e-10
4.46 2.19572859894157e-10
4.47 2.18504409010833e-10
4.48 2.17441509242633e-10
4.49 2.16383633233619e-10
4.5 2.15330225872279e-10
4.51 2.14281981048003e-10
4.52 2.13237566493163e-10
4.53 2.12199730009743e-10
4.54 2.11164419283705e-10
4.55 2.1013693562999e-10
4.56 2.09112477334017e-10
4.57 2.08093542397592e-10
4.58 2.07078271197148e-10
4.59 2.06067496399953e-10
4.6 2.05062744562667e-10
4.61 2.04061462172334e-10
4.62 2.03066591319967e-10
4.63 2.02074662558616e-10
4.64 2.01088729001597e-10
4.65 2.0010645918056e-10
4.66 1.99129240874285e-10
4.67 1.98155436503811e-10
4.68 1.97187766115547e-10
4.69 1.96223814974417e-10
4.7 1.95264193703082e-10
4.71 1.94309568435358e-10
4.72 1.93359189770703e-10
4.73 1.92412974442391e-10
4.74 1.91471616339811e-10
4.75 1.9053583710793e-10
4.76 1.89602639144582e-10
4.77 1.88674131873512e-10
4.78 1.87750481828175e-10
4.79 1.86831355941663e-10
4.8 1.85915588479801e-10
4.81 1.85004928043853e-10
4.82 1.84099235855939e-10
4.83 1.83196707803646e-10
4.84 1.82298759421329e-10
4.85 1.81404419263842e-10
4.86 1.80515713488205e-10
4.87 1.79630699204125e-10
4.88 1.78749987034266e-10
4.89 1.7787374351208e-10
4.9 1.77000525347637e-10
4.91 1.7613277503159e-10
4.92 1.75267966806558e-10
4.93 1.74407571718049e-10
4.94 1.73552144877576e-10
4.95 1.72699798905995e-10
4.96 1.71851588515182e-10
4.97 1.71006958593622e-10
4.98 1.70167741009308e-10
4.99 1.6933285329479e-10
5 1.68500546848804e-10
5.01 1.67672237205707e-10
5.02 1.66848562743738e-10
5.03 1.66029107129262e-10
5.04 1.65212510339074e-10
5.05 1.64400520974439e-10
5.06 1.63591834523302e-10
5.07 1.62788060809049e-10
5.08 1.61987395719265e-10
5.09 1.61189672720496e-10
5.1 1.60398166970666e-10
5.11 1.59608520844401e-10
5.12 1.58823842966171e-10
5.13 1.58041607578596e-10
5.14 1.57264201661178e-10
5.15 1.56491569702766e-10
5.16 1.55720769612344e-10
5.17 1.54953772035782e-10
5.18 1.54191354129196e-10
5.19 1.53432239136109e-10
5.2 1.52675955211734e-10
5.21 1.51924500757517e-10
5.22 1.51176210438919e-10
5.23 1.50430945478064e-10
5.24 1.49689843853551e-10
5.25 1.48952794543078e-10
5.26 1.4821843752344e-10
5.27 1.47489020996261e-10
5.28 1.46762019204161e-10
5.29 1.46038792170344e-10
5.3 1.45318562738694e-10
5.31 1.44602302354357e-10
5.32 1.43889095083338e-10
5.33 1.43179912370783e-10
5.34 1.42473671749244e-10
5.35 1.41772760198222e-10
5.36 1.41072598047742e-10
5.37 1.40376099633244e-10
5.38 1.39684458444478e-10
5.39 1.38994954435034e-10
5.4 1.38310390918051e-10
5.41 1.37627381713301e-10
5.42 1.36947592155323e-10
5.43 1.3627277084538e-10
5.44 1.35599947936882e-10
5.45 1.34930983053394e-10
5.46 1.34265071283224e-10
5.47 1.33602962026913e-10
5.48 1.32942740149744e-10
5.49 1.32286209764132e-10
5.5 1.31633842714862e-10
5.51 1.30984473267759e-10
5.52 1.30337685089188e-10
5.53 1.29694283090842e-10
5.54 1.29053406849877e-10
5.55 1.28415666988957e-10
5.56 1.27781660252957e-10
5.57 1.27150068252035e-10
5.58 1.26522708976395e-10
5.59 1.25897556269017e-10
5.6 1.25275068096897e-10
5.61 1.24656257538547e-10
5.62 1.24040833160421e-10
5.63 1.23427879028526e-10
5.64 1.22818491488097e-10
5.65 1.22211463171595e-10
5.66 1.21607293679382e-10
5.67 1.21007051601119e-10
5.68 1.20408724657572e-10
5.69 1.19813825527615e-10
5.7 1.19220647243345e-10
5.71 1.18631798828872e-10
5.72 1.1804629496126e-10
5.73 1.1746154049419e-10
5.74 1.16881587741702e-10
5.75 1.16303119912509e-10
5.76 1.15728412963811e-10
5.77 1.15155482371954e-10
5.78 1.14586659605287e-10
5.79 1.14020834440787e-10
5.8 1.13455467243284e-10
5.81 1.12894762982485e-10
5.82 1.12336348556674e-10
5.83 1.11781070510908e-10
5.84 1.11227665966496e-10
5.85 1.10677786380187e-10
5.86 1.10130460306834e-10
5.87 1.09585757135378e-10
5.88 1.09043329921121e-10
5.89 1.08504219498151e-10
5.9 1.0796707972105e-10
5.91 1.07433298368598e-10
5.92 1.06901945629012e-10
5.93 1.06373007624505e-10
5.94 1.05846165165957e-10
5.95 1.0532241745409e-10
5.96 1.04800848554909e-10
5.97 1.04282318891258e-10
5.98 1.03767078263317e-10
5.99 1.03253725014518e-10
6 1.02743008545403e-10
6.01 1.02232805554436e-10
6.02 1.01726807533176e-10
6.03 1.01223390780447e-10
6.04 1.00723207552278e-10
6.05 1.00224634147494e-10
6.06 9.97277954661868e-11
6.07 9.9234800932102e-11
6.08 9.87435411214932e-11
6.09 9.82539605232091e-11
6.1 9.77674330382428e-11
6.11 9.72838337665038e-11
6.12 9.68016361513335e-11
6.13 9.63229496164786e-11
6.14 9.58462892386436e-11
6.15 9.53711276618918e-11
6.16 9.48989220539431e-11
6.17 9.44291866922242e-11
6.18 9.3961644020979e-11
6.19 9.34961413845414e-11
6.2 9.30333310389386e-11
6.21 9.25716725497239e-11
6.22 9.21143855636686e-11
6.23 9.16576536891256e-11
6.24 9.12030173605416e-11
6.25 9.07516145565168e-11
6.26 9.03023766873901e-11
6.27 8.98548041528002e-11
6.28 8.94098406423183e-11
6.29 8.89677359561247e-11
6.3 8.85261308702923e-11
6.31 8.80879813536239e-11
6.32 8.76517330938853e-11
6.33 8.72170669019567e-11
6.34 8.67846627894409e-11
6.35 8.63548399454572e-11
6.36 8.59268212138886e-11
6.37 8.55022858070598e-11
6.38 8.50774312111113e-11
6.39 8.46559072842368e-11
6.4 8.42371311593482e-11
6.41 8.38196317909379e-11
6.42 8.34037700014889e-11
6.43 8.29910307142967e-11
6.44 8.2578902049768e-11
6.45 8.21699930320108e-11
6.46 8.17625966931246e-11
6.47 8.13570183444412e-11
6.48 8.09544931090755e-11
6.49 8.05537164749737e-11
6.5 8.01541333306233e-11
6.51 7.9757214721532e-11
6.52 7.93618226690995e-11
6.53 7.89684290181114e-11
6.54 7.85764647792675e-11
6.55 7.81871511978949e-11
6.56 7.77998221401788e-11
6.57 7.74141029058484e-11
6.58 7.7030479217477e-11
6.59 7.6648992708428e-11
6.6 7.62698237899428e-11
6.61 7.58912516163335e-11
6.62 7.55151635667417e-11
6.63 7.51396722620257e-11
6.64 7.47678446932909e-11
6.65 7.43973632699735e-11
6.66 7.40275202248952e-11
6.67 7.36611188711933e-11
6.68 7.32964106076039e-11
6.69 7.29327709336758e-11
6.7 7.25711157834041e-11
6.71 7.22107096340352e-11
6.72 7.18540504873744e-11
6.73 7.14965031622938e-11
6.74 7.11429665178898e-11
6.75 7.07901237628761e-11
6.76 7.04392932870945e-11
6.77 7.00896563010645e-11
6.78 6.97420454720543e-11
6.79 6.93962665110348e-11
6.8 6.90517920620692e-11
6.81 6.87098017371213e-11
6.82 6.83696294023761e-11
6.83 6.80304007572019e-11
6.84 6.76932260246232e-11
6.85 6.73578554044596e-11
6.86 6.70230398958083e-11
6.87 6.66909999447185e-11
6.88 6.63606947171047e-11
6.89 6.60306115340958e-11
6.9 6.57042475982195e-11
6.91 6.53785081627944e-11
6.92 6.50538373170306e-11
6.93 6.47305542500476e-11
6.94 6.44101647018225e-11
6.95 6.40901567927621e-11
6.96 6.37723970853266e-11
6.97 6.34568717017281e-11
6.98 6.31417071406126e-11
6.99 6.28286173087744e-11
7 6.251699158355e-11
7.01 6.2206774453788e-11
7.02 6.18989165479533e-11
7.03 6.15920023316896e-11
7.04 6.12861428272993e-11
7.05 6.09821082520057e-11
7.06 6.06788300161476e-11
7.07 6.03786534658646e-11
7.08 6.00793442773195e-11
7.09 5.97810898006479e-11
7.1 5.9484944747723e-11
7.11 5.91889731671458e-11
7.12 5.88960269443106e-11
7.13 5.86031362326267e-11
7.14 5.83131806730641e-11
7.15 5.80241132919213e-11
7.16 5.77358855169408e-11
7.17 5.74503639105828e-11
7.18 5.71650782266175e-11
7.19 5.68815550217039e-11
7.2 5.65986216227721e-11
7.21 5.63185817425982e-11
7.22 5.6039430040844e-11
7.23 5.57610624341009e-11
7.24 5.54849222123011e-11
7.25 5.52094966965733e-11
7.26 5.49361806045923e-11
7.27 5.46633988074419e-11
7.28 5.4391081916183e-11
7.29 5.41223385552847e-11
7.3 5.38534217220388e-11
7.31 5.35861424677542e-11
7.32 5.33208130426566e-11
7.33 5.30552893285297e-11
7.34 5.2793214244673e-11
7.35 5.25310489551956e-11
7.36 5.22704865502099e-11
7.37 5.20107637513867e-11
7.38 5.17527132259943e-11
7.39 5.149638354629e-11
7.4 5.12413306230641e-11
7.41 5.0986145860854e-11
7.42 5.07329872556639e-11
7.43 5.04810290791191e-11
7.44 5.02313399208809e-11
7.45 4.99823932242904e-11
7.46 4.97339669447427e-11
7.47 4.94868382383551e-11
7.48 4.92419022224411e-11
7.49 4.89969037564819e-11
7.5 4.87543130867074e-11
7.51 4.85130963179259e-11
7.52 4.8272552621853e-11
7.53 4.80325085261413e-11
7.54 4.77948167154629e-11
7.55 4.75573885827529e-11
7.56 4.73212372065213e-11
7.57 4.70859878864971e-11
7.58 4.68534586128833e-11
7.59 4.66200619775314e-11
7.6 4.63898572333754e-11
7.61 4.61585145106191e-11
7.62 4.59291910059889e-11
7.63 4.57020393751506e-11
7.64 4.54744228384207e-11
7.65 4.52492834868146e-11
7.66 4.50250253747342e-11
7.67 4.48010795128795e-11
7.68 4.45785144909117e-11
7.69 4.43579756259638e-11
7.7 4.41378114612867e-11
7.71 4.39183689415756e-11
7.72 4.3700557061932e-11
7.73 4.34843341889923e-11
7.74 4.32685692830503e-11
7.75 4.30530541772889e-11
7.76 4.283951665629e-11
7.77 4.26270616027402e-11
7.78 4.24147661437502e-11
7.79 4.2204933992096e-11
7.8 4.19962745135116e-11
7.81 4.17878787128956e-11
7.82 4.15806208908798e-11
7.83 4.13736128690445e-11
7.84 4.11683673262608e-11
7.85 4.09640515952603e-11
7.86 4.07605615926343e-11
7.87 4.05590630525587e-11
7.88 4.0357217567788e-11
7.89 4.01573427288859e-11
7.9 3.99580993293291e-11
7.91 3.97595914525262e-11
7.92 3.95627072768967e-11
7.93 3.9366274129371e-11
7.94 3.91698340429514e-11
7.95 3.89760793084726e-11
7.96 3.87831849968379e-11
7.97 3.85907555910947e-11
7.98 3.83986870078346e-11
7.99 3.82086792760639e-11
8 3.80190878779274e-11
8.01 3.78301695524996e-11
8.02 3.764195899425e-11
8.03 3.74559619431558e-11
8.04 3.72697567252445e-11
8.05 3.70843494801321e-11
8.06 3.69006075695566e-11
8.07 3.67175109761142e-11
8.08 3.65355384834842e-11
8.09 3.63537255854141e-11
8.1 3.61739735388333e-11
8.11 3.5994408842388e-11
8.12 3.58149343515635e-11
8.13 3.56373125454112e-11
8.14 3.54607246344507e-11
8.15 3.52842130513231e-11
8.16 3.51104700868632e-11
8.17 3.49354642437127e-11
8.18 3.4762359657492e-11
8.19 3.45893522157859e-11
8.2 3.44188774703547e-11
8.21 3.42466541236597e-11
8.22 3.40774006235556e-11
8.23 3.39080985511941e-11
8.24 3.37403507910672e-11
8.25 3.35732483480733e-11
8.26 3.34062291718062e-11
8.27 3.32394597957197e-11
8.28 3.30752578103777e-11
8.29 3.29102578522367e-11
8.3 3.27477142625376e-11
8.31 3.25851637339447e-11
8.32 3.24229150472366e-11
8.33 3.22622276116569e-11
8.34 3.21023659044517e-11
8.35 3.19422335803843e-11
8.36 3.17849982445217e-11
8.37 3.16266318689529e-11
8.38 3.14694624525824e-11
8.39 3.13132124396542e-11
8.4 3.11580206080464e-11
8.41 3.10034532768899e-11
8.42 3.08499857604172e-11
8.43 3.06963170160213e-11
8.44 3.05444385062525e-11
8.45 3.0392546118696e-11
8.46 3.02413337427421e-11
8.47 3.00919428264379e-11
8.48 2.99425033378764e-11
8.49 2.97938340665382e-11
8.5 2.96452272452452e-11
8.51 2.94989484228569e-11
8.52 2.93516703997465e-11
8.53 2.92058321971211e-11
8.54 2.90603999197891e-11
8.55 2.89171152301204e-11
8.56 2.87733101234089e-11
8.57 2.86306568730854e-11
8.58 2.84888744539469e-11
8.59 2.8347546532359e-11
8.6 2.82073496504776e-11
8.61 2.8066722557174e-11
8.62 2.79280522319514e-11
8.63 2.77891251676543e-11
8.64 2.76501634088877e-11
8.65 2.75138557770394e-11
8.66 2.73768126224372e-11
8.67 2.72418095026428e-11
8.68 2.71063171908281e-11
8.69 2.69716853018576e-11
8.7 2.68379450607537e-11
8.71 2.67041978807558e-11
8.72 2.65710752012094e-11
8.73 2.64410889017075e-11
8.74 2.63088266450051e-11
8.75 2.61784101340812e-11
8.76 2.60481705649518e-11
8.77 2.59185589657207e-11
8.78 2.57906335177083e-11
8.79 2.56620419358811e-11
8.8 2.55341095489747e-11
8.81 2.54078910688627e-11
8.82 2.52820854529379e-11
8.83 2.51568904596766e-11
8.84 2.50320528194514e-11
8.85 2.49080443770477e-11
8.86 2.47836265399037e-11
8.87 2.46610128151747e-11
8.88 2.45390201214502e-11
8.89 2.44165937468566e-11
8.9 2.4295534334362e-11
8.91 2.4175238200197e-11
8.92 2.40552161523411e-11
8.93 2.39348506292369e-11
8.94 2.38159943155569e-11
8.95 2.36988345614364e-11
8.96 2.35811162263566e-11
8.97 2.34641854557349e-11
8.98 2.33470118238266e-11
8.99 2.32311739289948e-11
9 2.31168383046931e-11
9.01 2.30007575485747e-11
9.02 2.28870256080427e-11
9.03 2.27733526481089e-11
9.04 2.26606615416625e-11
9.05 2.25484179938729e-11
9.06 2.24362126099997e-11
9.07 2.2324486009806e-11
9.08 2.22137343242057e-11
9.09 2.21036695891019e-11
9.1 2.1995058552271e-11
9.11 2.18855211731039e-11
9.12 2.17762231857765e-11
9.13 2.1667372757106e-11
9.14 2.15604548103876e-11
9.15 2.14534952303058e-11
9.16 2.13467854504046e-11
9.17 2.12412379352322e-11
9.18 2.11353400059178e-11
9.19 2.10305835246505e-11
9.2 2.09262815409339e-11
9.21 2.08223265019125e-11
9.22 2.07191902523718e-11
9.23 2.06164356419958e-11
9.24 2.05141043041479e-11
9.25 2.04123766500697e-11
9.26 2.0310322867978e-11
9.27 2.0210669943177e-11
9.28 2.01096916896404e-11
9.29 2.00099485592187e-11
9.3 1.9910854215377e-11
9.31 1.98112255767047e-11
9.32 1.97137757507182e-11
9.33 1.96154273379712e-11
9.34 1.95182793538695e-11
9.35 1.94214228033118e-11
9.36 1.93244621693456e-11
9.37 1.92289066613949e-11
9.38 1.91342879041212e-11
9.39 1.90380801401435e-11
9.4 1.89443946640999e-11
9.41 1.88492485508895e-11
9.42 1.87559030806472e-11
9.43 1.86634457888246e-11
9.44 1.85707248190337e-11
9.45 1.84783022216806e-11
9.46 1.83868822944966e-11
9.47 1.82961909511725e-11
9.48 1.82045663266184e-11
9.49 1.81149609201903e-11
9.5 1.80239399794058e-11
9.51 1.79357015350767e-11
9.52 1.78457353061656e-11
9.53 1.77567752168706e-11
9.54 1.76692757647423e-11
9.55 1.7581779782061e-11
9.56 1.7493180515249e-11
9.57 1.74071278224996e-11
9.58 1.73213075826961e-11
9.59 1.72346026339198e-11
9.6 1.71489281108883e-11
9.61 1.70644436081613e-11
9.62 1.69798168581092e-11
9.63 1.68949576551114e-11
9.64 1.68115556198334e-11
9.65 1.67276227591717e-11
9.66 1.66440160265235e-11
9.67 1.65627546400149e-11
9.68 1.64805356861475e-11
9.69 1.63979455014562e-11
9.7 1.63171490208391e-11
9.71 1.62357540606228e-11
9.72 1.61554571803668e-11
9.73 1.60755575517868e-11
9.74 1.59949796463277e-11
9.75 1.59159057461222e-11
9.76 1.5836672251357e-11
9.77 1.57585940824267e-11
9.78 1.5679756104614e-11
9.79 1.56019069191826e-11
9.8 1.55251766303932e-11
9.81 1.54479849051592e-11
9.82 1.53711245121091e-11
9.83 1.52942086079078e-11
9.84 1.52186197671655e-11
9.85 1.51431592959606e-11
9.86 1.50679052568492e-11
9.87 1.49931508180989e-11
9.88 1.49186340364649e-11
9.89 1.48450540055078e-11
9.9 1.47701330333039e-11
9.91 1.46971098485826e-11
9.92 1.46234326731109e-11
9.93 1.45525883010755e-11
9.94 1.44792684786399e-11
9.95 1.44079696090538e-11
9.96 1.43362474669395e-11
9.97 1.42647421652597e-11
9.98 1.41946229076373e-11
9.99 1.4124274666516e-11
10 1.40543549020933e-11
10.01 1.39838071677723e-11
10.02 1.39147391525762e-11
10.03 1.38451472508905e-11
10.04 1.37766811847406e-11
10.05 1.37081960366325e-11
10.06 1.36395738453698e-11
10.07 1.35721000410483e-11
10.08 1.35056896222174e-11
10.09 1.34386963362987e-11
10.1 1.33711843680606e-11
10.11 1.33054834511315e-11
10.12 1.32388353751844e-11
10.13 1.31730425179111e-11
10.14 1.31069165937303e-11
10.15 1.30425358013664e-11
10.16 1.29776658169822e-11
10.17 1.29138696264297e-11
10.18 1.28490881129428e-11
10.19 1.27855920295517e-11
10.2 1.27219398210476e-11
10.21 1.26586848642196e-11
10.22 1.25965887026736e-11
10.23 1.25331602734979e-11
10.24 1.24709010479451e-11
10.25 1.24096809217544e-11
10.26 1.2347612515784e-11
10.27 1.22863264701012e-11
10.28 1.22257152318506e-11
10.29 1.21646338835379e-11
10.3 1.21047442902533e-11
10.31 1.20438711087578e-11
10.32 1.19844186657891e-11
10.33 1.19250477548238e-11
10.34 1.1865423574231e-11
10.35 1.18059138853877e-11
10.36 1.17474519695238e-11
10.37 1.16901974211991e-11
10.38 1.1631647034438e-11
10.39 1.15729422572874e-11
10.4 1.15164579261862e-11
10.41 1.14588512289959e-11
10.42 1.1402091076862e-11
10.43 1.1345983180755e-11
10.44 1.12899915111209e-11
10.45 1.12329121698673e-11
10.46 1.11779422523606e-11
10.47 1.1121442308748e-11
10.48 1.10669390318563e-11
10.49 1.10128607622162e-11
10.5 1.09569193995629e-11
10.51 1.09038108403459e-11
10.52 1.08496753248311e-11
10.53 1.07952466410488e-11
10.54 1.07415673578082e-11
10.55 1.06877909300529e-11
10.56 1.06352652379238e-11
10.57 1.0582430765016e-11
10.58 1.05294852698057e-11
10.59 1.04774088710569e-11
10.6 1.04252127763882e-11
10.61 1.03741130269563e-11
10.62 1.03212993707302e-11
10.63 1.02709420829461e-11
10.64 1.02204980589882e-11
10.65 1.01691450399288e-11
10.66 1.01181337613943e-11
10.67 1.00687114895637e-11
10.68 1.00184409379533e-11
10.69 9.9683733489897e-12
10.7 9.919176591211e-12
10.71 9.87024524612412e-12
10.72 9.82104328417499e-12
10.73 9.77241725041988e-12
10.74 9.72317192038386e-12
10.75 9.67562488463081e-12
10.76 9.62778468061032e-12
10.77 9.57893486752681e-12
10.78 9.53182324736623e-12
10.79 9.48517306365027e-12
10.8 9.43752194448866e-12
10.81 9.39106084563157e-12
10.82 9.34438811051042e-12
10.83 9.2976182308746e-12
10.84 9.25098365966992e-12
10.85 9.20649320668154e-12
10.86 9.16027323438762e-12
10.87 9.11466041531028e-12
10.88 9.06911525044851e-12
10.89 9.024165095739e-12
10.9 8.97946647593351e-12
10.91 8.93470714080635e-12
10.92 8.8903086281622e-12
10.93 8.84582858351468e-12
10.94 8.80268080649671e-12
10.95 8.75799259503207e-12
10.96 8.7147511429464e-12
10.97 8.67169357154918e-12
10.98 8.62912345744871e-12
10.99 8.58533036329767e-12
11 8.54356689561353e-12
11.01 8.50077126746118e-12
11.02 8.45862269116537e-12
11.03 8.41669962892144e-12
11.04 8.37543402687491e-12
11.05 8.33334443117728e-12
11.06 8.29199035823347e-12
11.07 8.25099537304919e-12
11.08 8.20926313038761e-12
11.09 8.16945643078437e-12
11.1 8.12810582728751e-12
11.11 8.08735717283682e-12
11.12 8.04807089027637e-12
11.13 8.00838995812514e-12
11.14 7.9682475895293e-12
11.15 7.92859181086847e-12
11.16 7.88908868787352e-12
11.17 7.84944245019181e-12
11.18 7.81171047986584e-12
11.19 7.77208245678063e-12
11.2 7.73340246007503e-12
11.21 7.69587605448097e-12
11.22 7.65759417681311e-12
11.23 7.6191648476498e-12
11.24 7.58136001893783e-12
11.25 7.54437658179175e-12
11.26 7.50625082923673e-12
11.27 7.469223156642e-12
11.28 7.43188843799203e-12
11.29 7.39458928117331e-12
11.3 7.35800049361801e-12
11.31 7.32126251984377e-12
11.32 7.28556451279339e-12
11.33 7.24922465805689e-12
11.34 7.21234790640457e-12
11.35 7.17783645021175e-12
11.36 7.1419337457912e-12
11.37 7.10570751544237e-12
11.38 7.07081702217005e-12
11.39 7.03633158682937e-12
11.4 7.00095623834551e-12
11.41 6.96585063936217e-12
11.42 6.93153260483692e-12
11.43 6.89761268934941e-12
11.44 6.86221739154558e-12
11.45 6.82884564867647e-12
11.46 6.79547650789258e-12
11.47 6.76054264653336e-12
11.48 6.72731401835103e-12
11.49 6.69448784601512e-12
11.5 6.66154804929153e-12
11.51 6.62716669735941e-12
11.52 6.59546636055941e-12
11.53 6.56241727625684e-12
11.54 6.52994845695698e-12
11.55 6.49725152152003e-12
11.56 6.46528750675168e-12
11.57 6.4329253729456e-12
11.58 6.40037328691889e-12
11.59 6.37021772137425e-12
11.6 6.33767430896492e-12
11.61 6.30519768340942e-12
11.62 6.27490507471018e-12
11.63 6.24346668115505e-12
11.64 6.21196236810784e-12
11.65 6.18171486221897e-12
11.66 6.15079254889794e-12
11.67 6.12048779713437e-12
11.68 6.09026804682111e-12
11.69 6.05949925652771e-12
11.7 6.02973920793559e-12
11.71 5.99891750857617e-12
11.72 5.9697680826476e-12
11.73 5.940006299332e-12
11.74 5.91041451891705e-12
11.75 5.88115927485644e-12
11.76 5.85193699054187e-12
11.77 5.82224546352705e-12
11.78 5.79445085663322e-12
11.79 5.76496315962682e-12
11.8 5.73658048147463e-12
11.81 5.70766090640662e-12
11.82 5.67964685699307e-12
11.83 5.65216970449534e-12
11.84 5.62329263015249e-12
11.85 5.59550756423777e-12
11.86 5.56803821799567e-12
11.87 5.54001202551779e-12
11.88 5.5127048759207e-12
11.89 5.48465179522895e-12
11.9 5.45720846983899e-12
11.91 5.43119889340193e-12
11.92 5.40464548115516e-12
11.93 5.37638596836976e-12
11.94 5.35090114578418e-12
11.95 5.32418813897761e-12
11.96 5.29758095030308e-12
11.97 5.27020267704348e-12
11.98 5.24529031320498e-12
11.99 5.21894506777532e-12
};
\addplot [semithick, blue, forget plot]
table {%
0 4.29643366826049e-05
0.1 4.2831056834558e-05
0.2 4.24640151985844e-05
0.3 4.18970904945137e-05
0.4 4.11613793409593e-05
0.5 4.02852043981383e-05
0.6 3.92941691416127e-05
0.7 3.82112498158449e-05
0.8 3.70569159369172e-05
0.9 3.58492716068248e-05
1 3.46042108425593e-05
1.1 3.33355811925617e-05
1.2 3.20553507731081e-05
1.3 3.07737748064252e-05
1.4 2.94995585591318e-05
1.5 2.8240014253722e-05
1.6 2.7001210232247e-05
1.7 2.5788111114311e-05
1.8 2.46047082145262e-05
1.9 2.34541398269617e-05
2 2.23388012475789e-05
2.1 2.12604447288323e-05
2.2 2.02202696382159e-05
2.3 1.92190033085904e-05
2.4 1.82569730931004e-05
2.5 1.73341702331964e-05
2.6 1.64503061687027e-05
2.7 1.56048619245341e-05
2.8 1.47971311962314e-05
2.9 1.40262577619787e-05
3 1.32912677797692e-05
3.1 1.25910975423693e-05
3.2 1.19246171827458e-05
3.3 1.12906508038524e-05
3.4 1.06879934812509e-05
3.5 1.0115425501056e-05
3.6 9.57172421178765e-06
3.7 9.05567378345351e-06
3.8 8.56607318711067e-06
3.9 8.1017426089014e-06
4 7.66152855324886e-06
4.1 7.24430780618679e-06
4.2 6.84899044275933e-06
4.3 6.47452202195975e-06
4.4 6.11988509804928e-06
4.5 5.78410017187947e-06
4.6 5.46622615826831e-06
4.7 5.16536047023841e-06
4.8 4.88063878309464e-06
4.9 4.61123454764678e-06
5 4.35635829021397e-06
5.1 4.11525675925173e-06
5.2 3.88721194244379e-06
5.3 3.67153999444869e-06
5.4 3.46759010275144e-06
5.5 3.27474329805955e-06
5.6 3.09241125047433e-06
5.7 2.92003504570593e-06
5.8 2.75708396274554e-06
5.9 2.603054267733e-06
6 2.45746801939839e-06
6.1 2.31987189870664e-06
6.2 2.18983607322421e-06
6.3 2.06695308813121e-06
6.4 1.95083679610519e-06
6.5 1.84112132278758e-06
6.6 1.7374600687764e-06
6.7 1.63952475237816e-06
6.8 1.54700449514489e-06
6.9 1.45960493587449e-06
7 1.37704739595207e-06
7.1 1.29906806980301e-06
7.2 1.22541726237796e-06
7.3 1.15585865860524e-06
7.4 1.09016862180622e-06
7.5 1.02813553889275e-06
7.6 9.6955918548608e-07
7.7 9.14250126105021e-07
7.8 8.62029148070154e-07
7.9 8.12726720006429e-07
8 7.66182479100541e-07
8.1 7.22244742276668e-07
8.2 6.80770045259627e-07
8.3 6.4162270423801e-07
8.4 6.04674404519612e-07
8.5 5.69803800153784e-07
8.6 5.36896143484705e-07
8.7 5.05842932943534e-07
8.8 4.7654157505489e-07
8.9 4.48895072426014e-07
9 4.2281171344985e-07
9.1 3.9820479794464e-07
9.2 3.74992359591236e-07
9.3 3.53096915262086e-07
9.4 3.32445221025435e-07
9.5 3.12968043942458e-07
9.6 2.94599943929247e-07
9.7 2.77279070870495e-07
9.8 2.6094696798859e-07
9.9 2.45548390414088e-07
10 2.31031128469436e-07
10.1 2.17345843881583e-07
10.2 2.04445916524368e-07
10.3 1.92287293115934e-07
10.4 1.80828348659429e-07
10.5 1.70029757357026e-07
10.6 1.5985436184994e-07
10.7 1.502670626298e-07
10.8 1.41234695655648e-07
10.9 1.32725938446418e-07
11 1.24711199801092e-07
11.1 1.17162532630583e-07
11.2 1.10053538191456e-07
11.3 1.03359286223598e-07
11.4 9.70562300780034e-08
11.5 9.11221347717206e-08
11.6 8.55360055059678e-08
11.7 8.02780143705981e-08
11.8 7.53294406730803e-08
11.9 7.06726111521228e-08
};
\end{axis}

\begin{axis}[
ylabel={$q_1$},
xmin=0, xmax=12,
ymin=-2.09978452496805, ymax=0.0945298089219345,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 -2.00004296433668
0.1 -1.90250168005826
0.2 -1.80971730008712
0.3 -1.72145784994061
0.4 -1.6375026675353
0.5 -1.55764185134721
0.6 -1.48167573553258
0.7 -1.40941439068724
0.8 -1.34067714898722
0.9 -1.27529215251515
1 -1.21309592363611
1.1 -1.15393295634217
1.2 -1.09765532753883
1.3 -1.04412232729684
1.4 -0.993200107141378
1.5 -0.944761345496283
1.6 -0.898684929444675
1.7 -0.854855652008568
1.8 -0.813163924189413
1.9 -0.773505501048829
2 -0.735781221144132
2.1 -0.699896758667039
2.2 -0.665762387665797
2.3 -0.633292757761415
2.4 -0.602406680797497
2.5 -0.573026927890613
2.6 -0.545080036374194
2.7 -0.518496126153707
2.8 -0.493208725014409
2.9 -0.469154602445357
3 -0.446273611564639
3.1 -0.424508538751028
3.2 -0.403804960606493
3.3 -0.384111107892312
3.4 -0.36537773609895
3.5 -0.347558002326391
3.6 -0.330607348167385
3.7 -0.314483388301038
3.8 -0.299145804518457
3.9 -0.284556244915636
4 -0.270678228001778
4.1 -0.257477051483414
4.2 -0.244919705496406
4.3 -0.232974790069016
4.4 -0.221612436609766
4.5 -0.210804233223901
4.6 -0.200523153671766
4.7 -0.19074348979157
4.8 -0.181440787217608
4.9 -0.172591784233289
5 -0.164174353606088
5.1 -0.156167447259066
5.2 -0.14855104364061
5.3 -0.141306097660854
5.4 -0.134414493069602
5.5 -0.127858997156713
5.6 -0.121623217661687
5.7 -0.115691561784723
5.8 -0.110049197196777
5.9 -0.104682014951133
6 -0.0995765942037476
6.1 -0.0947201686541808
6.2 -0.0901005946231891
6.3 -0.0857063206871688
6.4 -0.0815263587935288
6.5 -0.0775502567847671
6.6 -0.0737680722625491
6.7 -0.0701703477264427
6.8 -0.0667480869251476
6.9 -0.063492732361072
7 -0.0603961438920332
7.1 -0.0574505783765489
7.2 -0.0546486703118478
7.3 -0.0519834134161695
7.4 -0.0494481431093008
7.5 -0.0470365198475574
7.6 -0.0447425132715169
7.7 -0.0425603871268807
7.8 -0.0404846849207571
7.9 -0.0385102162774941
8 -0.0366320439599477
8.1 -0.0348454715237295
8.2 -0.033146031573568
8.3 -0.0315294745924134
8.4 -0.0299917583153601
8.5 -0.0285290376217989
8.6 -0.0271376549205455
8.7 -0.0258141310038929
8.8 -0.0245551563477121
8.9 -0.0233575828358635
9 -0.0222184158881982
9.1 -0.0211348069725034
9.2 -0.0201040464816269
9.3 -0.0191235569580024
9.4 -0.0181908866486128
9.5 -0.0173037033742854
9.6 -0.0164597886979841
9.7 -0.0156570323775226
9.8 -0.0148934270888168
9.9 -0.0141670634064948
10 -0.0134761250292995
10.1 -0.0128188842383568
10.2 -0.0121936975769479
10.3 -0.0115990017409775
10.4 -0.0110333096698703
10.5 -0.0104952068281202
10.6 -0.00998334766818239
10.7 -0.00949645226588569
10.8 -0.00903330311992109
10.9 -0.00859274210744322
11 -0.00817366758812803
11.1 -0.00777503164948498
11.2 -0.00739583748650414
11.3 -0.00703513690911057
11.4 -0.00669202797117271
11.5 -0.00636565271515419
11.6 -0.00605519502675721
11.7 -0.00575987859419093
11.8 -0.00547896496697748
11.9 -0.00521175170942822
};
\end{axis}

\end{tikzpicture}

==> momentsq2.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
xlabel={time},
ylabel={$|q_2-g_{2,N}|$},
xmin=0, xmax=12,
ymin=1e-10, ymax=1e-4,
ymode=log,
tick align=inside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, green, forget plot]
table {%
0 3.94655863544813e-10
0.01 4.03290734141137e-10
0.02 4.11826128754456e-10
0.03 4.20263823741607e-10
0.04 4.28599378210492e-10
0.05 4.36832792161113e-10
0.06 4.44972947377664e-10
0.07 4.53006521183852e-10
0.08 4.60939730828613e-10
0.09 4.68770799955109e-10
0.1 4.76508610347537e-10
0.11 4.84143392043279e-10
0.12 4.91676921399176e-10
0.13 4.99116303842584e-10
0.14 5.06453545767727e-10
0.15 5.13694864423542e-10
0.16 5.20834930739511e-10
0.17 5.27879961964572e-10
0.18 5.34827293563467e-10
0.19 5.41678701893034e-10
0.2 5.48427969704335e-10
0.21 5.55083090603148e-10
0.22 5.61644064589473e-10
0.23 5.68106450771211e-10
0.24 5.7447557821888e-10
0.25 5.80749670575642e-10
0.26 5.86927839663076e-10
0.27 5.93013638194861e-10
0.28 5.99006177992578e-10
0.29 6.04904570877807e-10
0.3 6.10707928672127e-10
0.31 6.16425133159737e-10
0.32 6.22046414378019e-10
0.33 6.27579765932751e-10
0.34 6.33017194218155e-10
0.35 6.38368469196848e-10
0.36 6.43629149976732e-10
0.37 6.48801012914646e-10
0.38 6.53887610724269e-10
0.39 6.58881837978242e-10
0.4 6.63788135568666e-10
0.41 6.68611832566057e-10
0.42 6.73344935364639e-10
0.43 6.77994549391769e-10
0.44 6.82558010112189e-10
0.45 6.87036205704317e-10
0.46 6.91434465238672e-10
0.47 6.95747459644735e-10
0.48 6.99977853457767e-10
0.49 7.04126534856186e-10
0.5 7.08191727483154e-10
0.51 7.12180536766027e-10
0.52 7.1608319274219e-10
0.53 7.19913018087937e-10
0.54 7.23659354662232e-10
0.55 7.27328419714013e-10
0.56 7.309211014217e-10
0.57 7.34436511606873e-10
0.58 7.37876426626372e-10
0.59 7.41240846480196e-10
0.6 7.44527994811506e-10
0.61 7.47741424333981e-10
0.62 7.50886464118139e-10
0.63 7.53948903309265e-10
0.64 7.56944729118914e-10
0.65 7.59871277011825e-10
0.66 7.62721441560643e-10
0.67 7.65505880906403e-10
0.68 7.68220154157007e-10
0.69 7.70863373134034e-10
0.7 7.73440866908004e-10
0.71 7.75950859122077e-10
0.72 7.78391573419412e-10
0.73 7.80765674335271e-10
0.74 7.83074050048072e-10
0.75 7.85323805985172e-10
0.76 7.87500731291857e-10
0.77 7.89618148644422e-10
0.78 7.91670728972349e-10
0.79 7.93665577702996e-10
0.8 7.95596477587424e-10
0.81 7.97469645874571e-10
0.82 7.99277088958661e-10
0.83 8.01030353159149e-10
0.84 8.02722333048678e-10
0.85 8.04354804984087e-10
0.86 8.05933098035894e-10
0.87 8.07452771312001e-10
0.88 8.08915601169247e-10
0.89 8.10323363964471e-10
0.9 8.11677836054514e-10
0.91 8.12975464725696e-10
0.92 8.14220690870116e-10
0.93 8.15412626309353e-10
0.94 8.16551271043409e-10
0.95 8.17639289607541e-10
0.96 8.1868023471543e-10
0.97 8.19664336404458e-10
0.98 8.20602252815661e-10
0.99 8.21490431235361e-10
1 8.22332424377237e-10
1.01 8.23125567706029e-10
1.02 8.23871637578577e-10
1.03 8.24569745816461e-10
1.04 8.25222556954941e-10
1.05 8.25826518280337e-10
1.06 8.26391399755266e-10
1.07 8.26908319595532e-10
1.08 8.2738615958533e-10
1.09 8.27814261583626e-10
1.1 8.28205060088294e-10
1.11 8.28550561493557e-10
1.12 8.28857871226774e-10
1.13 8.29126989287943e-10
1.14 8.29350810249707e-10
1.15 8.29539992253103e-10
1.16 8.29687429870773e-10
1.17 8.29794011281138e-10
1.18 8.29865065554714e-10
1.19 8.29900592691502e-10
1.2 8.29897039977823e-10
1.21 8.29860624662615e-10
1.22 8.297877940322e-10
1.23 8.29677659908157e-10
1.24 8.29533775004165e-10
1.25 8.29355251141806e-10
1.26 8.29146529213176e-10
1.27 8.28902280147759e-10
1.28 8.28624280302392e-10
1.29 8.28316970569176e-10
1.3 8.2798035094811e-10
1.31 8.27609980547095e-10
1.32 8.27205859366131e-10
1.33 8.26779533724675e-10
1.34 8.26319457303271e-10
1.35 8.25831847350855e-10
1.36 8.2531492751059e-10
1.37 8.24768697782474e-10
1.38 8.24195822701768e-10
1.39 8.23598078625309e-10
1.4 8.22970136482581e-10
1.41 8.22320878057781e-10
1.42 8.2164230974513e-10
1.43 8.20941536971986e-10
1.44 8.20215895203091e-10
1.45 8.19463608081605e-10
1.46 8.18687340142787e-10
1.47 8.17890644100316e-10
1.48 8.17070855418933e-10
1.49 8.16225309563379e-10
1.5 8.15357559247332e-10
1.51 8.1447293354131e-10
1.52 8.13562550661118e-10
1.53 8.12632627855692e-10
1.54 8.11680500589773e-10
1.55 8.10716827004399e-10
1.56 8.09723843531174e-10
1.57 8.08713096489555e-10
1.58 8.07687250414801e-10
1.59 8.06640088057975e-10
1.6 8.05578714846433e-10
1.61 8.0449336081756e-10
1.62 8.03390243220292e-10
1.63 8.02276467481988e-10
1.64 8.01143151818451e-10
1.65 7.99993848943359e-10
1.66 7.98826782499873e-10
1.67 7.97647281558511e-10
1.68 7.96452681584014e-10
1.69 7.95241206219544e-10
1.7 7.94013743643518e-10
1.71 7.92772958391197e-10
1.72 7.91519738641e-10
1.73 7.90250531679249e-10
1.74 7.88967113862782e-10
1.75 7.87676590618958e-10
1.76 7.86370080163579e-10
1.77 7.85052023388744e-10
1.78 7.83717091223934e-10
1.79 7.82378606345446e-10
1.8 7.81023246076984e-10
1.81 7.79659892202744e-10
1.82 7.7828055111695e-10
1.83 7.76894992782218e-10
1.84 7.7549522359277e-10
1.85 7.74089237154385e-10
1.86 7.72670816218124e-10
1.87 7.71246178032925e-10
1.88 7.6980999352827e-10
1.89 7.68365815417837e-10
1.9 7.66912755523208e-10
1.91 7.65449037487542e-10
1.92 7.63979102202939e-10
1.93 7.62502061490977e-10
1.94 7.6101258628114e-10
1.95 7.59521334714464e-10
1.96 7.5802120136359e-10
1.97 7.56513962585359e-10
1.98 7.5499961837977e-10
1.99 7.53479945103663e-10
2 7.51952278221779e-10
2.01 7.50418394090957e-10
2.02 7.48879180889617e-10
2.03 7.47332862260919e-10
2.04 7.45782102740122e-10
2.05 7.44229566862487e-10
2.06 7.42668149200654e-10
2.07 7.41103178825142e-10
2.08 7.39528438487014e-10
2.09 7.37957250862564e-10
2.1 7.36376293275498e-10
2.11 7.34795335688432e-10
2.12 7.33209049030847e-10
2.13 7.31620097838004e-10
2.14 7.30024929396222e-10
2.15 7.28424431883923e-10
2.16 7.26826598906882e-10
2.17 7.25221660502484e-10
2.18 7.23616722098086e-10
2.19 7.22010007336849e-10
2.2 7.20399739861932e-10
2.21 7.18785031494917e-10
2.22 7.17167658592643e-10
2.23 7.15546732976691e-10
2.24 7.13929360074417e-10
2.25 7.12310210815303e-10
2.26 7.10686620664092e-10
2.27 7.09059477799201e-10
2.28 7.0743322311273e-10
2.29 7.05806080247839e-10
2.3 7.04177161026109e-10
2.31 7.02550906339638e-10
2.32 7.00920210761069e-10
2.33 6.99293067896178e-10
2.34 6.97657043247091e-10
2.35 6.9603167673904e-10
2.36 6.94397428446791e-10
2.37 6.92767621046642e-10
2.38 6.91135149111233e-10
2.39 6.89502677175824e-10
2.4 6.87871981597254e-10
2.41 6.86240397840265e-10
2.42 6.84613254975375e-10
2.43 6.82980783039966e-10
2.44 6.81354528353495e-10
2.45 6.79726497310185e-10
2.46 6.78098466266874e-10
2.47 6.76475764294082e-10
2.48 6.74848621429192e-10
2.49 6.73226807634819e-10
2.5 6.71604993840447e-10
2.51 6.69981403689235e-10
2.52 6.68363142608541e-10
2.53 6.66747546063107e-10
2.54 6.65130173160833e-10
2.55 6.63516352972238e-10
2.56 6.61902532783643e-10
2.57 6.60294929843985e-10
2.58 6.58685550547489e-10
2.59 6.5708327667835e-10
2.6 6.55475673738692e-10
2.61 6.53874288047973e-10
2.62 6.52274678714093e-10
2.63 6.50674181201794e-10
2.64 6.49082565473691e-10
2.65 6.47492726102428e-10
2.66 6.45900222195905e-10
2.67 6.4431571189516e-10
2.68 6.42729425237576e-10
2.69 6.41149355828929e-10
2.7 6.39573727312381e-10
2.71 6.37995434260574e-10
2.72 6.36423358457705e-10
2.73 6.34853947190095e-10
2.74 6.33288976814583e-10
2.75 6.3172844733117e-10
2.76 6.30167029669337e-10
2.77 6.28610941078023e-10
2.78 6.27058405200387e-10
2.79 6.2550942203643e-10
2.8 6.23964879764571e-10
2.81 6.22423002027972e-10
2.82 6.20882900648212e-10
2.83 6.1934724016055e-10
2.84 6.17816020564987e-10
2.85 6.16287465504683e-10
2.86 6.14760686801219e-10
2.87 6.13241013525112e-10
2.88 6.11724004784264e-10
2.89 6.10214101470774e-10
2.9 6.08703309978864e-10
2.91 6.07199623914312e-10
2.92 6.0569593784976e-10
2.93 6.04201133569404e-10
2.94 6.02708993824308e-10
2.95 6.01219518614471e-10
2.96 5.99734484296732e-10
2.97 5.98253890871092e-10
2.98 5.96775961980711e-10
2.99 5.95304250339268e-10
3 5.93835203233084e-10
3.01 5.92375926089517e-10
3.02 5.9091398441069e-10
3.03 5.89460036337641e-10
3.04 5.88010529156691e-10
3.05 5.8656102197574e-10
3.06 5.85117732043727e-10
3.07 5.83683323895912e-10
3.08 5.82250692104935e-10
3.09 5.80819836670798e-10
3.1 5.79398751199278e-10
3.11 5.77975001192499e-10
3.12 5.76560132969917e-10
3.13 5.75152370174692e-10
3.14 5.73745495557887e-10
3.15 5.7234483819002e-10
3.16 5.70946845357412e-10
3.17 5.69555069773742e-10
3.18 5.68164182368491e-10
3.19 5.66781288569018e-10
3.2 5.65404612018483e-10
3.21 5.64032376360046e-10
3.22 5.62661917058449e-10
3.23 5.6129767500579e-10
3.24 5.59936985666809e-10
3.25 5.58582513576766e-10
3.26 5.57231594200402e-10
3.27 5.55886003894557e-10
3.28 5.5454307812397e-10
3.29 5.53208145959161e-10
3.3 5.5187676650803e-10
3.31 5.50549827948998e-10
3.32 5.49226442103645e-10
3.33 5.47911938042489e-10
3.34 5.46598322159753e-10
3.35 5.45289147169115e-10
3.36 5.43990630319513e-10
3.37 5.42687672577813e-10
3.38 5.41396261155569e-10
3.39 5.40111066982263e-10
3.4 5.38825872808957e-10
3.41 5.37546895884589e-10
3.42 5.36272359852319e-10
3.43 5.35004041068987e-10
3.44 5.33737498642495e-10
3.45 5.3247717346494e-10
3.46 5.31226618250003e-10
3.47 5.29976063035065e-10
3.48 5.28728172355386e-10
3.49 5.27487387103065e-10
3.5 5.26255483634941e-10
3.51 5.25020027453138e-10
3.52 5.23796117590791e-10
3.53 5.22578424977382e-10
3.54 5.21360732363974e-10
3.55 5.20149256999503e-10
3.56 5.1894222252713e-10
3.57 5.17739628946856e-10
3.58 5.1654325261552e-10
3.59 5.15351317176282e-10
3.6 5.14163822629143e-10
3.61 5.12978992617263e-10
3.62 5.11801268032741e-10
3.63 5.10628872518737e-10
3.64 5.09462694253671e-10
3.65 5.08298292345444e-10
3.66 5.07138331329315e-10
3.67 5.05985475740545e-10
3.68 5.04833508330194e-10
3.69 5.0368953452562e-10
3.7 5.02550001613145e-10
3.71 5.01416685949607e-10
3.72 5.00285146642909e-10
3.73 4.99159824585149e-10
3.74 4.98037167062648e-10
3.75 4.96921614967505e-10
3.76 4.9581139194288e-10
3.77 4.94700280739835e-10
3.78 4.93599827677826e-10
3.79 4.92505591864756e-10
3.8 4.91408691516426e-10
3.81 4.90322449309133e-10
3.82 4.89237983458679e-10
3.83 4.88157958500324e-10
3.84 4.87082374434067e-10
3.85 4.86015672152007e-10
3.86 4.84948969869947e-10
3.87 4.83887596658406e-10
3.88 4.82833328874221e-10
3.89 4.81779061090037e-10
3.9 4.80732786911631e-10
3.91 4.79691841803742e-10
3.92 4.78650008517434e-10
3.93 4.77617057015323e-10
3.94 4.7658854640531e-10
3.95 4.75563588508976e-10
3.96 4.7454484786158e-10
3.97 4.73529659927863e-10
3.98 4.72516248350985e-10
3.99 4.71514383093563e-10
4 4.70508965122463e-10
4.01 4.6951065257872e-10
4.02 4.68516780927075e-10
4.03 4.67529126524369e-10
4.04 4.66542360300082e-10
4.05 4.65561811324733e-10
4.06 4.64587479598322e-10
4.07 4.6361403605033e-10
4.08 4.62650362464956e-10
4.09 4.61685800701161e-10
4.1 4.60729232543144e-10
4.11 4.59773552563547e-10
4.12 4.58821425297629e-10
4.13 4.57875515280648e-10
4.14 4.56934934334186e-10
4.15 4.55997906101402e-10
4.16 4.55063542403877e-10
4.17 4.54133619598451e-10
4.18 4.53209914041963e-10
4.19 4.52289761199154e-10
4.2 4.51373161070023e-10
4.21 4.50459225476152e-10
4.22 4.49551507131218e-10
4.23 4.48648229678383e-10
4.24 4.47748504939227e-10
4.25 4.46854997449009e-10
4.26 4.4596148995879e-10
4.27 4.4507331153909e-10
4.28 4.44192238546748e-10
4.29 4.43312053732825e-10
4.3 4.4243897434626e-10
4.31 4.41565006781275e-10
4.32 4.40699032822067e-10
4.33 4.39836611576538e-10
4.34 4.38975078509429e-10
4.35 4.38118874512838e-10
4.36 4.37267111408346e-10
4.37 4.36418901017532e-10
4.38 4.35577796054076e-10
4.39 4.34735802912201e-10
4.4 4.33900915197682e-10
4.41 4.33068692018423e-10
4.42 4.32240909731263e-10
4.43 4.31414903800942e-10
4.44 4.30596003297978e-10
4.45 4.29777990973434e-10
4.46 4.28966195897829e-10
4.47 4.28159729892741e-10
4.48 4.27352375709233e-10
4.49 4.26551238774664e-10
4.5 4.25754542732193e-10
4.51 4.24957846689722e-10
4.52 4.24169144253028e-10
4.53 4.23382218173174e-10
4.54 4.22601509342257e-10
4.55 4.21820800511341e-10
4.56 4.21048085286202e-10
4.57 4.20272705525804e-10
4.58 4.19503543014343e-10
4.59 4.18740597751821e-10
4.6 4.17978540667718e-10
4.61 4.17222700832554e-10
4.62 4.16470413711068e-10
4.63 4.15717238411162e-10
4.64 4.14970280360194e-10
4.65 4.14227763201325e-10
4.66 4.13486134220875e-10
4.67 4.12751610667783e-10
4.68 4.12017087114691e-10
4.69 4.11288780810537e-10
4.7 4.10562250863222e-10
4.71 4.09843714521685e-10
4.72 4.09121625466469e-10
4.73 4.08404865481771e-10
4.74 4.0769521092443e-10
4.75 4.0698555636709e-10
4.76 4.06279454523428e-10
4.77 4.05577793571865e-10
4.78 4.04880573512401e-10
4.79 4.04185129809775e-10
4.8 4.03492350642409e-10
4.81 4.02801347831883e-10
4.82 4.02119226805553e-10
4.83 4.01436217600804e-10
4.84 4.00758537466572e-10
4.85 4.00082633689181e-10
4.86 3.99412947160727e-10
4.87 3.98739707918594e-10
4.88 3.98074462282239e-10
4.89 3.97412769359562e-10
4.9 3.96753740972144e-10
4.91 3.96098265298406e-10
4.92 3.95442789624667e-10
4.93 3.94793531199866e-10
4.94 3.94145160953485e-10
4.95 3.93500343420783e-10
4.96 3.92860854958599e-10
4.97 3.92224031031674e-10
4.98 3.91592536175267e-10
4.99 3.90956600426762e-10
5 3.90328658284034e-10
5.01 3.89705157033404e-10
5.02 3.89084320318034e-10
5.03 3.88463483602663e-10
5.04 3.87846199600972e-10
5.05 3.87234244669798e-10
5.06 3.86621401560205e-10
5.07 3.8601566387797e-10
5.08 3.85408149838895e-10
5.09 3.84806853048758e-10
5.1 3.842091089723e-10
5.11 3.83611364895842e-10
5.12 3.83019838068321e-10
5.13 3.824327521329e-10
5.14 3.81842113483799e-10
5.15 3.81257692083636e-10
5.16 3.80680376110831e-10
5.17 3.80100395602767e-10
5.18 3.79523079629962e-10
5.19 3.78949316370836e-10
5.2 3.78380882182228e-10
5.21 3.7781244799362e-10
5.22 3.7724845469711e-10
5.23 3.766844614006e-10
5.24 3.76124908996189e-10
5.25 3.75566244770198e-10
5.26 3.75012909614725e-10
5.27 3.74465791708189e-10
5.28 3.73914232909556e-10
5.29 3.73370667716699e-10
5.3 3.72826214345423e-10
5.31 3.72283537330986e-10
5.32 3.71746189387068e-10
5.33 3.71211505978408e-10
5.34 3.70678598926588e-10
5.35 3.70147468231607e-10
5.36 3.69622554785565e-10
5.37 3.69094976804263e-10
5.38 3.68578056963997e-10
5.39 3.68054919874794e-10
5.4 3.67538000034529e-10
5.41 3.67022856551102e-10
5.42 3.66508601246096e-10
5.43 3.65999675011608e-10
5.44 3.65494301490799e-10
5.45 3.64989816148409e-10
5.46 3.64486218984439e-10
5.47 3.63987062712567e-10
5.48 3.63488794619116e-10
5.49 3.62994967417762e-10
5.5 3.6249936385957e-10
5.51 3.62009089371895e-10
5.52 3.61525032133159e-10
5.53 3.61038310359163e-10
5.54 3.60557805834105e-10
5.55 3.60077301309047e-10
5.56 3.5959590860557e-10
5.57 3.5912073315103e-10
5.58 3.5864733405333e-10
5.59 3.5817482313405e-10
5.6 3.57706753106868e-10
5.61 3.57240459436525e-10
5.62 3.56775942123022e-10
5.63 3.56315865701617e-10
5.64 3.55854901101793e-10
5.65 3.55395712858808e-10
5.66 3.549445182216e-10
5.67 3.54488882692294e-10
5.68 3.54038576233506e-10
5.69 3.53589157953138e-10
5.7 3.53142404208029e-10
5.71 3.52698314998179e-10
5.72 3.52253337609909e-10
5.73 3.51813689292158e-10
5.74 3.51379370044924e-10
5.75 3.50942386262432e-10
5.76 3.50510731550457e-10
5.77 3.50079076838483e-10
5.78 3.49650086661768e-10
5.79 3.49221096485053e-10
5.8 3.48794770843597e-10
5.81 3.48374662451079e-10
5.82 3.47953665880141e-10
5.83 3.47536222022882e-10
5.84 3.47118778165623e-10
5.85 3.46703998843623e-10
5.86 3.46290995878462e-10
5.87 3.45880657448561e-10
5.88 3.45472095375499e-10
5.89 3.45066197837696e-10
5.9 3.44662964835152e-10
5.91 3.44261508189447e-10
5.92 3.43859163365323e-10
5.93 3.43459483076458e-10
5.94 3.43064243679692e-10
5.95 3.42668116104505e-10
5.96 3.42277317599837e-10
5.97 3.41886519095169e-10
5.98 3.4149838512576e-10
5.99 3.41112027513191e-10
6 3.40726558079041e-10
6.01 3.40341088644891e-10
6.02 3.39963612816518e-10
6.03 3.39580807917628e-10
6.04 3.39205108446095e-10
6.05 3.38825856260883e-10
6.06 3.38455485859868e-10
6.07 3.38082450923594e-10
6.08 3.37713856879418e-10
6.09 3.37341710121564e-10
6.1 3.36980221504746e-10
6.11 3.36614291995829e-10
6.12 3.36251915200592e-10
6.13 3.35888650226934e-10
6.14 3.35531602502215e-10
6.15 3.35171890242236e-10
6.16 3.34817507052776e-10
6.17 3.34466676576994e-10
6.18 3.34111405209114e-10
6.19 3.33761462911752e-10
6.2 3.3341329697123e-10
6.21 3.33066019209127e-10
6.22 3.32720517803864e-10
6.23 3.3237590457702e-10
6.24 3.32033955885436e-10
6.25 3.31693783550691e-10
6.26 3.31356275751205e-10
6.27 3.31017879773299e-10
6.28 3.30683036509072e-10
6.29 3.30349081423265e-10
6.3 3.30021343586395e-10
6.31 3.29690941214267e-10
6.32 3.29363203377397e-10
6.33 3.29033689183689e-10
6.34 3.28707727703659e-10
6.35 3.28384430758888e-10
6.36 3.28063798349376e-10
6.37 3.27741389583025e-10
6.38 3.27422533530353e-10
6.39 3.27106342012939e-10
6.4 3.26790150495526e-10
6.41 3.26476623513372e-10
6.42 3.26163984709638e-10
6.43 3.25850457727483e-10
6.44 3.25542259815848e-10
6.45 3.25235838261051e-10
6.46 3.24928528527835e-10
6.47 3.24625659686717e-10
6.48 3.2432012631034e-10
6.49 3.24020810182901e-10
6.5 3.23718829520203e-10
6.51 3.23420401571184e-10
6.52 3.23123749979004e-10
6.53 3.22823545673145e-10
6.54 3.22531334973064e-10
6.55 3.22240012451402e-10
6.56 3.21946025394482e-10
6.57 3.21658255586499e-10
6.58 3.21368709421677e-10
6.59 3.21080051435274e-10
6.6 3.2079494616255e-10
6.61 3.20508064532987e-10
6.62 3.20229176509201e-10
6.63 3.19945847593317e-10
6.64 3.19665183212692e-10
6.65 3.19385407010486e-10
6.66 3.19110071700379e-10
6.67 3.18831183676593e-10
6.68 3.18556736544906e-10
6.69 3.18286730305317e-10
6.7 3.1801050681679e-10
6.71 3.17740500577202e-10
6.72 3.17473158872872e-10
6.73 3.17204040811703e-10
6.74 3.16942028177891e-10
6.75 3.16673798295142e-10
6.76 3.16410009304491e-10
6.77 3.16147996670679e-10
6.78 3.15885095858448e-10
6.79 3.15624859581476e-10
6.8 3.15366399661343e-10
6.81 3.1510793974121e-10
6.82 3.14850367999497e-10
6.83 3.14598125328303e-10
6.84 3.14344994478688e-10
6.85 3.14090975450654e-10
6.86 3.13843173671557e-10
6.87 3.13590042821943e-10
6.88 3.13342241042847e-10
6.89 3.13097103799009e-10
6.9 3.12848413841493e-10
6.91 3.12603276597656e-10
6.92 3.12359915710658e-10
6.93 3.1211655482366e-10
6.94 3.11873193936663e-10
6.95 3.11635162120183e-10
6.96 3.11394465768444e-10
6.97 3.11156433951965e-10
6.98 3.10921066670744e-10
6.99 3.10686587567943e-10
7 3.10450332108303e-10
7.01 3.10217629362342e-10
7.02 3.0998670297322e-10
7.03 3.09756664762517e-10
7.04 3.09529291087074e-10
7.05 3.09297476519532e-10
7.06 3.09070102844089e-10
7.07 3.08842729168646e-10
7.08 3.08616243671622e-10
7.09 3.08396863601956e-10
7.1 3.08172154461772e-10
7.11 3.07952774392106e-10
7.12 3.07728065251922e-10
7.13 3.07510461539096e-10
7.14 3.07291969647849e-10
7.15 3.07074365935023e-10
7.16 3.06857650400616e-10
7.17 3.06642711223049e-10
7.18 3.06429548402321e-10
7.19 3.06215497403173e-10
7.2 3.06003222760864e-10
7.21 3.05790948118556e-10
7.22 3.05582226189927e-10
7.23 3.05373504261297e-10
7.24 3.05166558689507e-10
7.25 3.04956948582458e-10
7.26 3.04752667545927e-10
7.27 3.04546610152556e-10
7.28 3.04342329116025e-10
7.29 3.04139824436334e-10
7.3 3.03939096113481e-10
7.31 3.03738367790629e-10
7.32 3.03542080359875e-10
7.33 3.03339575680184e-10
7.34 3.0314240007101e-10
7.35 3.02943448104998e-10
7.36 3.02748048852663e-10
7.37 3.02555314135589e-10
7.38 3.02361691240094e-10
7.39 3.0216540380934e-10
7.4 3.01976221805944e-10
7.41 3.01785263445709e-10
7.42 3.01596969620732e-10
7.43 3.01404234903657e-10
7.44 3.01215941078681e-10
7.45 3.01030311788963e-10
7.46 3.00844682499246e-10
7.47 3.00659053209529e-10
7.48 3.00475200276651e-10
7.49 3.00290459165353e-10
7.5 3.00106606232475e-10
7.51 2.99928970548535e-10
7.52 2.99745117615657e-10
7.53 2.99565705574878e-10
7.54 2.99386293534099e-10
7.55 2.99206881493319e-10
7.56 2.99031910344638e-10
7.57 2.98856051017538e-10
7.58 2.98680191690437e-10
7.59 2.98506108720176e-10
7.6 2.98331137571495e-10
7.61 2.98160607314912e-10
7.62 2.97986524344651e-10
7.63 2.97815994088069e-10
7.64 2.97645463831486e-10
7.65 2.97474933574904e-10
7.66 2.97307067853581e-10
7.67 2.97140090310677e-10
7.68 2.96974000946193e-10
7.69 2.9680613522487e-10
7.7 2.96639157681966e-10
7.71 2.96474844674322e-10
7.72 2.96314084380356e-10
7.73 2.96150659551131e-10
7.74 2.95989011078746e-10
7.75 2.95824698071101e-10
7.76 2.95667490490814e-10
7.77 2.95507618375268e-10
7.78 2.95348634438142e-10
7.79 2.95190538679435e-10
7.8 2.95029778385469e-10
7.81 2.94877011697281e-10
7.82 2.94718915938574e-10
7.83 2.94567037428806e-10
7.84 2.94411606205358e-10
7.85 2.94255286803491e-10
7.86 2.94104296472142e-10
7.87 2.93951529783953e-10
7.88 2.93802315809444e-10
7.89 2.93651325478095e-10
7.9 2.93502999682005e-10
7.91 2.93353785707495e-10
7.92 2.93205459911405e-10
7.93 2.93058910472155e-10
7.94 2.92911472854485e-10
7.95 2.92765811593654e-10
7.96 2.92618373975984e-10
7.97 2.92475377250412e-10
7.98 2.9233415688168e-10
7.99 2.92190271977688e-10
8 2.92044610716857e-10
8.01 2.91904278526545e-10
8.02 2.91764834514652e-10
8.03 2.91623614145919e-10
8.04 2.91485058312446e-10
8.05 2.91344726122134e-10
8.06 2.91209723002339e-10
8.07 2.91071167168866e-10
8.08 2.90934387692232e-10
8.09 2.907931673235e-10
8.1 2.90659940560545e-10
8.11 2.9052493744075e-10
8.12 2.90393487034635e-10
8.13 2.90256707558001e-10
8.14 2.90128809865564e-10
8.15 2.8999380674577e-10
8.16 2.89865020874913e-10
8.17 2.89732682290378e-10
8.18 2.89599455527423e-10
8.19 2.89472446013406e-10
8.2 2.89347212856228e-10
8.21 2.89213986093273e-10
8.22 2.89087864757676e-10
8.23 2.88963519778918e-10
8.24 2.88834733908061e-10
8.25 2.88706836215624e-10
8.26 2.88586043950545e-10
8.27 2.88459922614948e-10
8.28 2.8833557763619e-10
8.29 2.88212120835851e-10
8.3 2.88091328570772e-10
8.31 2.87968759948853e-10
8.32 2.87848855862194e-10
8.33 2.87726287240275e-10
8.34 2.87605494975196e-10
8.35 2.87486479066956e-10
8.36 2.87367463158716e-10
8.37 2.87247559072057e-10
8.38 2.87133872234335e-10
8.39 2.87016632682935e-10
8.4 2.86897616774695e-10
8.41 2.86782153580134e-10
8.42 2.86669354920832e-10
8.43 2.86554779904691e-10
8.44 2.86441093066969e-10
8.45 2.86323853515569e-10
8.46 2.86211054856267e-10
8.47 2.86100920732224e-10
8.48 2.85985457537663e-10
8.49 2.85873547056781e-10
8.5 2.85760748397479e-10
8.51 2.85652390630275e-10
8.52 2.85544032863072e-10
8.53 2.85433898739029e-10
8.54 2.85322876436567e-10
8.55 2.85215406847783e-10
8.56 2.85110601794258e-10
8.57 2.85002244027055e-10
8.58 2.84894774438271e-10
8.59 2.84790857563166e-10
8.6 2.84685164331222e-10
8.61 2.84578582920858e-10
8.62 2.84474666045753e-10
8.63 2.84370749170648e-10
8.64 2.84266832295543e-10
8.65 2.84164691777278e-10
8.66 2.84061663080593e-10
8.67 2.83961298919166e-10
8.68 2.83858270222481e-10
8.69 2.83757017882635e-10
8.7 2.83658430078049e-10
8.71 2.83558065916623e-10
8.72 2.83459478112036e-10
8.73 2.8335733759377e-10
8.74 2.83261414324443e-10
8.75 2.83162826519856e-10
8.76 2.83066015072109e-10
8.77 2.82968315445942e-10
8.78 2.82871503998194e-10
8.79 2.82777357085706e-10
8.8 2.82682321994798e-10
8.81 2.82585510547051e-10
8.82 2.82494916348242e-10
8.83 2.82398104900494e-10
8.84 2.82302181631167e-10
8.85 2.82211587432357e-10
8.86 2.82118328698289e-10
8.87 2.8202595814264e-10
8.88 2.8193536394383e-10
8.89 2.81841217031342e-10
8.9 2.81751511010953e-10
8.91 2.81660028633723e-10
8.92 2.81568546256494e-10
8.93 2.81483281128203e-10
8.94 2.81390022394135e-10
8.95 2.81302980909004e-10
8.96 2.81216827602293e-10
8.97 2.81128009760323e-10
8.98 2.81040080096773e-10
8.99 2.80954814968482e-10
9 2.80864220769672e-10
9.01 2.80778067462961e-10
9.02 2.80694578691509e-10
9.03 2.80610201741638e-10
9.04 2.80524936613347e-10
9.05 2.80438783306636e-10
9.06 2.80356182713604e-10
9.07 2.80274470298991e-10
9.08 2.80191869705959e-10
9.09 2.80108380934507e-10
9.1 2.80028444876734e-10
9.11 2.79944067926863e-10
9.12 2.7986324369067e-10
9.13 2.79781531276058e-10
9.14 2.79701595218285e-10
9.15 2.79622547338931e-10
9.16 2.79541723102739e-10
9.17 2.79461787044966e-10
9.18 2.79382739165612e-10
9.19 2.79304579464679e-10
9.2 2.79226419763745e-10
9.21 2.79148260062811e-10
9.22 2.79069212183458e-10
9.23 2.78991940660944e-10
9.24 2.7891555731685e-10
9.25 2.78840062151176e-10
9.26 2.78765455163921e-10
9.27 2.78690848176666e-10
9.28 2.78615353010991e-10
9.29 2.78538969666897e-10
9.3 2.78464362679642e-10
9.31 2.78391532049227e-10
9.32 2.78319589597231e-10
9.33 2.78244094431557e-10
9.34 2.78170375622722e-10
9.35 2.78099321349146e-10
9.36 2.78024714361891e-10
9.37 2.77953660088315e-10
9.38 2.77882605814739e-10
9.39 2.77813327898002e-10
9.4 2.77739609089167e-10
9.41 2.7767033117243e-10
9.42 2.77599276898854e-10
9.43 2.77531775338957e-10
9.44 2.77461609243801e-10
9.45 2.77391443148645e-10
9.46 2.77322165231908e-10
9.47 2.77253775493591e-10
9.48 2.77187162112114e-10
9.49 2.77119660552216e-10
9.5 2.77051270813899e-10
9.51 2.76984657432422e-10
9.52 2.76915379515685e-10
9.53 2.76850542491047e-10
9.54 2.76784817287989e-10
9.55 2.76719092084932e-10
9.56 2.76655143238713e-10
9.57 2.76586753500396e-10
9.58 2.76524581011017e-10
9.59 2.76460632164799e-10
9.6 2.76395795140161e-10
9.61 2.76331846293942e-10
9.62 2.76269673804563e-10
9.63 2.76204836779925e-10
9.64 2.76142664290546e-10
9.65 2.76081379979587e-10
9.66 2.76019207490208e-10
9.67 2.75956146822409e-10
9.68 2.7589397433303e-10
9.69 2.75832690022071e-10
9.7 2.75772293889531e-10
9.71 2.75711009578572e-10
9.72 2.75649725267613e-10
9.73 2.75591105491912e-10
9.74 2.75534262073052e-10
9.75 2.75472977762092e-10
9.76 2.75410805272713e-10
9.77 2.75352185497013e-10
9.78 2.75294453899733e-10
9.79 2.75235834124032e-10
9.8 2.75178990705172e-10
9.81 2.75121259107891e-10
9.82 2.7506441568903e-10
9.83 2.7500490773491e-10
9.84 2.74952505208148e-10
9.85 2.74895661789287e-10
9.86 2.74835265656748e-10
9.87 2.74782863129985e-10
9.88 2.74725131532705e-10
9.89 2.74670064470683e-10
9.9 2.74616773765501e-10
9.91 2.74559930346641e-10
9.92 2.74505751463039e-10
9.93 2.74450684401017e-10
9.94 2.74396505517416e-10
9.95 2.74340550276975e-10
9.96 2.74289035928632e-10
9.97 2.7423485704503e-10
9.98 2.74184230875107e-10
9.99 2.74129163813086e-10
10 2.74082090356842e-10
10.01 2.74025246937981e-10
10.02 2.73973732589639e-10
10.03 2.73920441884457e-10
10.04 2.73868927536114e-10
10.05 2.73818301366191e-10
10.06 2.73769451553108e-10
10.07 2.73719713561604e-10
10.08 2.73669087391681e-10
10.09 2.73618461221758e-10
10.1 2.73569611408675e-10
10.11 2.73514544346654e-10
10.12 2.73469247247249e-10
10.13 2.73419509255746e-10
10.14 2.73368883085823e-10
10.15 2.73321809629579e-10
10.16 2.73273847994915e-10
10.17 2.73224998181831e-10
10.18 2.73177924725587e-10
10.19 2.73129074912504e-10
10.2 2.7308200145626e-10
10.21 2.73034039821596e-10
10.22 2.72986078186932e-10
10.23 2.72941669265947e-10
10.24 2.72897260344962e-10
10.25 2.72848410531878e-10
10.26 2.72799560718795e-10
10.27 2.7275603997623e-10
10.28 2.72709854698405e-10
10.29 2.72662781242161e-10
10.3 2.72617484142756e-10
10.31 2.72574851578611e-10
10.32 2.72528666300786e-10
10.33 2.72484257379801e-10
10.34 2.72441624815656e-10
10.35 2.72395439537831e-10
10.36 2.72352806973686e-10
10.37 2.7231017440954e-10
10.38 2.72266653666975e-10
10.39 2.72224021102829e-10
10.4 2.72181388538684e-10
10.41 2.72136091439279e-10
10.42 2.72091682518294e-10
10.43 2.72049938132568e-10
10.44 2.72009970103682e-10
10.45 2.71966449361116e-10
10.46 2.7192559315381e-10
10.47 2.71882072411245e-10
10.48 2.71842992560778e-10
10.49 2.71803024531891e-10
10.5 2.71761280146166e-10
10.51 2.71721312117279e-10
10.52 2.71679567731553e-10
10.53 2.71640487881086e-10
10.54 2.7159963167378e-10
10.55 2.71559663644894e-10
10.56 2.71519695616007e-10
10.57 2.71477951230281e-10
10.58 2.71440647736654e-10
10.59 2.71401567886187e-10
10.6 2.7136337621414e-10
10.61 2.71326072720512e-10
10.62 2.71286992870046e-10
10.63 2.71246136662739e-10
10.64 2.71207056812273e-10
10.65 2.71171529675485e-10
10.66 2.71132449825018e-10
10.67 2.7109514633139e-10
10.68 2.71060507373022e-10
10.69 2.71018762987296e-10
10.7 2.70982347672089e-10
10.71 2.7094770871372e-10
10.72 2.70912181576932e-10
10.73 2.70873989904885e-10
10.74 2.70840239124936e-10
10.75 2.70802935631309e-10
10.76 2.70763855780842e-10
10.77 2.70730105000894e-10
10.78 2.70692801507266e-10
10.79 2.70660827084157e-10
10.8 2.70626188125789e-10
10.81 2.70587996453742e-10
10.82 2.70552469316954e-10
10.83 2.70521383072264e-10
10.84 2.70482303221797e-10
10.85 2.70450328798688e-10
10.86 2.70417466197159e-10
10.87 2.70382827238791e-10
10.88 2.70348188280423e-10
10.89 2.70314437500474e-10
10.9 2.70283351255785e-10
10.91 2.70247824118997e-10
10.92 2.70214073339048e-10
10.93 2.70181210737519e-10
10.94 2.70150124492829e-10
10.95 2.70116373712881e-10
10.96 2.70081734754513e-10
10.97 2.70051536688243e-10
10.98 2.70020450443553e-10
10.99 2.69992028734123e-10
11 2.69956501597335e-10
11.01 2.69923638995806e-10
11.02 2.69891664572697e-10
11.03 2.69858801971168e-10
11.04 2.69829492083318e-10
11.05 2.69797517660209e-10
11.06 2.69768207772358e-10
11.07 2.69737121527669e-10
11.08 2.6970514710456e-10
11.09 2.6967583721671e-10
11.1 2.69642086436761e-10
11.11 2.6961455290575e-10
11.12 2.69584354839481e-10
11.13 2.69553268594791e-10
11.14 2.69523958706941e-10
11.15 2.6949553699751e-10
11.16 2.6946622710966e-10
11.17 2.69435140864971e-10
11.18 2.69410271869219e-10
11.19 2.69376521089271e-10
11.2 2.69352540271939e-10
11.21 2.6932056584883e-10
11.22 2.69291255960979e-10
11.23 2.69263722429969e-10
11.24 2.69236188898958e-10
11.25 2.69208655367947e-10
11.26 2.69181121836937e-10
11.27 2.69155364662765e-10
11.28 2.69125166596496e-10
11.29 2.69094968530226e-10
11.3 2.69071875891314e-10
11.31 2.69041677825044e-10
11.32 2.69014144294033e-10
11.33 2.68986610763022e-10
11.34 2.68959077232012e-10
11.35 2.68932431879421e-10
11.36 2.68907562883669e-10
11.37 2.68883582066337e-10
11.38 2.68855160356907e-10
11.39 2.68830291361155e-10
11.4 2.68803646008564e-10
11.41 2.68774336120714e-10
11.42 2.68750355303382e-10
11.43 2.68723709950791e-10
11.44 2.6869795277662e-10
11.45 2.68673971959288e-10
11.46 2.68647326606697e-10
11.47 2.68623345789365e-10
11.48 2.68595812258354e-10
11.49 2.68571831441022e-10
11.5 2.6854785062369e-10
11.51 2.68524757984778e-10
11.52 2.68500777167446e-10
11.53 2.68474131814855e-10
11.54 2.68451039175943e-10
11.55 2.68427946537031e-10
11.56 2.68403077541279e-10
11.57 2.68379096723947e-10
11.58 2.68354227728196e-10
11.59 2.68328470554025e-10
11.6 2.68305377915112e-10
11.61 2.6828317345462e-10
11.62 2.68258304458868e-10
11.63 2.68236988176795e-10
11.64 2.68214783716303e-10
11.65 2.68191691077391e-10
11.66 2.68167710260059e-10
11.67 2.68145505799566e-10
11.68 2.68121524982234e-10
11.69 2.68099320521742e-10
11.7 2.68077116061249e-10
11.71 2.68054023422337e-10
11.72 2.68032707140264e-10
11.73 2.68011390858192e-10
11.74 2.67989186397699e-10
11.75 2.67966981937207e-10
11.76 2.67943889298294e-10
11.77 2.67924349373061e-10
11.78 2.67900368555729e-10
11.79 2.67879940452076e-10
11.8 2.67858624170003e-10
11.81 2.6783819606635e-10
11.82 2.67818656141117e-10
11.83 2.67794675323785e-10
11.84 2.67772470863292e-10
11.85 2.677502664028e-10
11.86 2.67730726477566e-10
11.87 2.67708522017074e-10
11.88 2.6768987027026e-10
11.89 2.67670330345027e-10
11.9 2.67650790419793e-10
11.91 2.6763125049456e-10
11.92 2.67610822390907e-10
11.93 2.67588617930414e-10
11.94 2.6757085436202e-10
11.95 2.67547761723108e-10
11.96 2.67531774511554e-10
11.97 2.675113464079e-10
11.98 2.67491806482667e-10
11.99 2.67471378379014e-10
};

\addplot [semithick, blue, forget plot]
table {%
0 1.26485842333324e-05
0.1 1.27968438174975e-05
0.2 1.27741594706521e-05
0.3 1.26042805828064e-05
0.4 1.23088053864961e-05
0.5 1.19072939028797e-05
0.6 1.14173793290817e-05
0.7 1.08548798944952e-05
0.8 1.02339118681627e-05
0.9 9.56700360976726e-06
1 8.86520993326201e-06
1.1 8.13822586831492e-06
1.2 7.39449868891739e-06
1.3 6.64133721173243e-06
1.4 5.88501733478353e-06
1.5 5.13088298781383e-06
1.6 4.3834418956834e-06
1.7 3.64645557748844e-06
1.8 2.92302332116634e-06
1.9 2.21565989999561e-06
2 1.52636705230691e-06
2.1 8.56698756379615e-07
2.2 2.07820480824239e-07
2.3 4.19437358623043e-07
2.4 1.02453140016223e-06
2.5 1.6071625577041e-06
2.6 2.16723798018847e-06
2.7 2.70483749709172e-06
2.8 3.22018408649427e-06
2.9 3.71361806195125e-06
3 4.18557463355285e-06
3.1 4.63656439730897e-06
3.2 5.06715661696688e-06
3.3 5.47796482042173e-06
3.4 5.86963456328249e-06
3.5 6.24283304073714e-06
3.6 6.59824033455436e-06
3.7 6.93654213268502e-06
3.8 7.25842363458185e-06
3.9 7.56456460049293e-06
4 7.85563527916366e-06
4.1 8.1322931748673e-06
4.2 8.39518048145749e-06
4.3 8.64492209995404e-06
4.4 8.88212416505496e-06
4.5 9.10737296777597e-06
4.6 9.32123423691422e-06
4.7 9.52425271982804e-06
4.8 9.71695199680767e-06
4.9 9.89983449439791e-06
5 1.00733816541521e-05
5.1 1.02380542372771e-05
5.2 1.03942927349721e-05
5.3 1.05425178587026e-05
5.4 1.0683131077549e-05
5.5 1.08165152248318e-05
5.6 1.09430351091788e-05
5.7 1.10630381753296e-05
5.8 1.11768551542824e-05
5.9 1.12848007152166e-05
6 1.13871741485028e-05
6.1 1.14842599980847e-05
6.2 1.15763287142912e-05
6.3 1.16636372728962e-05
6.4 1.1746429802173e-05
6.5 1.18249381655389e-05
6.6 1.18993825344305e-05
6.7 1.19699719478561e-05
6.8 1.20369048568492e-05
6.9 1.21003696182953e-05
7 1.21605449976414e-05
7.1 1.22176006440711e-05
7.2 1.2271697535482e-05
7.3 1.23229884163578e-05
7.4 1.23716181947842e-05
7.5 1.24177243607804e-05
7.6 1.24614373335774e-05
7.7 1.25028808444227e-05
7.8 1.25421722456664e-05
7.9 1.25794228713616e-05
8 1.26147383019415e-05
8.1 1.26482186972865e-05
8.2 1.26799590427495e-05
8.3 1.27100494387022e-05
8.4 1.27385753270204e-05
8.5 1.27656177522084e-05
8.6 1.27912535639041e-05
8.7 1.28155556575749e-05
8.8 1.28385931521535e-05
8.9 1.28604316103065e-05
9 1.28811331956413e-05
9.1 1.29007568672179e-05
9.2 1.29193585314269e-05
9.3 1.29369912071908e-05
9.4 1.29537051751782e-05
9.5 1.29695481136949e-05
9.6 1.29845652301341e-05
9.7 1.29987994030856e-05
9.8 1.301229128714e-05
9.9 1.30250794319053e-05
10 1.30372003948054e-05
10.1 1.30486888396675e-05
10.2 1.30595776361986e-05
10.3 1.30698979479149e-05
10.4 1.30796793342824e-05
10.5 1.30889498173303e-05
10.6 1.30977359615869e-05
10.7 1.31060629700031e-05
10.8 1.31139547212555e-05
10.9 1.31214338727759e-05
11 1.31285219007182e-05
11.1 1.3135239162132e-05
11.2 1.3141604966016e-05
11.3 1.31476376186157e-05
11.4 1.31533544740492e-05
11.5 1.31587719867099e-05
11.6 1.31639057618926e-05
11.7 1.31687705815509e-05
11.8 1.31733804797918e-05
11.9 1.31777487428764e-05
};
\end{axis}

\begin{axis}[
ylabel={$q_2$},
xmin=0, xmax=12,
ymin=6.4667395881164, ymax=7.19819038070251,
axis y line=right,
tick align=inside,
xtick pos=left,
ytick pos=right,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, red, forget plot]
table {%
0 6.49998735141577
0.1 6.53250092015571
0.2 6.56342894714989
0.3 6.59284874476938
0.4 6.62083385580929
0.5 6.64745423732516
0.6 6.67277643549953
0.7 6.6968637519743
0.8 6.71977640206437
0.9 6.74157166524854
1 6.76230402831498
1.1 6.78202532152047
1.2 6.80078484810529
1.3 6.81862950748878
1.4 6.83560391245506
1.5 6.851750500623
1.6 6.86710964047996
1.7 6.88171973224527
1.8 6.89561730381628
1.9 6.9088371020371
2 6.92141217951865
2.1 6.93337397722714
2.2 6.94475240304747
2.3 6.95557590651799
2.4 6.96587154992327
2.5 6.97566507592243
2.6 6.98498097188197
2.7 6.99384253107357
2.8 7.00227191088968
2.9 7.0102901882222
3 7.01791741214235
3.1 7.02517265401324
3.2 7.03207405516018
3.3 7.03863887221765
3.4 7.04488352026607
3.5 7.05082361386608
3.6 7.05647400609261
3.7 7.06184882566638
3.8 7.06696151227521
3.9 7.07182485017359
4 7.0764510001442
4.1 7.08085152990131
4.2 7.08503744301183
4.3 7.08901920640644
4.4 7.09280677654928
4.5 7.09640962433173
4.6 7.09983675875237
4.7 7.10309674944235
4.8 7.10619774809239
4.9 7.10914750883491
5 7.11195340763239
5.1 7.11462246072014
5.2 7.11716134214985
5.3 7.11957640047757
5.4 7.12187367463791
5.5 7.12405890904409
5.6 7.12613756795163
5.7 7.12811484912162
5.8 7.12999569681755
5.9 7.13178481416843
6 7.13348667492891
6.1 7.1351055346659
6.2 7.13664544139968
6.3 7.13811024572591
6.4 7.13950361044423
6.5 7.14082901971702
6.6 7.14208978778171
6.7 7.14328906723805
6.8 7.14442985693131
6.9 7.14551500945091
7 7.14654723826345
7.1 7.14752912449782
7.2 7.14846312339934
7.3 7.14935157046925
7.4 7.15019668730464
7.5 7.15100058715369
7.6 7.15176528019989
7.7 7.15249267858859
7.8 7.15318460120838
7.9 7.15384277823928
8 7.15446885547915
8.1 7.15506439845903
8.2 7.15563089635787
8.3 7.1561697657262
8.4 7.15668235402834
8.5 7.15716994301175
8.6 7.1576337519121
8.7 7.158074940502
8.8 7.15849461199111
8.9 7.15889381578468
9 7.1592735501077
9.1 7.15963476450097
9.2 7.15997836219544
9.3 7.16030520237084
9.4 7.16061610230404
9.5 7.1609118394127
9.6 7.16119315319922
9.7 7.16146074709992
9.8 7.161715290244
9.9 7.16195741912673
10 7.162187739201
10.1 7.16240682639134
10.2 7.16261522853396
10.3 7.16281346674672
10.4 7.16300203673216
10.5 7.16318141001703
10.6 7.16335203513136
10.7 7.16351433873003
10.8 7.16366872665965
10.9 7.16381558497337
11 7.16395528089626
11.1 7.16408816374351
11.2 7.16421456579398
11.3 7.16433480312101
11.4 7.16444917638283
11.5 7.16455797157431
11.6 7.16466146074218
11.7 7.16475990266519
11.8 7.1648535435013
11.9 7.16494261740314
};
\end{axis}

\end{tikzpicture}
